On the Vulnerability of Lane Detectors to Physical Shadow Attack

Automated Lane Centering (ALC) systems are critical components of Level 2 autonomous vehicles, yet their reliance on Deep Neural Networks (DNNs) for lane detection introduces security vulnerabilities. This work introduces the Negative Shadow (NS) Attack, a novel physical-world adversarial technique that exploits intensity bias in shadow-removal preprocessing, where bright patches within shadowed regions are misclassified as genuine lane markings. Unlike previous attacks requiring illegal road markings, the NS attack is passive and stealthy, utilizing sunlight filtered through shaped occluders placed on private property to cast patterns onto the roadway. We utilize a genetic algorithm to optimize the geometry of these shadows against three state-of-the-art lane detection systems: CLRerNet, HybridNets, and TwinLiteNet. The attack is evaluated across three hazard scenarios -- left-turn deviation, head-on collision, and off-road deviation -- using software-in-the-loop simulations with CARLA-OpenPilot, which demonstrated violation rates of up to 100%. Further validation is provided through a miniature road testbed and a real-world deployment where the attack successfully caused a Comma 3X-equipped vehicle to depart its lane. Additionally, a human-subject study indicates high stealth, with 83.6% of participants failing to detect the adversarial patterns, and an assessment of input-preprocessing defenses shows they offer only limited protection against this threat.

==> Plots/ablation_degree.tex <==
% ---------- ANGLE (beta) ABLATION ----------
\begin{tikzpicture}[scale=2, rotate=180]

% --- Basic radii ---
\def\rInner{0.2}      % inner hole radius
\def\ringWidth{0.3}   % thickness of each ring
\def\nRings{4}        % 4 rings -> 5 circles including inner

% Outer radius of the last circle
\pgfmathsetmacro{\rOuter}{\rInner + \nRings*\ringWidth}

% ==========================================================
% Ring-aware cell fill:
% ring 1..4 = \beta=0,4,8,12 (inner -> outer)
% ==========================================================
\newcommand{\FillCellRing}[4]{%
  % #1 = start hour, #2 = end hour, #3 = ring index 1..4, #4 = color
  \pgfmathsetmacro{\startAng}{90 - 15*#1}
  \pgfmathsetmacro{\endAng}{90 - 15*#2}
  \pgfmathsetmacro{\rA}{\rInner + (#3-1)*\ringWidth}
  \pgfmathsetmacro{\rB}{\rInner + (#3)*\ringWidth}
  \fill[#4, opacity=0.75]
    (\startAng:\rA) -- (\startAng:\rB)
      arc[start angle=\startAng, end angle=\endAng, radius=\rB]
    -- (\endAng:\rA)
      arc[start angle=\endAng, end angle=\startAng, radius=\rA]
    -- cycle;
}

\newcommand{\FillCellAllBeta}[6]{%
  % #1,#2 = start/end hour
  % #3..#6 = colors for \beta=0, \beta=4, \beta=8, \beta=12 (inner->outer)
  \FillCellRing{#1}{#2}{1}{#3}%
  \FillCellRing{#1}{#2}{2}{#4}%
  \FillCellRing{#1}{#2}{3}{#5}%
  \FillCellRing{#1}{#2}{4}{#6}%
}

% ==========================================================
% Fills from Angle-lux-* table (kept as-is in comments)
% 06-07: ΔL=5, 07-08: ΔL=10, ..., 17-18: ΔL=5
% ==========================================================

% ΔL=5:  all YELLOW (\beta=0,4,8,12)
\FillCellAllBeta{6}{7}{yellow!80}{yellow!80}{yellow!80}{yellow!80}
\FillCellAllBeta{17}{18}{yellow!80}{yellow!80}{yellow!80}{yellow!80}

% ΔL=10..35: all GREEN
\FillCellAllBeta{7}{8}{green!60}{green!60}{green!60}{green!60}
\FillCellAllBeta{8}{9}{green!60}{green!60}{green!60}{green!60}
\FillCellAllBeta{9}{10}{green!60}{green!60}{green!60}{green!60}
\FillCellAllBeta{10}{11}{green!60}{green!60}{green!60}{green!60}
\FillCellAllBeta{11}{12}{green!60}{green!60}{green!60}{green!60}
\FillCellAllBeta{12}{13}{green!60}{green!60}{green!60}{green!60}
\FillCellAllBeta{13}{14}{green!60}{green!60}{green!60}{green!60}
\FillCellAllBeta{14}{15}{green!60}{green!60}{green!60}{green!60}
\FillCellAllBeta{15}{16}{green!60}{green!60}{green!60}{green!60}
\FillCellAllBeta{16}{17}{green!60}{green!60}{green!60}{green!60}

% ==========================================================
% Gray cells (night) -- removed (we use a half-plot instead)
% ==========================================================
% \fill[gray!70]
%   (0:\rInner)   arc[start angle=0,   end angle=180, radius=\rInner]
%   -- (180:\rOuter) arc[start angle=180, end angle=0,   radius=\rOuter]
%   -- cycle;

% --- 5 nested *half* circles (semi-doughnut) ---
\foreach \k in {0,...,\nRings} {
  \pgfmathsetmacro{\rr}{\rInner + \k*\ringWidth}
  \draw[thick] (0:\rr) arc[start angle=0, end angle=-180, radius=\rr];
}
% close the annulus edges on the diameter
\draw[thick] (0:\rInner) -- (0:\rOuter);
\draw[thick] (-180:\rInner) -- (-180:\rOuter);

% --- \beta labels on the 12:00 hour line (inner->outer: 0,4,8,12) ---
\pgfmathsetmacro{\angTwelve}{90 - 15*12}
\foreach[count=\i from 1] \b in {0,4,8,12}{%
  \pgfmathsetmacro{\rMid}{\rInner + (\i-0.5)*\ringWidth}
  \node[font=\footnotesize] at (\angTwelve:\rMid) {$\beta=\b^\circ$};
}

% --- Hour rays + labels for the half (6..18) ---
\foreach \h in {6,...,18} {
  \pgfmathsetmacro{\ang}{90 - 15*\h}
  \draw[gray!60] (\ang:\rInner) -- (\ang:{\rOuter+0.10});
  \node[font=\tiny] at (\ang:{\rOuter+0.18}) {\h};
}

% --- Radius for the dashed double-headed arrows ---
\pgfmathsetmacro{\rArrow}{\rOuter + 0.35}

% ==========================================================
% ΔL arc labels (diagonal), "ΔL=#" bold
% ==========================================================
\newcommand{\DeltaLArc}[3]{%
  % #1 = ΔL value, #2 = start hour, #3 = end hour
  \pgfmathsetmacro{\startAng}{90 - 15*#2}%
  \pgfmathsetmacro{\endAng}{90 - 15*#3}%
  \draw[<->, dashed, thick]
    (\startAng:\rArrow)
      arc[start angle=\startAng, end angle=\endAng, radius=\rArrow]
      node[midway, sloped, allow upside down=false, above, yshift=0.5pt,
           font=\scriptsize\bfseries, fill=white, inner sep=0.5pt] {$#1$};%
}

% --- ΔL arcs ---
\DeltaLArc{5}{6}{7}
\DeltaLArc{10}{7}{8}
\DeltaLArc{15}{8}{9}
\DeltaLArc{20}{9}{10}
\DeltaLArc{25}{10}{11}
\DeltaLArc{30}{11}{12}
\DeltaLArc{30}{12}{13}
\DeltaLArc{25}{13}{14}
\DeltaLArc{20}{14}{15}
\DeltaLArc{15}{15}{16}
\DeltaLArc{10}{16}{17}
\DeltaLArc{5}{17}{18}

\end{tikzpicture}

% % ---------- ANGLE (beta) ABLATION ----------
% \begin{tikzpicture}[scale=2, rotate=180]

% % --- Basic radii ---
% \def\rInner{0.2}      % inner hole radius
% \def\ringWidth{0.3}   % thickness of each ring
% \def\nRings{4}        % 4 rings -> 5 circles including inner

% % Outer radius of the last circle
% \pgfmathsetmacro{\rOuter}{\rInner + \nRings*\ringWidth}

% % ==========================================================
% % Ring-aware cell fill:
% % ring 1..4 = \beta=0,4,8,12 (inner -> outer)
% % ==========================================================
% \newcommand{\FillCellRing}[4]{%
%   % #1 = start hour, #2 = end hour, #3 = ring index 1..4, #4 = color
%   \pgfmathsetmacro{\startAng}{90 - 15*#1}
%   \pgfmathsetmacro{\endAng}{90 - 15*#2}
%   \pgfmathsetmacro{\rA}{\rInner + (#3-1)*\ringWidth}
%   \pgfmathsetmacro{\rB}{\rInner + (#3)*\ringWidth}
%   \fill[#4, opacity=0.75]
%     (\startAng:\rA) -- (\startAng:\rB)
%       arc[start angle=\startAng, end angle=\endAng, radius=\rB]
%     -- (\endAng:\rA)
%       arc[start angle=\endAng, end angle=\startAng, radius=\rA]
%     -- cycle;
% }

% \newcommand{\FillCellAllBeta}[6]{%
%   % #1,#2 = start/end hour
%   % #3..#6 = colors for \beta=0, \beta=4, \beta=8, \beta=12 (inner->outer)
%   \FillCellRing{#1}{#2}{1}{#3}%
%   \FillCellRing{#1}{#2}{2}{#4}%
%   \FillCellRing{#1}{#2}{3}{#5}%
%   \FillCellRing{#1}{#2}{4}{#6}%
% }

% % ==========================================================
% % Fills from Angle-lux-* table (kept as-is in comments)
% % 06-07: ΔL=5, 07-08: ΔL=10, ..., 17-18: ΔL=5
% % ==========================================================

% % ΔL=5:  all YELLOW (\beta=0,4,8,12)
% \FillCellAllBeta{6}{7}{yellow!80}{yellow!80}{yellow!80}{yellow!80}
% \FillCellAllBeta{17}{18}{yellow!80}{yellow!80}{yellow!80}{yellow!80}

% % ΔL=10..35: all GREEN
% \FillCellAllBeta{7}{8}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllBeta{8}{9}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllBeta{9}{10}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllBeta{10}{11}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllBeta{11}{12}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllBeta{12}{13}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllBeta{13}{14}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllBeta{14}{15}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllBeta{15}{16}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllBeta{16}{17}{green!60}{green!60}{green!60}{green!60}

% % ==========================================================
% % Gray cells (night): draw AFTER fills so they stay gray
% % ==========================================================
% \fill[gray!70]
%   (0:\rInner)   arc[start angle=0,   end angle=180, radius=\rInner]
%   -- (180:\rOuter) arc[start angle=180, end angle=0,   radius=\rOuter]
%   -- cycle;

% % --- 5 nested circles (doughnut) ---
% \foreach \k in {0,...,\nRings} {
%   \draw[thick] (0,0) circle ({\rInner + \k*\ringWidth});
% }

% % --- \beta labels on the 12:00 hour line (inner->outer: 0,4,8,12) ---
% \pgfmathsetmacro{\angTwelve}{90 - 15*12}
% \foreach[count=\i from 1] \b in {0,4,8,12}{%
%   \pgfmathsetmacro{\rMid}{\rInner + (\i-0.5)*\ringWidth}
%   \node[font=\footnotesize] at (\angTwelve:\rMid) {$\beta=\b^\circ$};
% }

% % --- 24 hour rays + labels ---
% \foreach \h in {0,...,23} {
%   \pgfmathsetmacro{\ang}{90 - 15*\h}
%   \draw[gray!60] (\ang:\rInner) -- (\ang:{\rOuter+0.10});
%   \node[font=\tiny] at (\ang:{\rOuter+0.18}) {\h};
% }

% % --- Radius for the dashed double-headed arrows ---
% \pgfmathsetmacro{\rArrow}{\rOuter + 0.35}

% % ==========================================================
% % ΔL arc labels (diagonal), "ΔL=#" bold
% % ==========================================================
% \newcommand{\DeltaLArc}[3]{%
%   % #1 = ΔL value, #2 = start hour, #3 = end hour
%   \pgfmathsetmacro{\startAng}{90 - 15*#2}%
%   \pgfmathsetmacro{\endAng}{90 - 15*#3}%
%   \draw[<->, dashed, thick]
%     (\startAng:\rArrow)
%       arc[start angle=\startAng, end angle=\endAng, radius=\rArrow]
%       node[midway, sloped, allow upside down=false, above, yshift=1.5pt,
%            font=\scriptsize\bfseries, fill=white, inner sep=0.8pt] {$\Delta L=#1$};%
% }

% % --- ΔL arcs ---
% \DeltaLArc{5}{6}{7}
% \DeltaLArc{10}{7}{8}
% \DeltaLArc{15}{8}{9}
% \DeltaLArc{20}{9}{10}
% \DeltaLArc{25}{10}{11}
% \DeltaLArc{30}{11}{12}
% \DeltaLArc{30}{12}{13}
% \DeltaLArc{25}{13}{14}
% \DeltaLArc{20}{14}{15}
% \DeltaLArc{15}{15}{16}
% \DeltaLArc{10}{16}{17}
% \DeltaLArc{5}{17}{18}

% \end{tikzpicture}



% % \begin{tikzpicture}[scale=2, rotate=180]

% % % --- Basic radii ---
% % \def\rInner{0.4}      % inner hole radius
% % \def\ringWidth{0.18}  % thickness of each ring
% % \def\nRings{4}        % 4 rings -> 5 circles including inner

% % % Outer radius of the last circle
% % \pgfmathsetmacro{\rOuter}{\rInner + \nRings*\ringWidth}

% % % ==========================================================
% % % Ring-aware cell fill:
% % % ring 1..4 = \beta=0,4,8,12 (inner -> outer)  <-- order matches label list below
% % % ==========================================================
% % \newcommand{\FillCellRing}[4]{%
% %   % #1 = start hour, #2 = end hour, #3 = ring index 1..4, #4 = color
% %   \pgfmathsetmacro{\startAng}{90 - 15*#1}
% %   \pgfmathsetmacro{\endAng}{90 - 15*#2}
% %   \pgfmathsetmacro{\rA}{\rInner + (#3-1)*\ringWidth}
% %   \pgfmathsetmacro{\rB}{\rInner + (#3)*\ringWidth}
% %   \fill[#4, opacity=0.75]
% %     (\startAng:\rA) -- (\startAng:\rB)
% %       arc[start angle=\startAng, end angle=\endAng, radius=\rB]
% %     -- (\endAng:\rA)
% %       arc[start angle=\endAng, end angle=\startAng, radius=\rA]
% %     -- cycle;
% % }

% % \newcommand{\FillCellAllBeta}[6]{%
% %   % #1,#2 = start/end hour
% %   % #3..#6 = colors for \beta=0, \beta=4, \beta=8, \beta=12 (inner->outer)
% %   \FillCellRing{#1}{#2}{1}{#3}%
% %   \FillCellRing{#1}{#2}{2}{#4}%
% %   \FillCellRing{#1}{#2}{3}{#5}%
% %   \FillCellRing{#1}{#2}{4}{#6}%
% % }

% % % ==========================================================
% % % Fills from your Angle-lux-* table (do NOT change gray cells)
% % % Lux-to-hour mapping used:
% % % 06-07 lux5, 07-08 lux10, 08-09 lux15, 09-10 lux20, 10-11 lux25, 11-12 lux30,
% % % 12-13 lux35, 13-14 lux25, 14-15 lux20, 15-16 lux15, 16-17 lux10, 17-18 lux5
% % % ==========================================================

% % % lux=5:  all YELLOW (\beta=0,4,8,12)
% % \FillCellAllBeta{6}{7}{yellow!80}{yellow!80}{yellow!80}{yellow!80}
% % \FillCellAllBeta{17}{18}{yellow!80}{yellow!80}{yellow!80}{yellow!80}

% % % lux=10..35: all GREEN
% % \FillCellAllBeta{7}{8}{green!60}{green!60}{green!60}{green!60}
% % \FillCellAllBeta{8}{9}{green!60}{green!60}{green!60}{green!60}
% % \FillCellAllBeta{9}{10}{green!60}{green!60}{green!60}{green!60}
% % \FillCellAllBeta{10}{11}{green!60}{green!60}{green!60}{green!60}
% % \FillCellAllBeta{11}{12}{green!60}{green!60}{green!60}{green!60}
% % \FillCellAllBeta{12}{13}{green!60}{green!60}{green!60}{green!60}
% % \FillCellAllBeta{13}{14}{green!60}{green!60}{green!60}{green!60}
% % \FillCellAllBeta{14}{15}{green!60}{green!60}{green!60}{green!60}
% % \FillCellAllBeta{15}{16}{green!60}{green!60}{green!60}{green!60}
% % \FillCellAllBeta{16}{17}{green!60}{green!60}{green!60}{green!60}

% % % ==========================================================
% % % Gray cells (kept intact): draw AFTER fills so they stay gray
% % % ==========================================================
% % \fill[gray!70]
% %   (0:\rInner)   arc[start angle=0,   end angle=180, radius=\rInner]
% %   -- (180:\rOuter) arc[start angle=180, end angle=0,   radius=\rOuter]
% %   -- cycle;

% % % --- 5 nested circles (doughnut) ---
% % \foreach \k in {0,...,\nRings} {
% %   \draw[thick] (0,0) circle ({\rInner + \k*\ringWidth});
% % }

% % % --- \beta labels on the 12:00 hour line, centered in each ring (inner->outer: 0,4,8,12) ---
% % \pgfmathsetmacro{\angTwelve}{90 - 15*12}
% % \foreach[count=\i from 1] \b in {0,4,8,12}{%
% %   \pgfmathsetmacro{\rMid}{\rInner + (\i-0.5)*\ringWidth}
% %   \node[font=\scriptsize] at (\angTwelve:\rMid) {$\beta=\b^\circ$};
% % }

% % % --- 24 hour rays, extended slightly beyond the last circle ---
% % \foreach \h in {0,...,23} {
% %   \pgfmathsetmacro{\ang}{90 - 15*\h}
% %   \draw[gray!60] (\ang:\rInner) -- (\ang:{\rOuter+0.10});
% % }

% % % --- Hour labels on the rim ---
% % \foreach \h in {0,...,23} {
% %   \pgfmathsetmacro{\ang}{90 - 15*\h}
% %   \node[font=\tiny] at (\ang:{\rOuter+0.18}) {\h};
% % }

% % % --- Radius for the dashed double-headed arrows (further outside last circle) ---
% % \pgfmathsetmacro{\rArrow}{\rOuter + 0.35}

% % % Macro: dashed, two-sided curved arrow between hours h1 and h2 (label as lux)
% % \newcommand{\LuxArc}[3]{%
% %   \pgfmathsetmacro{\startAng}{90 - 15*#2}
% %   \pgfmathsetmacro{\endAng}{90 - 15*#3}
% %   \draw[<->, dashed, thick]
% %     (\startAng:\rArrow) arc[start angle=\startAng, end angle=\endAng, radius=\rArrow];
% %   \pgfmathsetmacro{\midAng}{(\startAng + \endAng)/2}
% %   \node[font=\scriptsize, fill=white, inner sep=0.5pt]
% %     at (\midAng:{\rArrow+0.12}) {$\mathrm{lux}=#1$};
% % }

% % % --- lux arcs ---
% % \LuxArc{5}{6}{7}
% % \LuxArc{10}{7}{8}
% % \LuxArc{15}{8}{9}
% % \LuxArc{20}{9}{10}
% % \LuxArc{25}{10}{11}
% % \LuxArc{30}{11}{12}
% % \LuxArc{30}{12}{13}
% % \LuxArc{25}{13}{14}
% % \LuxArc{20}{14}{15}
% % \LuxArc{15}{15}{16}
% % \LuxArc{10}{16}{17}
% % \LuxArc{5}{17}{18}

% % \end{tikzpicture}

==> Plots/ablation_distance.tex <==
% ---------- DISTANCE (D) ABLATION ----------
\begin{tikzpicture}[scale=2, rotate=180]

% --- Basic radii ---
\def\rInner{0.2}      % inner hole radius
\def\ringWidth{0.3}   % thickness of each ring
\def\nRings{4}        % 4 rings -> 5 circles including inner

% Outer radius of the last circle
\pgfmathsetmacro{\rOuter}{\rInner + \nRings*\ringWidth}

% ==========================================================
% Ring-aware cell fill:
% ring 1..4 = D=1,8,10,20 (inner -> outer)
% ==========================================================
\newcommand{\FillCellRing}[4]{%
  % #1 = start hour, #2 = end hour, #3 = ring index 1..4, #4 = color
  \pgfmathsetmacro{\startAng}{90 - 15*#1}
  \pgfmathsetmacro{\endAng}{90 - 15*#2}
  \pgfmathsetmacro{\rA}{\rInner + (#3-1)*\ringWidth}
  \pgfmathsetmacro{\rB}{\rInner + (#3)*\ringWidth}
  \fill[#4, opacity=0.75]
    (\startAng:\rA) -- (\startAng:\rB)
      arc[start angle=\startAng, end angle=\endAng, radius=\rB]
    -- (\endAng:\rA)
      arc[start angle=\endAng, end angle=\startAng, radius=\rA]
    -- cycle;
}

\newcommand{\FillCellAllD}[6]{%
  % #1,#2 = start/end hour
  % #3..#6 = colors for D=1, D=8, D=10, D=20 (inner->outer)
  \FillCellRing{#1}{#2}{1}{#3}%
  \FillCellRing{#1}{#2}{2}{#4}%
  \FillCellRing{#1}{#2}{3}{#5}%
  \FillCellRing{#1}{#2}{4}{#6}%
}

% ==========================================================
% Fills from Distance-lux-* table (kept in comments)
% ==========================================================

% ΔL=5:  all YELLOW (D1, D8, D10, D20)
\FillCellAllD{6}{7}{yellow!80}{yellow!80}{yellow!80}{yellow!80}
\FillCellAllD{17}{18}{yellow!80}{yellow!80}{yellow!80}{yellow!80}

% ΔL=10..35: all GREEN
\FillCellAllD{7}{8}{green!60}{green!60}{green!60}{green!60}
\FillCellAllD{8}{9}{green!60}{green!60}{green!60}{green!60}
\FillCellAllD{9}{10}{green!60}{green!60}{green!60}{green!60}
\FillCellAllD{10}{11}{green!60}{green!60}{green!60}{green!60}
\FillCellAllD{11}{12}{green!60}{green!60}{green!60}{green!60}
\FillCellAllD{12}{13}{green!60}{green!60}{green!60}{green!60}
\FillCellAllD{13}{14}{green!60}{green!60}{green!60}{green!60}
\FillCellAllD{14}{15}{green!60}{green!60}{green!60}{green!60}
\FillCellAllD{15}{16}{green!60}{green!60}{green!60}{green!60}
\FillCellAllD{16}{17}{green!60}{green!60}{green!60}{green!60}

% ==========================================================
% Gray cells (night) -- removed (we use a half-plot instead)
% ==========================================================
% \fill[gray!70]
%   (0:\rInner)   arc[start angle=0,   end angle=180, radius=\rInner]
%   -- (180:\rOuter) arc[start angle=180, end angle=0,   radius=\rOuter]
%   -- cycle;

% --- 5 nested *half* circles (semi-doughnut) ---
\foreach \k in {0,...,\nRings} {
  \pgfmathsetmacro{\rr}{\rInner + \k*\ringWidth}
  \draw[thick] (0:\rr) arc[start angle=0, end angle=-180, radius=\rr];
}
% close the annulus edges on the diameter
\draw[thick] (0:\rInner) -- (0:\rOuter);
\draw[thick] (-180:\rInner) -- (-180:\rOuter);

% --- D labels on the 12:00 hour line (inner->outer: 1,8,10,20) ---
\pgfmathsetmacro{\angTwelve}{90 - 15*12}
\foreach[count=\i from 1] \d in {1,8,10,20}{%
  \pgfmathsetmacro{\rMid}{\rInner + (\i-0.5)*\ringWidth}
  \node[font=\footnotesize] at (\angTwelve:\rMid) {$D=\d\,\mathrm{cm}$};
}

% --- Hour rays + labels for the half (6..18) ---
\foreach \h in {6,...,18} {
  \pgfmathsetmacro{\ang}{90 - 15*\h}
  \draw[gray!60] (\ang:\rInner) -- (\ang:{\rOuter+0.10});
  \node[font=\tiny] at (\ang:{\rOuter+0.18}) {\h};
}

% --- Radius for the dashed double-headed arrows ---
\pgfmathsetmacro{\rArrow}{\rOuter + 0.35}

% ==========================================================
% ΔL arc labels
% ==========================================================
\newcommand{\DeltaLArc}[3]{%
  % #1 = ΔL value, #2 = start hour, #3 = end hour
  \pgfmathsetmacro{\startAng}{90 - 15*#2}%
  \pgfmathsetmacro{\endAng}{90 - 15*#3}%
  \draw[<->, dashed, thick]
    (\startAng:\rArrow)
      arc[start angle=\startAng, end angle=\endAng, radius=\rArrow]
      node[midway, sloped, allow upside down=false, above, yshift=0.5pt,
           font=\scriptsize\bfseries, fill=white, inner sep=0.5pt] {$#1$};%
}

% --- ΔL arcs ---
\DeltaLArc{5}{6}{7}
\DeltaLArc{10}{7}{8}
\DeltaLArc{15}{8}{9}
\DeltaLArc{20}{9}{10}
\DeltaLArc{25}{10}{11}
\DeltaLArc{30}{11}{12}
\DeltaLArc{30}{12}{13}
\DeltaLArc{25}{13}{14}
\DeltaLArc{20}{14}{15}
\DeltaLArc{15}{15}{16}
\DeltaLArc{10}{16}{17}
\DeltaLArc{5}{17}{18}

\end{tikzpicture}

% % ---------- DISTANCE (D) ABLATION ----------
% \begin{tikzpicture}[scale=2, rotate=180]

% % --- Basic radii ---
% \def\rInner{0.2}      % inner hole radius
% \def\ringWidth{0.3}   % thickness of each ring
% \def\nRings{4}        % 4 rings -> 5 circles including inner

% % Outer radius of the last circle
% \pgfmathsetmacro{\rOuter}{\rInner + \nRings*\ringWidth}

% % ==========================================================
% % Ring-aware cell fill:
% % ring 1..4 = D=1,8,10,20 (inner -> outer)
% % ==========================================================
% \newcommand{\FillCellRing}[4]{%
%   % #1 = start hour, #2 = end hour, #3 = ring index 1..4, #4 = color
%   \pgfmathsetmacro{\startAng}{90 - 15*#1}
%   \pgfmathsetmacro{\endAng}{90 - 15*#2}
%   \pgfmathsetmacro{\rA}{\rInner + (#3-1)*\ringWidth}
%   \pgfmathsetmacro{\rB}{\rInner + (#3)*\ringWidth}
%   \fill[#4, opacity=0.75]
%     (\startAng:\rA) -- (\startAng:\rB)
%       arc[start angle=\startAng, end angle=\endAng, radius=\rB]
%     -- (\endAng:\rA)
%       arc[start angle=\endAng, end angle=\startAng, radius=\rA]
%     -- cycle;
% }

% \newcommand{\FillCellAllD}[6]{%
%   % #1,#2 = start/end hour
%   % #3..#6 = colors for D=1, D=8, D=10, D=20 (inner->outer)
%   \FillCellRing{#1}{#2}{1}{#3}%
%   \FillCellRing{#1}{#2}{2}{#4}%
%   \FillCellRing{#1}{#2}{3}{#5}%
%   \FillCellRing{#1}{#2}{4}{#6}%
% }

% % ==========================================================
% % Fills from Distance-lux-* table (kept in comments)
% % ==========================================================

% % ΔL=5:  all YELLOW (D1, D8, D10, D20)
% \FillCellAllD{6}{7}{yellow!80}{yellow!80}{yellow!80}{yellow!80}
% \FillCellAllD{17}{18}{yellow!80}{yellow!80}{yellow!80}{yellow!80}

% % ΔL=10..35: all GREEN
% \FillCellAllD{7}{8}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllD{8}{9}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllD{9}{10}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllD{10}{11}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllD{11}{12}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllD{12}{13}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllD{13}{14}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllD{14}{15}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllD{15}{16}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllD{16}{17}{green!60}{green!60}{green!60}{green!60}

% % ==========================================================
% % Gray cells (night)
% % ==========================================================
% \fill[gray!70]
%   (0:\rInner)   arc[start angle=0,   end angle=180, radius=\rInner]
%   -- (180:\rOuter) arc[start angle=180, end angle=0,   radius=\rOuter]
%   -- cycle;

% % --- 5 nested circles (doughnut) ---
% \foreach \k in {0,...,\nRings} {
%   \draw[thick] (0,0) circle ({\rInner + \k*\ringWidth});
% }

% % --- D labels on the 12:00 hour line (inner->outer: 1,8,10,20) ---
% \pgfmathsetmacro{\angTwelve}{90 - 15*12}
% \foreach[count=\i from 1] \d in {1,8,10,20}{%
%   \pgfmathsetmacro{\rMid}{\rInner + (\i-0.5)*\ringWidth}
%   \node[font=\footnotesize] at (\angTwelve:\rMid) {$D=\d\,\mathrm{cm}$};
% }

% % --- 24 hour rays + labels ---
% \foreach \h in {0,...,23} {
%   \pgfmathsetmacro{\ang}{90 - 15*\h}
%   \draw[gray!60] (\ang:\rInner) -- (\ang:{\rOuter+0.10});
%   \node[font=\tiny] at (\ang:{\rOuter+0.18}) {\h};
% }

% % --- Radius for the dashed double-headed arrows ---
% \pgfmathsetmacro{\rArrow}{\rOuter + 0.35}

% % ==========================================================
% % ΔL arc labels
% % ==========================================================
% \newcommand{\DeltaLArc}[3]{%
%   % #1 = ΔL value, #2 = start hour, #3 = end hour
%   \pgfmathsetmacro{\startAng}{90 - 15*#2}%
%   \pgfmathsetmacro{\endAng}{90 - 15*#3}%
%   \draw[<->, dashed, thick]
%     (\startAng:\rArrow)
%       arc[start angle=\startAng, end angle=\endAng, radius=\rArrow]
%       node[midway, sloped, allow upside down=false, above, yshift=1.5pt,
%            font=\scriptsize\bfseries, fill=white, inner sep=0.8pt] {$\Delta L=#1$};%
% }

% % --- ΔL arcs ---
% \DeltaLArc{5}{6}{7}
% \DeltaLArc{10}{7}{8}
% \DeltaLArc{15}{8}{9}
% \DeltaLArc{20}{9}{10}
% \DeltaLArc{25}{10}{11}
% \DeltaLArc{30}{11}{12}
% \DeltaLArc{30}{12}{13}
% \DeltaLArc{25}{13}{14}
% \DeltaLArc{20}{14}{15}
% \DeltaLArc{15}{15}{16}
% \DeltaLArc{10}{16}{17}
% \DeltaLArc{5}{17}{18}

% \end{tikzpicture}


==> Plots/ablation_length.tex <==
% ---------- LENGTH (L) ABLATION ----------
\begin{tikzpicture}[scale=2, rotate=180]

% --- Basic radii ---
\def\rInner{0.2}      % inner hole radius
\def\ringWidth{0.3}   % thickness of each ring
\def\nRings{4}        % 4 rings -> 5 circles including inner

% Outer radius of the last circle
\pgfmathsetmacro{\rOuter}{\rInner + \nRings*\ringWidth}

% ==========================================================
% Ring-aware cell fill:
% ring 1..4 = L=10,20,30,40 (inner -> outer)
% ==========================================================
\newcommand{\FillCellRing}[4]{%
  % #1 = start hour, #2 = end hour, #3 = ring index 1..4, #4 = color
  \pgfmathsetmacro{\startAng}{90 - 15*#1}
  \pgfmathsetmacro{\endAng}{90 - 15*#2}
  \pgfmathsetmacro{\rA}{\rInner + (#3-1)*\ringWidth}
  \pgfmathsetmacro{\rB}{\rInner + (#3)*\ringWidth}
  \fill[#4, opacity=0.75]
    (\startAng:\rA) -- (\startAng:\rB)
      arc[start angle=\startAng, end angle=\endAng, radius=\rB]
    -- (\endAng:\rA)
      arc[start angle=\endAng, end angle=\startAng, radius=\rA]
    -- cycle;
}

\newcommand{\FillCellAllL}[6]{%
  % #1,#2 = start/end hour
  % #3..#6 = colors for L=10, L=20, L=30, L=40 (inner->outer)
  \FillCellRing{#1}{#2}{1}{#3}%
  \FillCellRing{#1}{#2}{2}{#4}%
  \FillCellRing{#1}{#2}{3}{#5}%
  \FillCellRing{#1}{#2}{4}{#6}%
}

% ==========================================================
% Fills from Length-lux-* table
% ==========================================================

% ΔL=5:  L10=RED, L20=RED, L30=YELLOW, L40=YELLOW
\FillCellAllL{6}{7}{red!70}{red!70}{yellow!80}{yellow!80}
\FillCellAllL{17}{18}{red!70}{red!70}{yellow!80}{yellow!80}

% ΔL=10: L10=RED, L20=YELLOW, L30=GREEN, L40=GREEN
\FillCellAllL{7}{8}{red!70}{yellow!80}{green!60}{green!60}
\FillCellAllL{16}{17}{red!70}{yellow!80}{green!60}{green!60}

% ΔL=15..35: all GREEN
\FillCellAllL{8}{9}{green!60}{green!60}{green!60}{green!60}
\FillCellAllL{9}{10}{green!60}{green!60}{green!60}{green!60}
\FillCellAllL{10}{11}{green!60}{green!60}{green!60}{green!60}
\FillCellAllL{11}{12}{green!60}{green!60}{green!60}{green!60}
\FillCellAllL{12}{13}{green!60}{green!60}{green!60}{green!60}
\FillCellAllL{13}{14}{green!60}{green!60}{green!60}{green!60}
\FillCellAllL{14}{15}{green!60}{green!60}{green!60}{green!60}
\FillCellAllL{15}{16}{green!60}{green!60}{green!60}{green!60}

% --- 5 nested half circles (semi-doughnut) ---
\foreach \k in {0,...,\nRings} {
  \pgfmathsetmacro{\rr}{\rInner + \k*\ringWidth}
  \draw[thick] (0:\rr) arc[start angle=0, end angle=-180, radius=\rr];
}
% close the annulus edges on the diameter
\draw[thick] (0:\rInner) -- (0:\rOuter);
\draw[thick] (-180:\rInner) -- (-180:\rOuter);

% --- L labels on the 12:00 hour line (inner->outer: 10,20,30,40) ---
\pgfmathsetmacro{\angTwelve}{90 - 15*12}
\foreach[count=\i from 1] \ell in {10,20,30,40}{%
  \pgfmathsetmacro{\rMid}{\rInner + (\i-0.5)*\ringWidth}
  \node[font=\footnotesize] at (\angTwelve:\rMid)
    {\textbf{$L{=}\ell\,\mathrm{m}$}};
}

% --- Hour rays + labels for the half (6..18) ---
\foreach \h in {6,...,18} {
  \pgfmathsetmacro{\ang}{90 - 15*\h}
  \draw[gray!60] (\ang:\rInner) -- (\ang:{\rOuter+0.10});
  \node[font=\tiny] at (\ang:{\rOuter+0.18}) {\h};
}

% --- Radius for the dashed double-headed arrows ---
\pgfmathsetmacro{\rArrow}{\rOuter + 0.35}

% ==========================================================
% ΔL arc labels — shortened to number only to avoid overlap
% ==========================================================
\newcommand{\DeltaLArc}[3]{%
  % #1 = ΔL value, #2 = start hour, #3 = end hour
  \pgfmathsetmacro{\startAng}{90 - 15*#2}%
  \pgfmathsetmacro{\endAng}{90 - 15*#3}%
  \draw[<->, dashed, thick]
    (\startAng:\rArrow)
      arc[start angle=\startAng, end angle=\endAng, radius=\rArrow]
      node[midway, sloped, allow upside down=false, above, yshift=0.5pt,
           font=\scriptsize\bfseries, fill=white, inner sep=0.5pt] {$#1$};%
}

% --- ΔL arcs ---
\DeltaLArc{5}{6}{7}
\DeltaLArc{10}{7}{8}
\DeltaLArc{15}{8}{9}
\DeltaLArc{20}{9}{10}
\DeltaLArc{25}{10}{11}
\DeltaLArc{30}{11}{12}
\DeltaLArc{30}{12}{13}
\DeltaLArc{25}{13}{14}
\DeltaLArc{20}{14}{15}
\DeltaLArc{15}{15}{16}
\DeltaLArc{10}{16}{17}
\DeltaLArc{5}{17}{18}

\end{tikzpicture}
% % ---------- LENGTH (L) ABLATION ----------
% \begin{tikzpicture}[scale=2, rotate=180]

% % --- Basic radii ---
% \def\rInner{0.2}      % inner hole radius
% \def\ringWidth{0.3}   % thickness of each ring
% \def\nRings{4}        % 4 rings -> 5 circles including inner

% % Outer radius of the last circle
% \pgfmathsetmacro{\rOuter}{\rInner + \nRings*\ringWidth}

% % ==========================================================
% % Ring-aware cell fill:
% % ring 1..4 = L=10,20,30,40 (inner -> outer)
% % ==========================================================
% \newcommand{\FillCellRing}[4]{%
%   % #1 = start hour, #2 = end hour, #3 = ring index 1..4, #4 = color
%   \pgfmathsetmacro{\startAng}{90 - 15*#1}
%   \pgfmathsetmacro{\endAng}{90 - 15*#2}
%   \pgfmathsetmacro{\rA}{\rInner + (#3-1)*\ringWidth}
%   \pgfmathsetmacro{\rB}{\rInner + (#3)*\ringWidth}
%   \fill[#4, opacity=0.75]
%     (\startAng:\rA) -- (\startAng:\rB)
%       arc[start angle=\startAng, end angle=\endAng, radius=\rB]
%     -- (\endAng:\rA)
%       arc[start angle=\endAng, end angle=\startAng, radius=\rA]
%     -- cycle;
% }

% \newcommand{\FillCellAllL}[6]{%
%   % #1,#2 = start/end hour
%   % #3..#6 = colors for L=10, L=20, L=30, L=40 (inner->outer)
%   \FillCellRing{#1}{#2}{1}{#3}%
%   \FillCellRing{#1}{#2}{2}{#4}%
%   \FillCellRing{#1}{#2}{3}{#5}%
%   \FillCellRing{#1}{#2}{4}{#6}%
% }

% % ==========================================================
% % Fills from Length-lux-* table (comments kept)
% % ==========================================================

% % ΔL=5:  L10=RED, L20=RED, L30=YELLOW, L40=YELLOW
% \FillCellAllL{6}{7}{red!70}{red!70}{yellow!80}{yellow!80}
% \FillCellAllL{17}{18}{red!70}{red!70}{yellow!80}{yellow!80}

% % ΔL=10: L10=RED, L20=YELLOW, L30=GREEN, L40=GREEN
% \FillCellAllL{7}{8}{red!70}{yellow!80}{green!60}{green!60}
% \FillCellAllL{16}{17}{red!70}{yellow!80}{green!60}{green!60}

% % ΔL=15..35: all GREEN
% \FillCellAllL{8}{9}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllL{9}{10}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllL{10}{11}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllL{11}{12}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllL{12}{13}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllL{13}{14}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllL{14}{15}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllL{15}{16}{green!60}{green!60}{green!60}{green!60}

% % ==========================================================
% % Gray cells (night) -- removed (we use a half-plot instead)
% % ==========================================================
% % \fill[gray!70]
% %   (0:\rInner)   arc[start angle=0,   end angle=180, radius=\rInner]
% %   -- (180:\rOuter) arc[start angle=180, end angle=0,   radius=\rOuter]
% %   -- cycle;

% % --- 5 nested *half* circles (semi-doughnut) ---
% \foreach \k in {0,...,\nRings} {
%   \pgfmathsetmacro{\rr}{\rInner + \k*\ringWidth}
%   \draw[thick] (0:\rr) arc[start angle=0, end angle=-180, radius=\rr];
% }
% % close the annulus edges on the diameter
% \draw[thick] (0:\rInner) -- (0:\rOuter);
% \draw[thick] (-180:\rInner) -- (-180:\rOuter);

% % --- L labels on the 12:00 hour line (inner->outer: 10,20,30,40) ---
% \pgfmathsetmacro{\angTwelve}{90 - 15*12}
% \foreach[count=\i from 1] \ell in {10,20,30,40}{%
%   \pgfmathsetmacro{\rMid}{\rInner + (\i-0.5)*\ringWidth}
%   \node[font=\footnotesize] at (\angTwelve:\rMid) {\textbf{$L=\ell\,\mathrm{m}$}};
% }

% % --- Hour rays + labels for the half (6..18) ---
% \foreach \h in {6,...,18} {
%   \pgfmathsetmacro{\ang}{90 - 15*\h}
%   \draw[gray!60] (\ang:\rInner) -- (\ang:{\rOuter+0.10});
%   \node[font=\tiny] at (\ang:{\rOuter+0.18}) {\h};
% }

% % --- Radius for the dashed double-headed arrows ---
% \pgfmathsetmacro{\rArrow}{\rOuter + 0.35}

% % ==========================================================
% % ΔL arc labels along dashed arc
% % ==========================================================
% \newcommand{\DeltaLArc}[3]{%
%   % #1 = ΔL value, #2 = start hour, #3 = end hour
%   \pgfmathsetmacro{\startAng}{90 - 15*#2}%
%   \pgfmathsetmacro{\endAng}{90 - 15*#3}%
%   \draw[<->, dashed, thick]
%     (\startAng:\rArrow)
%       arc[start angle=\startAng, end angle=\endAng, radius=\rArrow]
%       node[midway, sloped, allow upside down=false, above, yshift=1.5pt,
%            font=\scriptsize\bfseries, fill=white, inner sep=0.8pt] {$\Delta L=#1$};%
% }

% % --- ΔL arcs ---
% \DeltaLArc{5}{6}{7}
% \DeltaLArc{10}{7}{8}
% \DeltaLArc{15}{8}{9}
% \DeltaLArc{20}{9}{10}
% \DeltaLArc{25}{10}{11}
% \DeltaLArc{30}{11}{12}
% \DeltaLArc{30}{12}{13}
% \DeltaLArc{25}{13}{14}
% \DeltaLArc{20}{14}{15}
% \DeltaLArc{15}{15}{16}
% \DeltaLArc{10}{16}{17}
% \DeltaLArc{5}{17}{18}

% \end{tikzpicture}
% % ---------- LENGTH (L) ABLATION ----------
% \begin{tikzpicture}[scale=2, rotate=180]

% % --- Basic radii ---
% \def\rInner{0.2}      % inner hole radius
% \def\ringWidth{0.3}   % thickness of each ring
% \def\nRings{4}        % 4 rings -> 5 circles including inner

% % Outer radius of the last circle
% \pgfmathsetmacro{\rOuter}{\rInner + \nRings*\ringWidth}

% % ==========================================================
% % Ring-aware cell fill:
% % ring 1..4 = L=10,20,30,40 (inner -> outer)
% % ==========================================================
% \newcommand{\FillCellRing}[4]{%
%   % #1 = start hour, #2 = end hour, #3 = ring index 1..4, #4 = color
%   \pgfmathsetmacro{\startAng}{90 - 15*#1}
%   \pgfmathsetmacro{\endAng}{90 - 15*#2}
%   \pgfmathsetmacro{\rA}{\rInner + (#3-1)*\ringWidth}
%   \pgfmathsetmacro{\rB}{\rInner + (#3)*\ringWidth}
%   \fill[#4, opacity=0.75]
%     (\startAng:\rA) -- (\startAng:\rB)
%       arc[start angle=\startAng, end angle=\endAng, radius=\rB]
%     -- (\endAng:\rA)
%       arc[start angle=\endAng, end angle=\startAng, radius=\rA]
%     -- cycle;
% }

% \newcommand{\FillCellAllL}[6]{%
%   % #1,#2 = start/end hour
%   % #3..#6 = colors for L=10, L=20, L=30, L=40 (inner->outer)
%   \FillCellRing{#1}{#2}{1}{#3}%
%   \FillCellRing{#1}{#2}{2}{#4}%
%   \FillCellRing{#1}{#2}{3}{#5}%
%   \FillCellRing{#1}{#2}{4}{#6}%
% }

% % ==========================================================
% % Fills from Length-lux-* table (comments kept)
% % ==========================================================

% % ΔL=5:  L10=RED, L20=RED, L30=YELLOW, L40=YELLOW
% \FillCellAllL{6}{7}{red!70}{red!70}{yellow!80}{yellow!80}
% \FillCellAllL{17}{18}{red!70}{red!70}{yellow!80}{yellow!80}

% % ΔL=10: L10=RED, L20=YELLOW, L30=GREEN, L40=GREEN
% \FillCellAllL{7}{8}{red!70}{yellow!80}{green!60}{green!60}
% \FillCellAllL{16}{17}{red!70}{yellow!80}{green!60}{green!60}

% % ΔL=15..35: all GREEN
% \FillCellAllL{8}{9}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllL{9}{10}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllL{10}{11}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllL{11}{12}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllL{12}{13}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllL{13}{14}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllL{14}{15}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllL{15}{16}{green!60}{green!60}{green!60}{green!60}

% % ==========================================================
% % Gray cells (night)
% % ==========================================================
% \fill[gray!70]
%   (0:\rInner)   arc[start angle=0,   end angle=180, radius=\rInner]
%   -- (180:\rOuter) arc[start angle=180, end angle=0,   radius=\rOuter]
%   -- cycle;

% % --- 5 nested circles (doughnut) ---
% \foreach \k in {0,...,\nRings} {
%   \draw[thick] (0,0) circle ({\rInner + \k*\ringWidth});
% }

% % --- L labels on the 12:00 hour line (inner->outer: 10,20,30,40) ---
% \pgfmathsetmacro{\angTwelve}{90 - 15*12}
% \foreach[count=\i from 1] \ell in {10,20,30,40}{%
%   \pgfmathsetmacro{\rMid}{\rInner + (\i-0.5)*\ringWidth}
%   \node[font=\footnotesize] at (\angTwelve:\rMid) {\textbf{$L=\ell\,\mathrm{m}$}};
% }

% % --- 24 hour rays + labels ---
% \foreach \h in {0,...,23} {
%   \pgfmathsetmacro{\ang}{90 - 15*\h}
%   \draw[gray!60] (\ang:\rInner) -- (\ang:{\rOuter+0.10});
%   \node[font=\tiny] at (\ang:{\rOuter+0.18}) {\h};
% }

% % --- Radius for the dashed double-headed arrows ---
% \pgfmathsetmacro{\rArrow}{\rOuter + 0.35}

% % ==========================================================
% % ΔL arc labels along dashed arc
% % ==========================================================
% \newcommand{\DeltaLArc}[3]{%
%   % #1 = ΔL value, #2 = start hour, #3 = end hour
%   \pgfmathsetmacro{\startAng}{90 - 15*#2}%
%   \pgfmathsetmacro{\endAng}{90 - 15*#3}%
%   \draw[<->, dashed, thick]
%     (\startAng:\rArrow)
%       arc[start angle=\startAng, end angle=\endAng, radius=\rArrow]
%       node[midway, sloped, allow upside down=false, above, yshift=1.5pt,
%            font=\scriptsize\bfseries, fill=white, inner sep=0.8pt] {$\Delta L=#1$};%
% }

% % --- ΔL arcs ---
% \DeltaLArc{5}{6}{7}
% \DeltaLArc{10}{7}{8}
% \DeltaLArc{15}{8}{9}
% \DeltaLArc{20}{9}{10}
% \DeltaLArc{25}{10}{11}
% \DeltaLArc{30}{11}{12}
% \DeltaLArc{30}{12}{13}
% \DeltaLArc{25}{13}{14}
% \DeltaLArc{20}{14}{15}
% \DeltaLArc{15}{15}{16}
% \DeltaLArc{10}{16}{17}
% \DeltaLArc{5}{17}{18}

% \end{tikzpicture}


==> Plots/ablation_width.tex <==
% ---------- WIDTH (W) ABLATION ----------
\begin{tikzpicture}[scale=2, rotate=180]

% --- Basic radii ---
\def\rInner{0.2}      % inner hole radius
\def\ringWidth{0.3}   % thickness of each ring
\def\nRings{4}        % 4 rings -> 5 circles including inner

% Outer radius of the last circle
\pgfmathsetmacro{\rOuter}{\rInner + \nRings*\ringWidth}

% --- Night sector (half annulus) ---
% (removed; we are making a true half-plot instead)
% \fill[gray!70]
%   (0:\rInner)   arc[start angle=0,   end angle=180, radius=\rInner]
%   -- (180:\rOuter) arc[start angle=180, end angle=0,   radius=\rOuter]
%   -- cycle;

% ==========================================================
% Ring-aware cell fill:
% ring 1..4 = W=8,12,15,20 (inner -> outer)
% ==========================================================
\newcommand{\FillCellRing}[4]{%
  % #1 = start hour, #2 = end hour, #3 = ring index 1..4, #4 = color
  \pgfmathsetmacro{\startAng}{90 - 15*#1}
  \pgfmathsetmacro{\endAng}{90 - 15*#2}
  \pgfmathsetmacro{\rA}{\rInner + (#3-1)*\ringWidth}
  \pgfmathsetmacro{\rB}{\rInner + (#3)*\ringWidth}
  \fill[#4, opacity=0.75]
    (\startAng:\rA) -- (\startAng:\rB)
      arc[start angle=\startAng, end angle=\endAng, radius=\rB]
    -- (\endAng:\rA)
      arc[start angle=\endAng, end angle=\startAng, radius=\rA]
    -- cycle;
}

\newcommand{\FillCellAllW}[6]{%
  \FillCellRing{#1}{#2}{1}{#3}%
  \FillCellRing{#1}{#2}{2}{#4}%
  \FillCellRing{#1}{#2}{3}{#5}%
  \FillCellRing{#1}{#2}{4}{#6}%
}

% ==========================================================
% Apply Width-lux-* results (ΔL mapping in comments)
% ==========================================================

% ΔL=5:  W8=RED, W12=RED, W15=RED, W20=YELLOW
\FillCellAllW{6}{7}{red!70}{red!70}{red!70}{yellow!80}
\FillCellAllW{17}{18}{red!70}{red!70}{red!70}{yellow!80}

% ΔL=10: W8=RED, W12=YELLOW, W15=GREEN, W20=GREEN
\FillCellAllW{7}{8}{red!70}{yellow!80}{green!60}{green!60}
\FillCellAllW{16}{17}{red!70}{yellow!80}{green!60}{green!60}

% ΔL=15 (all GREEN)
\FillCellAllW{8}{9}{green!60}{green!60}{green!60}{green!60}
\FillCellAllW{15}{16}{green!60}{green!60}{green!60}{green!60}

% ΔL=20 (all GREEN)
\FillCellAllW{9}{10}{green!60}{green!60}{green!60}{green!60}
\FillCellAllW{14}{15}{green!60}{green!60}{green!60}{green!60}

% ΔL=25 (all GREEN)
\FillCellAllW{10}{11}{green!60}{green!60}{green!60}{green!60}
\FillCellAllW{13}{14}{green!60}{green!60}{green!60}{green!60}

% ΔL=30 (all GREEN)
\FillCellAllW{11}{12}{green!60}{green!60}{green!60}{green!60}

% ΔL=35 (all GREEN)
\FillCellAllW{12}{13}{green!60}{green!60}{green!60}{green!60}

% --- 5 nested *half* circles (semi-doughnut) ---
\foreach \k in {0,...,\nRings} {
  \pgfmathsetmacro{\rr}{\rInner + \k*\ringWidth}
  \draw[thick] (0:\rr) arc[start angle=0, end angle=-180, radius=\rr];
}
% close the annulus edges on the diameter
\draw[thick] (0:\rInner) -- (0:\rOuter);
\draw[thick] (-180:\rInner) -- (-180:\rOuter);

% --- W labels on the 12:00 hour line (inner->outer: 8,12,15,20) ---
\pgfmathsetmacro{\angTwelve}{90 - 15*12}
\foreach[count=\i from 1] \w in {8,12,15,20}{%
  \pgfmathsetmacro{\rMid}{\rInner + (\i-0.5)*\ringWidth}
  \node[font=\footnotesize] at (\angTwelve:\rMid) {$W=\w\,\mathrm{cm}$};
}

% --- Hour rays + labels for the half (6..18) ---
\foreach \h in {6,...,18} {
  \pgfmathsetmacro{\ang}{90 - 15*\h}
  \draw[gray!60] (\ang:\rInner) -- (\ang:{\rOuter+0.10});
  \node[font=\tiny] at (\ang:{\rOuter+0.18}) {\h};
}

% --- Radius for the dashed double-headed arrows ---
\pgfmathsetmacro{\rArrow}{\rOuter + 0.35}

% ==========================================================
% ΔL arc labels along dashed arc
% ==========================================================
\newcommand{\DeltaLArc}[3]{%
  % #1 = ΔL value, #2 = start hour, #3 = end hour
  \pgfmathsetmacro{\startAng}{90 - 15*#2}%
  \pgfmathsetmacro{\endAng}{90 - 15*#3}%
  \draw[<->, dashed, thick]
    (\startAng:\rArrow)
      arc[start angle=\startAng, end angle=\endAng, radius=\rArrow]
      node[midway, sloped, allow upside down=false, above, yshift=0.5pt,
           font=\scriptsize\bfseries, fill=white, inner sep=0.5pt] {$#1$};%
}

% --- ΔL arcs for the day cells ---
\DeltaLArc{5}{6}{7}
\DeltaLArc{10}{7}{8}
\DeltaLArc{15}{8}{9}
\DeltaLArc{20}{9}{10}
\DeltaLArc{25}{10}{11}
\DeltaLArc{30}{11}{12}
\DeltaLArc{30}{12}{13}
\DeltaLArc{25}{13}{14}
\DeltaLArc{20}{14}{15}
\DeltaLArc{15}{15}{16}
\DeltaLArc{10}{16}{17}
\DeltaLArc{5}{17}{18}

\end{tikzpicture}
% % ---------- WIDTH (W) ABLATION ----------
% \begin{tikzpicture}[scale=2, rotate=180]

% % --- Basic radii ---
% \def\rInner{0.2}      % inner hole radius
% \def\ringWidth{0.3}   % thickness of each ring
% \def\nRings{4}        % 4 rings -> 5 circles including inner

% % Outer radius of the last circle
% \pgfmathsetmacro{\rOuter}{\rInner + \nRings*\ringWidth}

% % --- Night sector (half annulus) ---
% \fill[gray!70]
%   (0:\rInner)   arc[start angle=0,   end angle=180, radius=\rInner]
%   -- (180:\rOuter) arc[start angle=180, end angle=0,   radius=\rOuter]
%   -- cycle;

% % ==========================================================
% % Ring-aware cell fill:
% % ring 1..4 = W=8,12,15,20 (inner -> outer)
% % ==========================================================
% \newcommand{\FillCellRing}[4]{%
%   % #1 = start hour, #2 = end hour, #3 = ring index 1..4, #4 = color
%   \pgfmathsetmacro{\startAng}{90 - 15*#1}
%   \pgfmathsetmacro{\endAng}{90 - 15*#2}
%   \pgfmathsetmacro{\rA}{\rInner + (#3-1)*\ringWidth}
%   \pgfmathsetmacro{\rB}{\rInner + (#3)*\ringWidth}
%   \fill[#4, opacity=0.75]
%     (\startAng:\rA) -- (\startAng:\rB)
%       arc[start angle=\startAng, end angle=\endAng, radius=\rB]
%     -- (\endAng:\rA)
%       arc[start angle=\endAng, end angle=\startAng, radius=\rA]
%     -- cycle;
% }

% \newcommand{\FillCellAllW}[6]{%
%   % #1,#2 = start/end hour
%   % #3..#6 = colors for W=8, W=12, W=15, W=20 (inner->outer)
%   \FillCellRing{#1}{#2}{1}{#3}%
%   \FillCellRing{#1}{#2}{2}{#4}%
%   \FillCellRing{#1}{#2}{3}{#5}%
%   \FillCellRing{#1}{#2}{4}{#6}%
% }

% % ==========================================================
% % Apply Width-lux-* results (ΔL mapping in comments)
% % ==========================================================

% % ΔL=5:  W8=RED, W12=RED, W15=RED, W20=YELLOW
% \FillCellAllW{6}{7}{red!70}{red!70}{red!70}{yellow!80}
% \FillCellAllW{17}{18}{red!70}{red!70}{red!70}{yellow!80}

% % ΔL=10: W8=RED, W12=YELLOW, W15=GREEN, W20=GREEN
% \FillCellAllW{7}{8}{red!70}{yellow!80}{green!60}{green!60}
% \FillCellAllW{16}{17}{red!70}{yellow!80}{green!60}{green!60}

% % ΔL=15 (all GREEN)
% \FillCellAllW{8}{9}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllW{15}{16}{green!60}{green!60}{green!60}{green!60}

% % ΔL=20 (all GREEN)
% \FillCellAllW{9}{10}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllW{14}{15}{green!60}{green!60}{green!60}{green!60}

% % ΔL=25 (all GREEN)
% \FillCellAllW{10}{11}{green!60}{green!60}{green!60}{green!60}
% \FillCellAllW{13}{14}{green!60}{green!60}{green!60}{green!60}

% % ΔL=30 (all GREEN)
% \FillCellAllW{11}{12}{green!60}{green!60}{green!60}{green!60}

% % ΔL=35 (all GREEN)
% \FillCellAllW{12}{13}{green!60}{green!60}{green!60}{green!60}

% % --- 5 nested circles (doughnut) ---
% \foreach \k in {0,...,\nRings} {
%   \draw[thick] (0,0) circle ({\rInner + \k*\ringWidth});
% }

% % --- W labels on the 12:00 hour line (inner->outer: 8,12,15,20) ---
% \pgfmathsetmacro{\angTwelve}{90 - 15*12}
% \foreach[count=\i from 1] \w in {8,12,15,20}{%
%   \pgfmathsetmacro{\rMid}{\rInner + (\i-0.5)*\ringWidth}
%   \node[font=\footnotesize] at (\angTwelve:\rMid) {$W=\w\,\mathrm{cm}$};
% }

% % --- 24 hour rays + labels ---
% \foreach \h in {0,...,23} {
%   \pgfmathsetmacro{\ang}{90 - 15*\h}
%   \draw[gray!60] (\ang:\rInner) -- (\ang:{\rOuter+0.10});
%   \node[font=\tiny] at (\ang:{\rOuter+0.18}) {\h};
% }

% % --- Radius for the dashed double-headed arrows ---
% \pgfmathsetmacro{\rArrow}{\rOuter + 0.35}

% % ==========================================================
% % ΔL arc labels along dashed arc
% % ==========================================================
% \newcommand{\DeltaLArc}[3]{%
%   % #1 = ΔL value, #2 = start hour, #3 = end hour
%   \pgfmathsetmacro{\startAng}{90 - 15*#2}%
%   \pgfmathsetmacro{\endAng}{90 - 15*#3}%
%   \draw[<->, dashed, thick]
%     (\startAng:\rArrow)
%       arc[start angle=\startAng, end angle=\endAng, radius=\rArrow]
%       node[midway, sloped, allow upside down=false, above, yshift=1.5pt,
%            font=\scriptsize\bfseries, fill=white, inner sep=0.8pt] {$\Delta L=#1$};%
% }

% % --- ΔL arcs for the day cells ---
% \DeltaLArc{5}{6}{7}
% \DeltaLArc{10}{7}{8}
% \DeltaLArc{15}{8}{9}
% \DeltaLArc{20}{9}{10}
% \DeltaLArc{25}{10}{11}
% \DeltaLArc{30}{11}{12}
% \DeltaLArc{30}{12}{13}
% \DeltaLArc{25}{13}{14}
% \DeltaLArc{20}{14}{15}
% \DeltaLArc{15}{15}{16}
% \DeltaLArc{10}{16}{17}
% \DeltaLArc{5}{17}{18}

% \end{tikzpicture}


==> Plots/clrernet_lanes.tex <==
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4266) -- (3,1.8050) -- (6,0.1994) -- (9,2.8616) -- (9,2.8616) -- (6,0.1994) -- (3,1.8050) -- (0,0.4266) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3666) -- (3,1.6062) -- (6,0.1383) -- (9,2.9077) -- (9,2.9077) -- (6,0.1383) -- (3,1.6062) -- (0,0.3666) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3408) -- (3,1.6062) -- (6,0.1072) -- (9,2.6307) -- (9,2.6307) -- (6,0.1072) -- (3,1.6062) -- (0,0.3408) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5877) -- (3,1.8025) -- (6,0.1283) -- (9,4.5910) -- (9,4.5910) -- (6,0.1283) -- (3,1.8025) -- (0,0.5877) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3355) -- (3,1.6062) -- (6,0.1300) -- (9,0.0923) -- (9,0.0923) -- (6,0.1300) -- (3,1.6062) -- (0,0.3355) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5555) -- (3,1.6062) -- (6,0.1311) -- (9,4.0455) -- (9,4.0455) -- (6,0.1311) -- (3,1.6062) -- (0,0.5555) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4705) -- (3,1.6062) -- (6,0.1644) -- (9,4.6910) -- (9,4.6910) -- (6,0.1644) -- (3,1.6062) -- (0,0.4705) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9025) -- (6,0.0606) -- (9,4.0005) -- (9,4.0005) -- (6,0.0606) -- (3,1.9025) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4244) -- (3,1.6475) -- (6,0.0389) -- (9,2.2616) -- (9,2.2616) -- (6,0.0389) -- (3,1.6475) -- (0,0.4244) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2954) -- (3,1.6062) -- (6,0.1611) -- (9,3.6020) -- (9,3.6020) -- (6,0.1611) -- (3,1.6062) -- (0,0.2954) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.6062) -- (6,0.0500) -- (9,2.9539) -- (9,2.9539) -- (6,0.0500) -- (3,1.6062) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5140) -- (3,1.6062) -- (6,0.1894) -- (9,2.6307) -- (9,2.6307) -- (6,0.1894) -- (3,1.6062) -- (0,0.5140) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.8188) -- (6,0.1200) -- (9,4.2086) -- (9,4.2086) -- (6,0.1200) -- (3,1.8188) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3566) -- (3,1.7575) -- (6,0.2344) -- (9,2.4923) -- (9,2.4923) -- (6,0.2344) -- (3,1.7575) -- (0,0.3566) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2882) -- (3,1.6062) -- (6,0.1722) -- (9,3.1508) -- (9,3.1508) -- (6,0.1722) -- (3,1.6062) -- (0,0.2882) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.9550) -- (6,0.0594) -- (9,3.6110) -- (9,3.6110) -- (6,0.0594) -- (3,1.9550) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4525) -- (3,1.7688) -- (6,0.0361) -- (9,3.4724) -- (9,3.4724) -- (6,0.0361) -- (3,1.7688) -- (0,0.4525) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.7688) -- (6,0.1967) -- (9,2.8154) -- (9,2.8154) -- (6,0.1967) -- (3,1.7688) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3726) -- (3,1.8875) -- (6,0.1089) -- (9,3.0000) -- (9,3.0000) -- (6,0.1089) -- (3,1.8875) -- (0,0.3726) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.7850) -- (6,0.0794) -- (9,2.9077) -- (9,2.9077) -- (6,0.0794) -- (3,1.7850) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.9587) -- (6,0.0789) -- (9,4.4097) -- (9,4.4097) -- (6,0.0789) -- (3,1.9587) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6058) -- (3,1.6062) -- (6,0.0856) -- (9,3.1650) -- (9,3.1650) -- (6,0.0856) -- (3,1.6062) -- (0,0.6058) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.6062) -- (6,0.1150) -- (9,4.3173) -- (9,4.3173) -- (6,0.1150) -- (3,1.6062) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4304) -- (3,1.9387) -- (6,0.2122) -- (9,2.5384) -- (9,2.5384) -- (6,0.2122) -- (3,1.9387) -- (0,0.4304) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4278) -- (3,1.6062) -- (6,0.0872) -- (9,2.9539) -- (9,2.9539) -- (6,0.0872) -- (3,1.6062) -- (0,0.4278) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.7212) -- (6,0.0894) -- (9,4.7148) -- (9,4.7148) -- (6,0.0894) -- (3,1.7212) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9475) -- (6,0.0856) -- (9,2.9077) -- (9,2.9077) -- (6,0.0856) -- (3,1.9475) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5326) -- (3,1.6062) -- (6,0.1128) -- (9,3.8982) -- (9,3.8982) -- (6,0.1128) -- (3,1.6062) -- (0,0.5326) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,1.7950) -- (6,0.1361) -- (9,3.9915) -- (9,3.9915) -- (6,0.1361) -- (3,1.7950) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3010) -- (3,1.6062) -- (6,0.1678) -- (9,4.7261) -- (9,4.7261) -- (6,0.1678) -- (3,1.6062) -- (0,0.3010) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.6525) -- (6,0.0467) -- (9,2.0769) -- (9,2.0769) -- (6,0.0467) -- (3,1.6525) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.6062) -- (6,0.0561) -- (9,3.8600) -- (9,3.8600) -- (6,0.0561) -- (3,1.6062) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6320) -- (3,1.6062) -- (6,0.2700) -- (9,1.9384) -- (9,1.9384) -- (6,0.2700) -- (3,1.6062) -- (0,0.6320) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3261) -- (3,1.6062) -- (6,0.1711) -- (9,4.6958) -- (9,4.6958) -- (6,0.1711) -- (3,1.6062) -- (0,0.3261) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.6087) -- (6,0.1439) -- (9,4.0586) -- (9,4.0586) -- (6,0.1439) -- (3,1.6087) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.7263) -- (6,0.1339) -- (9,2.9539) -- (9,2.9539) -- (6,0.1339) -- (3,1.7263) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.6062) -- (6,0.1733) -- (9,3.7484) -- (9,3.7484) -- (6,0.1733) -- (3,1.6062) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.8100) -- (6,0.0994) -- (9,3.3822) -- (9,3.3822) -- (6,0.0994) -- (3,1.8100) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.6062) -- (6,0.1200) -- (9,3.2787) -- (9,3.2787) -- (6,0.1200) -- (3,1.6062) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.6062) -- (6,0.2050) -- (9,3.7908) -- (9,3.7908) -- (6,0.2050) -- (3,1.6062) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3272) -- (3,1.6062) -- (6,0.0544) -- (9,3.4238) -- (9,3.4238) -- (6,0.0544) -- (3,1.6062) -- (0,0.3272) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9312) -- (6,0.0800) -- (9,4.6354) -- (9,4.6354) -- (6,0.0800) -- (3,1.9312) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9600) -- (6,0.1311) -- (9,3.0330) -- (9,3.0330) -- (6,0.1311) -- (3,1.9600) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.6062) -- (6,0.1878) -- (9,4.3080) -- (9,4.3080) -- (6,0.1878) -- (3,1.6062) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5937) -- (3,1.9562) -- (6,0.1050) -- (9,2.8154) -- (9,2.8154) -- (6,0.1050) -- (3,1.9562) -- (0,0.5937) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.6062) -- (6,0.1067) -- (9,3.3441) -- (9,3.3441) -- (6,0.1067) -- (3,1.6062) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5939) -- (3,1.6062) -- (6,0.2461) -- (9,4.9429) -- (9,4.9429) -- (6,0.2461) -- (3,1.6062) -- (0,0.5939) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.6562) -- (6,0.0778) -- (9,3.2506) -- (9,3.2506) -- (6,0.0778) -- (3,1.6562) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2683) -- (3,1.6062) -- (6,0.2611) -- (9,2.7693) -- (9,2.7693) -- (6,0.2611) -- (3,1.6062) -- (0,0.2683) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2638) -- (3,1.6062) -- (6,0.2022) -- (9,0.0923) -- (9,0.0923) -- (6,0.2022) -- (3,1.6062) -- (0,0.2638) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.1175) -- (6,0.0972) -- (9,4.8031) -- (9,4.8031) -- (6,0.0972) -- (3,2.1175) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4701) -- (3,2.1900) -- (6,0.0883) -- (9,4.6426) -- (9,4.6426) -- (6,0.0883) -- (3,2.1900) -- (0,0.4701) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.2287) -- (6,0.1733) -- (9,2.6769) -- (9,2.6769) -- (6,0.1733) -- (3,2.2287) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1938) -- (6,0.0878) -- (9,3.6644) -- (9,3.6644) -- (6,0.0878) -- (3,2.1938) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2773) -- (3,2.1600) -- (6,0.3278) -- (9,1.2923) -- (9,1.2923) -- (6,0.3278) -- (3,2.1600) -- (0,0.2773) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2993) -- (3,2.1538) -- (6,0.1133) -- (9,2.9077) -- (9,2.9077) -- (6,0.1133) -- (3,2.1538) -- (0,0.2993) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5589) -- (3,2.1850) -- (6,0.0411) -- (9,0.2769) -- (9,0.2769) -- (6,0.0411) -- (3,2.1850) -- (0,0.5589) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1738) -- (6,0.0711) -- (9,4.6427) -- (9,4.6427) -- (6,0.0711) -- (3,2.1738) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4561) -- (3,2.0537) -- (6,0.1567) -- (9,2.7693) -- (9,2.7693) -- (6,0.1567) -- (3,2.0537) -- (0,0.4561) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.1450) -- (6,0.0600) -- (9,4.5466) -- (9,4.5466) -- (6,0.0600) -- (3,2.1450) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1250) -- (6,0.0544) -- (9,3.8917) -- (9,3.8917) -- (6,0.0544) -- (3,2.1250) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.0238) -- (6,0.0700) -- (9,4.0490) -- (9,4.0490) -- (6,0.0700) -- (3,2.0238) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,1.9912) -- (6,0.0772) -- (9,4.2296) -- (9,4.2296) -- (6,0.0772) -- (3,1.9912) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.1088) -- (6,0.0550) -- (9,4.2144) -- (9,4.2144) -- (6,0.0550) -- (3,2.1088) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5001) -- (3,1.9925) -- (6,0.2389) -- (9,1.7539) -- (9,1.7539) -- (6,0.2389) -- (3,1.9925) -- (0,0.5001) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.0275) -- (6,0.0822) -- (9,4.7530) -- (9,4.7530) -- (6,0.0822) -- (3,2.0275) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.0800) -- (6,0.0806) -- (9,2.8616) -- (9,2.8616) -- (6,0.0806) -- (3,2.0800) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.1525) -- (6,0.0656) -- (9,4.4930) -- (9,4.4930) -- (6,0.0656) -- (3,2.1525) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.2138) -- (6,0.0928) -- (9,4.2633) -- (9,4.2633) -- (6,0.0928) -- (3,2.2138) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1650) -- (6,0.0711) -- (9,4.4210) -- (9,4.4210) -- (6,0.0711) -- (3,2.1650) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.1888) -- (6,0.0644) -- (9,3.1334) -- (9,3.1334) -- (6,0.0644) -- (3,2.1888) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.0888) -- (6,0.0922) -- (9,3.1847) -- (9,3.1847) -- (6,0.0922) -- (3,2.0888) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.1088) -- (6,0.0611) -- (9,3.1696) -- (9,3.1696) -- (6,0.0611) -- (3,2.1088) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3879) -- (3,2.0450) -- (6,0.1006) -- (9,2.4923) -- (9,2.4923) -- (6,0.1006) -- (3,2.0450) -- (0,0.3879) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.0162) -- (6,0.0767) -- (9,4.1998) -- (9,4.1998) -- (6,0.0767) -- (3,2.0162) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2447) -- (3,2.1162) -- (6,0.0667) -- (9,4.0225) -- (9,4.0225) -- (6,0.0667) -- (3,2.1162) -- (0,0.2447) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4572) -- (3,2.2538) -- (6,0.0283) -- (9,2.6307) -- (9,2.6307) -- (6,0.0283) -- (3,2.2538) -- (0,0.4572) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5452) -- (3,2.0150) -- (6,0.0511) -- (9,4.5283) -- (9,4.5283) -- (6,0.0511) -- (3,2.0150) -- (0,0.5452) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.0000) -- (6,0.0706) -- (9,3.8990) -- (9,3.8990) -- (6,0.0706) -- (3,2.0000) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4727) -- (3,2.1650) -- (6,0.0478) -- (9,2.2154) -- (9,2.2154) -- (6,0.0478) -- (3,2.1650) -- (0,0.4727) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4327) -- (3,2.1738) -- (6,0.2844) -- (9,0.0461) -- (9,0.0461) -- (6,0.2844) -- (3,2.1738) -- (0,0.4327) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.1325) -- (6,0.0844) -- (9,4.2728) -- (9,4.2728) -- (6,0.0844) -- (3,2.1325) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6302) -- (3,2.0275) -- (6,0.0822) -- (9,4.8670) -- (9,4.8670) -- (6,0.0822) -- (3,2.0275) -- (0,0.6302) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9762) -- (6,0.1106) -- (9,2.9077) -- (9,2.9077) -- (6,0.1106) -- (3,1.9762) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2825) -- (3,2.0125) -- (6,0.1022) -- (9,2.5846) -- (9,2.5846) -- (6,0.1022) -- (3,2.0125) -- (0,0.2825) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.0400) -- (6,0.0756) -- (9,4.1414) -- (9,4.1414) -- (6,0.0756) -- (3,2.0400) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4590) -- (3,2.2237) -- (6,0.1561) -- (9,2.5384) -- (9,2.5384) -- (6,0.1561) -- (3,2.2237) -- (0,0.4590) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.1375) -- (6,0.0900) -- (9,3.5396) -- (9,3.5396) -- (6,0.0900) -- (3,2.1375) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3391) -- (3,2.0112) -- (6,0.2878) -- (9,0.1384) -- (9,0.1384) -- (6,0.2878) -- (3,2.0112) -- (0,0.3391) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.2012) -- (6,0.0528) -- (9,3.2717) -- (9,3.2717) -- (6,0.0528) -- (3,2.2012) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3786) -- (3,2.1250) -- (6,0.0728) -- (9,3.2748) -- (9,3.2748) -- (6,0.0728) -- (3,2.1250) -- (0,0.3786) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5077) -- (3,2.0663) -- (6,0.1678) -- (9,0.4616) -- (9,0.4616) -- (6,0.1678) -- (3,2.0663) -- (0,0.5077) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2516) -- (3,2.2113) -- (6,0.1339) -- (9,3.0000) -- (9,3.0000) -- (6,0.1339) -- (3,2.2113) -- (0,0.2516) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.1412) -- (6,0.1139) -- (9,4.2613) -- (9,4.2613) -- (6,0.1139) -- (3,2.1412) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4753) -- (3,2.2275) -- (6,0.2483) -- (9,0.1846) -- (9,0.1846) -- (6,0.2483) -- (3,2.2275) -- (0,0.4753) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,2.1412) -- (6,0.0661) -- (9,3.5869) -- (9,3.5869) -- (6,0.0661) -- (3,2.1412) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.1525) -- (6,0.0717) -- (9,3.8405) -- (9,3.8405) -- (6,0.0717) -- (3,2.1525) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6399) -- (3,2.0200) -- (6,0.0700) -- (9,4.4764) -- (9,4.4764) -- (6,0.0700) -- (3,2.0200) -- (0,0.6399) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.1325) -- (6,0.0661) -- (9,4.4269) -- (9,4.4269) -- (6,0.0661) -- (3,2.1325) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4458) -- (3,2.1088) -- (6,0.1039) -- (9,2.9539) -- (9,2.9539) -- (6,0.1039) -- (3,2.1088) -- (0,0.4458) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.4600) -- (6,0.0522) -- (9,4.7061) -- (9,4.7061) -- (6,0.0522) -- (3,2.4600) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5829) -- (3,2.2700) -- (6,0.0339) -- (9,2.4923) -- (9,2.4923) -- (6,0.0339) -- (3,2.2700) -- (0,0.5829) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.4512) -- (6,0.0578) -- (9,3.1551) -- (9,3.1551) -- (6,0.0578) -- (3,2.4512) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.4800) -- (6,0.0517) -- (9,3.8014) -- (9,3.8014) -- (6,0.0517) -- (3,2.4800) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2584) -- (3,2.3675) -- (6,0.0706) -- (9,3.0299) -- (9,3.0299) -- (6,0.0706) -- (3,2.3675) -- (0,0.2584) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4578) -- (3,2.4712) -- (6,0.2500) -- (9,1.2923) -- (9,1.2923) -- (6,0.2500) -- (3,2.4712) -- (0,0.4578) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.3788) -- (6,0.0539) -- (9,3.4089) -- (9,3.4089) -- (6,0.0539) -- (3,2.3788) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3225) -- (6,0.0667) -- (9,3.3597) -- (9,3.3597) -- (6,0.0667) -- (3,2.3225) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4038) -- (6,0.0533) -- (9,3.9434) -- (9,3.9434) -- (6,0.0533) -- (3,2.4038) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4675) -- (6,0.0467) -- (9,0.2307) -- (9,0.2307) -- (6,0.0467) -- (3,2.4675) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.2900) -- (6,0.0672) -- (9,3.1253) -- (9,3.1253) -- (6,0.0672) -- (3,2.2900) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3935) -- (3,2.4038) -- (6,0.0644) -- (9,4.5912) -- (9,4.5912) -- (6,0.0644) -- (3,2.4038) -- (0,0.3935) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5200) -- (6,0.0406) -- (9,3.3649) -- (9,3.3649) -- (6,0.0406) -- (3,2.5200) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4142) -- (3,2.5013) -- (6,0.0872) -- (9,2.5846) -- (9,2.5846) -- (6,0.0872) -- (3,2.5013) -- (0,0.4142) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.4238) -- (6,0.0583) -- (9,3.7717) -- (9,3.7717) -- (6,0.0583) -- (3,2.4238) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.2988) -- (6,0.0617) -- (9,4.9079) -- (9,4.9079) -- (6,0.0617) -- (3,2.2988) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3850) -- (6,0.1400) -- (9,2.6769) -- (9,2.6769) -- (6,0.1400) -- (3,2.3850) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5708) -- (3,2.3487) -- (6,0.1478) -- (9,0.3231) -- (9,0.3231) -- (6,0.1478) -- (3,2.3487) -- (0,0.5708) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.3188) -- (6,0.0611) -- (9,3.7138) -- (9,3.7138) -- (6,0.0611) -- (3,2.3188) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4319) -- (3,2.2963) -- (6,0.1567) -- (9,2.6307) -- (9,2.6307) -- (6,0.1567) -- (3,2.2963) -- (0,0.4319) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6201) -- (3,2.5375) -- (6,0.1117) -- (9,2.1231) -- (9,2.1231) -- (6,0.1117) -- (3,2.5375) -- (0,0.6201) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5450) -- (6,0.0506) -- (9,4.4896) -- (9,4.4896) -- (6,0.0506) -- (3,2.5450) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.2875) -- (6,0.1067) -- (9,3.0514) -- (9,3.0514) -- (6,0.1067) -- (3,2.2875) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.2862) -- (6,0.0561) -- (9,3.3700) -- (9,3.3700) -- (6,0.0561) -- (3,2.2862) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.4725) -- (6,0.0678) -- (9,3.1017) -- (9,3.1017) -- (6,0.0678) -- (3,2.4725) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.4600) -- (6,0.0628) -- (9,3.3239) -- (9,3.3239) -- (6,0.0628) -- (3,2.4600) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.4275) -- (6,0.0844) -- (9,3.7922) -- (9,3.7922) -- (6,0.0844) -- (3,2.4275) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3188) -- (6,0.0556) -- (9,2.5384) -- (9,2.5384) -- (6,0.0556) -- (3,2.3188) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.2950) -- (6,0.0894) -- (9,2.8154) -- (9,2.8154) -- (6,0.0894) -- (3,2.2950) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3225) -- (6,0.0389) -- (9,4.3102) -- (9,4.3102) -- (6,0.0389) -- (3,2.3225) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3876) -- (3,2.4400) -- (6,0.1000) -- (9,2.0769) -- (9,2.0769) -- (6,0.1000) -- (3,2.4400) -- (0,0.3876) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5100) -- (6,0.1433) -- (9,2.7693) -- (9,2.7693) -- (6,0.1433) -- (3,2.5100) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5438) -- (6,0.1567) -- (9,2.6769) -- (9,2.6769) -- (6,0.1567) -- (3,2.5438) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.3025) -- (6,0.0894) -- (9,3.2986) -- (9,3.2986) -- (6,0.0894) -- (3,2.3025) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3950) -- (6,0.0539) -- (9,4.3599) -- (9,4.3599) -- (6,0.0539) -- (3,2.3950) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2989) -- (3,2.3062) -- (6,0.0444) -- (9,2.8616) -- (9,2.8616) -- (6,0.0444) -- (3,2.3062) -- (0,0.2989) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.5338) -- (6,0.0911) -- (9,3.3587) -- (9,3.3587) -- (6,0.0911) -- (3,2.5338) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.3750) -- (6,0.0433) -- (9,0.0923) -- (9,0.0923) -- (6,0.0433) -- (3,2.3750) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5050) -- (6,0.1128) -- (9,3.0000) -- (9,3.0000) -- (6,0.1128) -- (3,2.5050) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.4962) -- (6,0.0672) -- (9,3.5042) -- (9,3.5042) -- (6,0.0672) -- (3,2.4962) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.5412) -- (6,0.0711) -- (9,4.7993) -- (9,4.7993) -- (6,0.0711) -- (3,2.5412) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.4838) -- (6,0.0622) -- (9,3.0248) -- (9,3.0248) -- (6,0.0622) -- (3,2.4838) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2805) -- (3,2.4250) -- (6,0.1222) -- (9,2.6769) -- (9,2.6769) -- (6,0.1222) -- (3,2.4250) -- (0,0.2805) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4668) -- (3,2.4888) -- (6,0.0772) -- (9,2.0307) -- (9,2.0307) -- (6,0.0772) -- (3,2.4888) -- (0,0.4668) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5288) -- (6,0.0511) -- (9,3.0249) -- (9,3.0249) -- (6,0.0511) -- (3,2.5288) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5162) -- (6,0.0461) -- (9,3.0000) -- (9,3.0000) -- (6,0.0461) -- (3,2.5162) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3141) -- (3,2.4700) -- (6,0.1250) -- (9,2.7231) -- (9,2.7231) -- (6,0.1250) -- (3,2.4700) -- (0,0.3141) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.4275) -- (6,0.0583) -- (9,4.5698) -- (9,4.5698) -- (6,0.0583) -- (3,2.4275) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3491) -- (3,2.3125) -- (6,0.1389) -- (9,2.4000) -- (9,2.4000) -- (6,0.1389) -- (3,2.3125) -- (0,0.3491) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3352) -- (3,2.3013) -- (6,0.1844) -- (9,0.1846) -- (9,0.1846) -- (6,0.1844) -- (3,2.3013) -- (0,0.3352) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7837) -- (6,0.0878) -- (9,2.8616) -- (9,2.8616) -- (6,0.0878) -- (3,2.7837) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7025) -- (6,0.0667) -- (9,3.4344) -- (9,3.4344) -- (6,0.0667) -- (3,2.7025) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5975) -- (6,0.0594) -- (9,4.1650) -- (9,4.1650) -- (6,0.0594) -- (3,2.5975) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3107) -- (3,2.6488) -- (6,0.3061) -- (9,1.2461) -- (9,1.2461) -- (6,0.3061) -- (3,2.6488) -- (0,0.3107) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.7550) -- (6,0.0467) -- (9,3.5465) -- (9,3.5465) -- (6,0.0467) -- (3,2.7550) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3525) -- (3,2.6025) -- (6,0.1139) -- (9,2.7693) -- (9,2.7693) -- (6,0.1139) -- (3,2.6025) -- (0,0.3525) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.6412) -- (6,0.0533) -- (9,4.2781) -- (9,4.2781) -- (6,0.0533) -- (3,2.6412) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5525) -- (6,0.0456) -- (9,2.7231) -- (9,2.7231) -- (6,0.0456) -- (3,2.5525) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.6450) -- (6,0.0483) -- (9,2.7231) -- (9,2.7231) -- (6,0.0483) -- (3,2.6450) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.7338) -- (6,0.0472) -- (9,3.2561) -- (9,3.2561) -- (6,0.0472) -- (3,2.7338) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5775) -- (6,0.0950) -- (9,4.1182) -- (9,4.1182) -- (6,0.0950) -- (3,2.5775) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6425) -- (6,0.0878) -- (9,2.4000) -- (9,2.4000) -- (6,0.0878) -- (3,2.6425) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.7100) -- (6,0.0667) -- (9,0.0923) -- (9,0.0923) -- (6,0.0667) -- (3,2.7100) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5438) -- (3,2.7188) -- (6,0.0661) -- (9,3.5766) -- (9,3.5766) -- (6,0.0661) -- (3,2.7188) -- (0,0.5438) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,2.6825) -- (6,0.0817) -- (9,4.0862) -- (9,4.0862) -- (6,0.0817) -- (3,2.6825) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.5812) -- (6,0.0500) -- (9,4.1723) -- (9,4.1723) -- (6,0.0500) -- (3,2.5812) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5562) -- (6,0.0400) -- (9,4.5379) -- (9,4.5379) -- (6,0.0400) -- (3,2.5562) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5725) -- (6,0.0300) -- (9,2.1231) -- (9,2.1231) -- (6,0.0300) -- (3,2.5725) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5825) -- (6,0.1094) -- (9,3.6034) -- (9,3.6034) -- (6,0.1094) -- (3,2.5825) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.6500) -- (6,0.0533) -- (9,4.3401) -- (9,4.3401) -- (6,0.0533) -- (3,2.6500) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7750) -- (6,0.0833) -- (9,2.8154) -- (9,2.8154) -- (6,0.0833) -- (3,2.7750) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.5145) -- (3,2.6575) -- (6,0.0578) -- (9,4.4609) -- (9,4.4609) -- (6,0.0578) -- (3,2.6575) -- (0,1.5145) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7675) -- (6,0.0839) -- (9,2.8154) -- (9,2.8154) -- (6,0.0839) -- (3,2.7675) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6182) -- (3,2.7138) -- (6,0.0378) -- (9,1.4307) -- (9,1.4307) -- (6,0.0378) -- (3,2.7138) -- (0,0.6182) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7200) -- (6,0.1089) -- (9,2.8616) -- (9,2.8616) -- (6,0.1089) -- (3,2.7200) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.5650) -- (6,0.0550) -- (9,3.7297) -- (9,3.7297) -- (6,0.0550) -- (3,2.5650) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.6938) -- (6,0.0522) -- (9,4.3681) -- (9,4.3681) -- (6,0.0522) -- (3,2.6938) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6250) -- (6,0.0539) -- (9,2.9539) -- (9,2.9539) -- (6,0.0539) -- (3,2.6250) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7588) -- (6,0.0467) -- (9,3.0838) -- (9,3.0838) -- (6,0.0467) -- (3,2.7588) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5738) -- (6,0.0800) -- (9,4.3465) -- (9,4.3465) -- (6,0.0800) -- (3,2.5738) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2995) -- (3,2.7825) -- (6,0.1800) -- (9,2.3077) -- (9,2.3077) -- (6,0.1800) -- (3,2.7825) -- (0,0.2995) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7425) -- (6,0.0328) -- (9,3.3439) -- (9,3.3439) -- (6,0.0328) -- (3,2.7425) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3540) -- (3,2.7750) -- (6,0.0461) -- (9,2.7693) -- (9,2.7693) -- (6,0.0461) -- (3,2.7750) -- (0,0.3540) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.7825) -- (6,0.0417) -- (9,0.3231) -- (9,0.3231) -- (6,0.0417) -- (3,2.7825) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,2.5850) -- (6,0.0544) -- (9,4.4817) -- (9,4.4817) -- (6,0.0544) -- (3,2.5850) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.7588) -- (6,0.0511) -- (9,4.5836) -- (9,4.5836) -- (6,0.0511) -- (3,2.7588) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6350) -- (3,2.6900) -- (6,0.0811) -- (9,2.9539) -- (9,2.9539) -- (6,0.0811) -- (3,2.6900) -- (0,0.6350) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.7100) -- (6,0.0567) -- (9,3.6993) -- (9,3.6993) -- (6,0.0567) -- (3,2.7100) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4127) -- (3,2.7500) -- (6,0.0517) -- (9,4.7766) -- (9,4.7766) -- (6,0.0517) -- (3,2.7500) -- (0,0.4127) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5835) -- (3,2.6900) -- (6,0.0428) -- (9,2.9539) -- (9,2.9539) -- (6,0.0428) -- (3,2.6900) -- (0,0.5835) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.7350) -- (6,0.0567) -- (9,3.4691) -- (9,3.4691) -- (6,0.0567) -- (3,2.7350) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.6500) -- (6,0.0678) -- (9,2.7693) -- (9,2.7693) -- (6,0.0678) -- (3,2.6500) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4714) -- (3,2.6200) -- (6,0.1472) -- (9,2.5384) -- (9,2.5384) -- (6,0.1472) -- (3,2.6200) -- (0,0.4714) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.6475) -- (6,0.1167) -- (9,2.8616) -- (9,2.8616) -- (6,0.1167) -- (3,2.6475) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.6775) -- (6,0.0672) -- (9,3.3877) -- (9,3.3877) -- (6,0.0672) -- (3,2.6775) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7300) -- (6,0.0472) -- (9,2.9077) -- (9,2.9077) -- (6,0.0472) -- (3,2.7300) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.7025) -- (6,0.0522) -- (9,3.3599) -- (9,3.3599) -- (6,0.0522) -- (3,2.7025) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7025) -- (6,0.1811) -- (9,0.0000) -- (9,0.0000) -- (6,0.1811) -- (3,2.7025) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4451) -- (3,2.7225) -- (6,0.0567) -- (9,4.2666) -- (9,4.2666) -- (6,0.0567) -- (3,2.7225) -- (0,0.4451) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.7425) -- (6,0.0706) -- (9,3.3469) -- (9,3.3469) -- (6,0.0706) -- (3,2.7425) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.8487) -- (6,0.0950) -- (9,4.2480) -- (9,4.2480) -- (6,0.0950) -- (3,2.8487) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8075) -- (6,0.0367) -- (9,3.1944) -- (9,3.1944) -- (6,0.0367) -- (3,2.8075) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.8237) -- (6,0.0500) -- (9,4.6919) -- (9,4.6919) -- (6,0.0500) -- (3,2.8237) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3033) -- (3,2.8325) -- (6,0.1089) -- (9,2.3539) -- (9,2.3539) -- (6,0.1089) -- (3,2.8325) -- (0,0.3033) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8963) -- (6,0.0444) -- (9,3.4498) -- (9,3.4498) -- (6,0.0444) -- (3,2.8963) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.8475) -- (6,0.0406) -- (9,3.0692) -- (9,3.0692) -- (6,0.0406) -- (3,2.8475) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8875) -- (6,0.0489) -- (9,2.3077) -- (9,2.3077) -- (6,0.0489) -- (3,2.8875) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8475) -- (6,0.0722) -- (9,4.7284) -- (9,4.7284) -- (6,0.0722) -- (3,2.8475) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4136) -- (3,3.0013) -- (6,0.0428) -- (9,4.1627) -- (9,4.1627) -- (6,0.0428) -- (3,3.0013) -- (0,0.4136) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.9562) -- (6,0.0478) -- (9,3.1545) -- (9,3.1545) -- (6,0.0478) -- (3,2.9562) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.9725) -- (6,0.0344) -- (9,2.7693) -- (9,2.7693) -- (6,0.0344) -- (3,2.9725) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.7862) -- (6,0.0367) -- (9,4.1861) -- (9,4.1861) -- (6,0.0367) -- (3,2.7862) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5281) -- (3,2.9537) -- (6,0.0917) -- (9,2.0307) -- (9,2.0307) -- (6,0.0917) -- (3,2.9537) -- (0,0.5281) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.0013) -- (6,0.0428) -- (9,4.5409) -- (9,4.5409) -- (6,0.0428) -- (3,3.0013) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.8638) -- (6,0.0494) -- (9,4.2917) -- (9,4.2917) -- (6,0.0494) -- (3,2.8638) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.9337) -- (6,0.0967) -- (9,3.0000) -- (9,3.0000) -- (6,0.0967) -- (3,2.9337) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5945) -- (3,2.8638) -- (6,0.0717) -- (9,1.5231) -- (9,1.5231) -- (6,0.0717) -- (3,2.8638) -- (0,0.5945) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2751) -- (3,2.7988) -- (6,0.1611) -- (9,2.1693) -- (9,2.1693) -- (6,0.1611) -- (3,2.7988) -- (0,0.2751) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.9238) -- (6,0.0439) -- (9,3.3602) -- (9,3.3602) -- (6,0.0439) -- (3,2.9238) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4048) -- (3,2.9213) -- (6,0.1056) -- (9,2.7231) -- (9,2.7231) -- (6,0.1056) -- (3,2.9213) -- (0,0.4048) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3609) -- (3,2.8912) -- (6,0.1689) -- (9,2.1693) -- (9,2.1693) -- (6,0.1689) -- (3,2.8912) -- (0,0.3609) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.8112) -- (6,0.0322) -- (9,2.5846) -- (9,2.5846) -- (6,0.0322) -- (3,2.8112) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5358) -- (3,2.9238) -- (6,0.1628) -- (9,1.8923) -- (9,1.8923) -- (6,0.1628) -- (3,2.9238) -- (0,0.5358) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.9087) -- (6,0.0883) -- (9,0.2769) -- (9,0.2769) -- (6,0.0883) -- (3,2.9087) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8300) -- (6,0.1456) -- (9,0.2307) -- (9,0.2307) -- (6,0.1456) -- (3,2.8300) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,2.9925) -- (6,0.0472) -- (9,4.6963) -- (9,4.6963) -- (6,0.0472) -- (3,2.9925) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.8912) -- (6,0.0444) -- (9,3.8371) -- (9,3.8371) -- (6,0.0444) -- (3,2.8912) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.9925) -- (6,0.0428) -- (9,4.5021) -- (9,4.5021) -- (6,0.0428) -- (3,2.9925) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.8400) -- (6,0.0589) -- (9,3.9824) -- (9,3.9824) -- (6,0.0589) -- (3,2.8400) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.9438) -- (6,0.0350) -- (9,3.3253) -- (9,3.3253) -- (6,0.0350) -- (3,2.9438) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.8225) -- (6,0.0367) -- (9,3.3188) -- (9,3.3188) -- (6,0.0367) -- (3,2.8225) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.9375) -- (6,0.0833) -- (9,3.0000) -- (9,3.0000) -- (6,0.0833) -- (3,2.9375) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.8875) -- (6,0.1650) -- (9,0.2307) -- (9,0.2307) -- (6,0.1650) -- (3,2.8875) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.9038) -- (6,0.0444) -- (9,0.1384) -- (9,0.1384) -- (6,0.0444) -- (3,2.9038) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7950) -- (6,0.0278) -- (9,2.8616) -- (9,2.8616) -- (6,0.0278) -- (3,2.7950) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3380) -- (3,2.8800) -- (6,0.0717) -- (9,2.7693) -- (9,2.7693) -- (6,0.0717) -- (3,2.8800) -- (0,0.3380) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.8875) -- (6,0.0489) -- (9,2.5384) -- (9,2.5384) -- (6,0.0489) -- (3,2.8875) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5044) -- (3,2.9162) -- (6,0.0617) -- (9,4.4597) -- (9,4.4597) -- (6,0.0617) -- (3,2.9162) -- (0,0.5044) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3045) -- (3,2.8550) -- (6,0.0317) -- (9,4.4558) -- (9,4.4558) -- (6,0.0317) -- (3,2.8550) -- (0,0.3045) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4812) -- (3,2.8025) -- (6,0.0550) -- (9,3.2966) -- (9,3.2966) -- (6,0.0550) -- (3,2.8025) -- (0,0.4812) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.8800) -- (6,0.0444) -- (9,3.2344) -- (9,3.2344) -- (6,0.0444) -- (3,2.8800) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.9238) -- (6,0.0483) -- (9,3.9577) -- (9,3.9577) -- (6,0.0483) -- (3,2.9238) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.8063) -- (6,0.1606) -- (9,0.0461) -- (9,0.0461) -- (6,0.1606) -- (3,2.8063) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.8600) -- (6,0.0628) -- (9,3.1103) -- (9,3.1103) -- (6,0.0628) -- (3,2.8600) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.9613) -- (6,0.0822) -- (9,3.6965) -- (9,3.6965) -- (6,0.0822) -- (3,2.9613) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3243) -- (3,2.9762) -- (6,0.0517) -- (9,3.8116) -- (9,3.8116) -- (6,0.0517) -- (3,2.9762) -- (0,0.3243) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4609) -- (3,2.8963) -- (6,0.0444) -- (9,4.7131) -- (9,4.7131) -- (6,0.0444) -- (3,2.8963) -- (0,0.4609) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5585) -- (3,2.7875) -- (6,0.0556) -- (9,2.6307) -- (9,2.6307) -- (6,0.0556) -- (3,2.7875) -- (0,0.5585) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5384) -- (3,2.8312) -- (6,0.0589) -- (9,2.8616) -- (9,2.8616) -- (6,0.0589) -- (3,2.8312) -- (0,0.5384) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.9688) -- (6,0.0261) -- (9,4.6624) -- (9,4.6624) -- (6,0.0261) -- (3,2.9688) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.0812) -- (6,0.0417) -- (9,4.1134) -- (9,4.1134) -- (6,0.0417) -- (3,3.0812) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6346) -- (3,3.0562) -- (6,0.1344) -- (9,0.8307) -- (9,0.8307) -- (6,0.1344) -- (3,3.0562) -- (0,0.6346) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5842) -- (3,3.0537) -- (6,0.0461) -- (9,2.6307) -- (9,2.6307) -- (6,0.0461) -- (3,3.0537) -- (0,0.5842) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.1138) -- (6,0.0539) -- (9,4.6265) -- (9,4.6265) -- (6,0.0539) -- (3,3.1138) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.0088) -- (6,0.0472) -- (9,3.0475) -- (9,3.0475) -- (6,0.0472) -- (3,3.0088) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.0975) -- (6,0.0333) -- (9,2.9077) -- (9,2.9077) -- (6,0.0333) -- (3,3.0975) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0238) -- (6,0.2211) -- (9,1.5231) -- (9,1.5231) -- (6,0.2211) -- (3,3.0238) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.1825) -- (6,0.0361) -- (9,3.0429) -- (9,3.0429) -- (6,0.0361) -- (3,3.1825) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.5145) -- (3,3.1500) -- (6,0.0489) -- (9,4.6794) -- (9,4.6794) -- (6,0.0489) -- (3,3.1500) -- (0,1.5145) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.0500) -- (6,0.0800) -- (9,3.0000) -- (9,3.0000) -- (6,0.0800) -- (3,3.0500) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.0288) -- (6,0.0550) -- (9,4.9616) -- (9,4.9616) -- (6,0.0550) -- (3,3.0288) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5452) -- (3,3.0375) -- (6,0.0422) -- (9,3.8354) -- (9,3.8354) -- (6,0.0422) -- (3,3.0375) -- (0,0.5452) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1225) -- (6,0.0328) -- (9,3.9065) -- (9,3.9065) -- (6,0.0328) -- (3,3.1225) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.0537) -- (6,0.0672) -- (9,4.3761) -- (9,4.3761) -- (6,0.0672) -- (3,3.0537) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0775) -- (6,0.0583) -- (9,3.9483) -- (9,3.9483) -- (6,0.0583) -- (3,3.0775) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.1338) -- (6,0.0572) -- (9,3.0000) -- (9,3.0000) -- (6,0.0572) -- (3,3.1338) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2801) -- (3,3.0400) -- (6,0.1567) -- (9,2.2616) -- (9,2.2616) -- (6,0.1567) -- (3,3.0400) -- (0,0.2801) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.0450) -- (6,0.0589) -- (9,2.8154) -- (9,2.8154) -- (6,0.0589) -- (3,3.0450) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1812) -- (6,0.2144) -- (9,1.2923) -- (9,1.2923) -- (6,0.2144) -- (3,3.1812) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1800) -- (6,0.1939) -- (9,1.4769) -- (9,1.4769) -- (6,0.1939) -- (3,3.1800) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1075) -- (6,0.1078) -- (9,2.8616) -- (9,2.8616) -- (6,0.1078) -- (3,3.1075) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.1387) -- (6,0.0572) -- (9,4.2008) -- (9,4.2008) -- (6,0.0572) -- (3,3.1387) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0625) -- (6,0.0922) -- (9,2.6307) -- (9,2.6307) -- (6,0.0922) -- (3,3.0625) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5381) -- (3,3.0875) -- (6,0.1122) -- (9,2.4000) -- (9,2.4000) -- (6,0.1122) -- (3,3.0875) -- (0,0.5381) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4937) -- (3,3.0088) -- (6,0.0256) -- (9,4.2555) -- (9,4.2555) -- (6,0.0256) -- (3,3.0088) -- (0,0.4937) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.0675) -- (6,0.1089) -- (9,0.3693) -- (9,0.3693) -- (6,0.1089) -- (3,3.0675) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2521) -- (3,3.0912) -- (6,0.1083) -- (9,2.2154) -- (9,2.2154) -- (6,0.1083) -- (3,3.0912) -- (0,0.2521) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1938) -- (6,0.2094) -- (9,1.5231) -- (9,1.5231) -- (6,0.2094) -- (3,3.1938) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5295) -- (3,3.0812) -- (6,0.0461) -- (9,3.3685) -- (9,3.3685) -- (6,0.0461) -- (3,3.0812) -- (0,0.5295) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.0213) -- (6,0.0383) -- (9,4.5607) -- (9,4.5607) -- (6,0.0383) -- (3,3.0213) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0863) -- (6,0.0833) -- (9,3.3652) -- (9,3.3652) -- (6,0.0833) -- (3,3.0863) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0375) -- (6,0.1733) -- (9,0.6000) -- (9,0.6000) -- (6,0.1733) -- (3,3.0375) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.0288) -- (6,0.0550) -- (9,4.3972) -- (9,4.3972) -- (6,0.0550) -- (3,3.0288) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.1263) -- (6,0.0617) -- (9,2.9539) -- (9,2.9539) -- (6,0.0617) -- (3,3.1263) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.0337) -- (6,0.0511) -- (9,4.0344) -- (9,4.0344) -- (6,0.0511) -- (3,3.0337) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0438) -- (6,0.2072) -- (9,1.5693) -- (9,1.5693) -- (6,0.2072) -- (3,3.0438) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0938) -- (6,0.0250) -- (9,2.2154) -- (9,2.2154) -- (6,0.0250) -- (3,3.0938) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0238) -- (6,0.1406) -- (9,0.1384) -- (9,0.1384) -- (6,0.1406) -- (3,3.0238) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3145) -- (3,3.1063) -- (6,0.0250) -- (9,2.3077) -- (9,2.3077) -- (6,0.0250) -- (3,3.1063) -- (0,0.3145) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.0612) -- (6,0.0378) -- (9,2.9539) -- (9,2.9539) -- (6,0.0378) -- (3,3.0612) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5933) -- (3,3.1988) -- (6,0.0522) -- (9,0.6000) -- (9,0.6000) -- (6,0.0522) -- (3,3.1988) -- (0,0.5933) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1350) -- (6,0.0822) -- (9,3.6570) -- (9,3.6570) -- (6,0.0822) -- (3,3.1350) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.1875) -- (6,0.0683) -- (9,3.4109) -- (9,3.4109) -- (6,0.0683) -- (3,3.1875) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0125) -- (6,0.2350) -- (9,0.0461) -- (9,0.0461) -- (6,0.2350) -- (3,3.0125) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4675) -- (3,3.1513) -- (6,0.0656) -- (9,2.4923) -- (9,2.4923) -- (6,0.0656) -- (3,3.1513) -- (0,0.4675) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0575) -- (6,0.0422) -- (9,3.6659) -- (9,3.6659) -- (6,0.0422) -- (3,3.0575) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.1513) -- (6,0.1022) -- (9,2.5384) -- (9,2.5384) -- (6,0.1022) -- (3,3.1513) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1988) -- (6,0.0444) -- (9,4.0620) -- (9,4.0620) -- (6,0.0444) -- (3,3.1988) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.0900) -- (6,0.0456) -- (9,3.3875) -- (9,3.3875) -- (6,0.0456) -- (3,3.0900) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5715) -- (3,3.0300) -- (6,0.0889) -- (9,2.2154) -- (9,2.2154) -- (6,0.0889) -- (3,3.0300) -- (0,0.5715) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4305) -- (3,3.3363) -- (6,0.1583) -- (9,1.4307) -- (9,1.4307) -- (6,0.1583) -- (3,3.3363) -- (0,0.4305) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2025) -- (6,0.0439) -- (9,3.5674) -- (9,3.5674) -- (6,0.0439) -- (3,3.2025) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.3200) -- (6,0.0467) -- (9,3.8869) -- (9,3.8869) -- (6,0.0467) -- (3,3.3200) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.2112) -- (6,0.0361) -- (9,3.2532) -- (9,3.2532) -- (6,0.0361) -- (3,3.2112) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.2388) -- (6,0.0439) -- (9,4.2095) -- (9,4.2095) -- (6,0.0439) -- (3,3.2388) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2275) -- (6,0.0317) -- (9,4.6547) -- (9,4.6547) -- (6,0.0317) -- (3,3.2275) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.2963) -- (6,0.0389) -- (9,3.6955) -- (9,3.6955) -- (6,0.0389) -- (3,3.2963) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2875) -- (6,0.0706) -- (9,2.8616) -- (9,2.8616) -- (6,0.0706) -- (3,3.2875) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2512) -- (6,0.0472) -- (9,4.1651) -- (9,4.1651) -- (6,0.0472) -- (3,3.2512) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.3687) -- (6,0.0456) -- (9,3.0000) -- (9,3.0000) -- (6,0.0456) -- (3,3.3687) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4848) -- (3,3.2887) -- (6,0.1094) -- (9,1.5693) -- (9,1.5693) -- (6,0.1094) -- (3,3.2887) -- (0,0.4848) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3275) -- (6,0.0311) -- (9,3.5267) -- (9,3.5267) -- (6,0.0311) -- (3,3.3275) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2400) -- (6,0.0833) -- (9,0.0461) -- (9,0.0461) -- (6,0.0833) -- (3,3.2400) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3160) -- (3,3.3637) -- (6,0.0228) -- (9,4.4118) -- (9,4.4118) -- (6,0.0228) -- (3,3.3637) -- (0,0.3160) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3487) -- (6,0.0383) -- (9,4.3016) -- (9,4.3016) -- (6,0.0383) -- (3,3.3487) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.3287) -- (6,0.0539) -- (9,3.0962) -- (9,3.0962) -- (6,0.0539) -- (3,3.3287) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4767) -- (3,3.3050) -- (6,0.0894) -- (9,4.4406) -- (9,4.4406) -- (6,0.0894) -- (3,3.3050) -- (0,0.4767) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3237) -- (6,0.0350) -- (9,4.2529) -- (9,4.2529) -- (6,0.0350) -- (3,3.3237) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.2062) -- (6,0.0400) -- (9,3.6160) -- (9,3.6160) -- (6,0.0400) -- (3,3.2062) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.2600) -- (6,0.0589) -- (9,3.6926) -- (9,3.6926) -- (6,0.0589) -- (3,3.2600) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3163) -- (6,0.0389) -- (9,0.6923) -- (9,0.6923) -- (6,0.0389) -- (3,3.3163) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3487) -- (6,0.0422) -- (9,3.2990) -- (9,3.2990) -- (6,0.0422) -- (3,3.3487) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.3650) -- (6,0.0728) -- (9,2.8154) -- (9,2.8154) -- (6,0.0728) -- (3,3.3650) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2225) -- (6,0.0278) -- (9,0.0923) -- (9,0.0923) -- (6,0.0278) -- (3,3.2225) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.2725) -- (6,0.0706) -- (9,4.4618) -- (9,4.4618) -- (6,0.0706) -- (3,3.2725) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4192) -- (3,3.3550) -- (6,0.1994) -- (9,0.3693) -- (9,0.3693) -- (6,0.1994) -- (3,3.3550) -- (0,0.4192) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.3275) -- (6,0.0500) -- (9,4.7659) -- (9,4.7659) -- (6,0.0500) -- (3,3.3275) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3087) -- (6,0.0817) -- (9,2.5846) -- (9,2.5846) -- (6,0.0817) -- (3,3.3087) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.2887) -- (6,0.1094) -- (9,1.8000) -- (9,1.8000) -- (6,0.1094) -- (3,3.2887) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3600) -- (6,0.0383) -- (9,3.5863) -- (9,3.5863) -- (6,0.0383) -- (3,3.3600) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5760) -- (3,3.3687) -- (6,0.0383) -- (9,3.8954) -- (9,3.8954) -- (6,0.0383) -- (3,3.3687) -- (0,0.5760) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4011) -- (3,3.3363) -- (6,0.0344) -- (9,3.1553) -- (9,3.1553) -- (6,0.0344) -- (3,3.3363) -- (0,0.4011) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2630) -- (3,3.3563) -- (6,0.0189) -- (9,4.8393) -- (9,4.8393) -- (6,0.0189) -- (3,3.3563) -- (0,0.2630) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3291) -- (3,3.2550) -- (6,0.0317) -- (9,4.8659) -- (9,4.8659) -- (6,0.0317) -- (3,3.2550) -- (0,0.3291) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.2800) -- (6,0.0472) -- (9,4.0111) -- (9,4.0111) -- (6,0.0472) -- (3,3.2800) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.3262) -- (6,0.1389) -- (9,0.1384) -- (9,0.1384) -- (6,0.1389) -- (3,3.3262) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.2963) -- (6,0.0389) -- (9,4.7401) -- (9,4.7401) -- (6,0.0389) -- (3,3.2963) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4416) -- (3,3.3050) -- (6,0.1828) -- (9,1.8461) -- (9,1.8461) -- (6,0.1828) -- (3,3.3050) -- (0,0.4416) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2393) -- (3,3.2538) -- (6,0.1183) -- (9,0.7846) -- (9,0.7846) -- (6,0.1183) -- (3,3.2538) -- (0,0.2393) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5730) -- (3,3.2525) -- (6,0.1106) -- (9,2.7693) -- (9,2.7693) -- (6,0.1106) -- (3,3.2525) -- (0,0.5730) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3600) -- (6,0.0383) -- (9,3.2834) -- (9,3.2834) -- (6,0.0383) -- (3,3.3600) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.3163) -- (6,0.0350) -- (9,2.5846) -- (9,2.5846) -- (6,0.0350) -- (3,3.3163) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3237) -- (6,0.0311) -- (9,2.9077) -- (9,2.9077) -- (6,0.0311) -- (3,3.3237) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3000) -- (6,0.0467) -- (9,2.2616) -- (9,2.2616) -- (6,0.0467) -- (3,3.3000) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.2475) -- (6,0.0278) -- (9,4.9191) -- (9,4.9191) -- (6,0.0278) -- (3,3.2475) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2350) -- (6,0.0678) -- (9,3.9923) -- (9,3.9923) -- (6,0.0678) -- (3,3.2350) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2713) -- (6,0.0394) -- (9,4.6024) -- (9,4.6024) -- (6,0.0394) -- (3,3.2713) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3399) -- (3,3.2588) -- (6,0.0194) -- (9,2.1693) -- (9,2.1693) -- (6,0.0194) -- (3,3.2588) -- (0,0.3399) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.3363) -- (6,0.0272) -- (9,0.9693) -- (9,0.9693) -- (6,0.0272) -- (3,3.3363) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6196) -- (3,3.2950) -- (6,0.3128) -- (9,0.0461) -- (9,0.0461) -- (6,0.3128) -- (3,3.2950) -- (0,0.6196) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4537) -- (6,0.0744) -- (9,4.9230) -- (9,4.9230) -- (6,0.0744) -- (3,3.4537) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4563) -- (3,3.5375) -- (6,0.0289) -- (9,4.9038) -- (9,4.9038) -- (6,0.0289) -- (3,3.5375) -- (0,0.4563) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.4500) -- (6,0.0706) -- (9,2.9539) -- (9,2.9539) -- (6,0.0706) -- (3,3.4500) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5175) -- (6,0.0217) -- (9,2.9077) -- (9,2.9077) -- (6,0.0217) -- (3,3.5175) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.5375) -- (6,0.0361) -- (9,3.9481) -- (9,3.9481) -- (6,0.0361) -- (3,3.5375) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5007) -- (3,3.4625) -- (6,0.0778) -- (9,4.9706) -- (9,4.9706) -- (6,0.0778) -- (3,3.4625) -- (0,0.5007) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.5145) -- (3,3.5013) -- (6,0.0439) -- (9,3.7701) -- (9,3.7701) -- (6,0.0439) -- (3,3.5013) -- (0,1.5145) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.4575) -- (6,0.0444) -- (9,4.8796) -- (9,4.8796) -- (6,0.0444) -- (3,3.4575) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5111) -- (3,3.3800) -- (6,0.0189) -- (9,2.2616) -- (9,2.2616) -- (6,0.0189) -- (3,3.3800) -- (0,0.5111) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.4575) -- (6,0.0372) -- (9,3.2941) -- (9,3.2941) -- (6,0.0372) -- (3,3.4575) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.4613) -- (6,0.0372) -- (9,4.4839) -- (9,4.4839) -- (6,0.0372) -- (3,3.4613) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3245) -- (3,3.4600) -- (6,0.1300) -- (9,1.9384) -- (9,1.9384) -- (6,0.1300) -- (3,3.4600) -- (0,0.3245) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5113) -- (6,0.1867) -- (9,1.7077) -- (9,1.7077) -- (6,0.1867) -- (3,3.5113) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3949) -- (3,3.4437) -- (6,0.1383) -- (9,2.2154) -- (9,2.2154) -- (6,0.1383) -- (3,3.4437) -- (0,0.3949) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5225) -- (6,0.0728) -- (9,0.9231) -- (9,0.9231) -- (6,0.0728) -- (3,3.5225) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.3963) -- (6,0.0378) -- (9,4.1294) -- (9,4.1294) -- (6,0.0378) -- (3,3.3963) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3167) -- (3,3.5275) -- (6,0.1789) -- (9,0.3693) -- (9,0.3693) -- (6,0.1789) -- (3,3.5275) -- (0,0.3167) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4125) -- (6,0.0417) -- (9,2.5384) -- (9,2.5384) -- (6,0.0417) -- (3,3.4125) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5337) -- (6,0.0472) -- (9,2.3539) -- (9,2.3539) -- (6,0.0472) -- (3,3.5337) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.4337) -- (6,0.0861) -- (9,2.9077) -- (9,2.9077) -- (6,0.0861) -- (3,3.4337) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4850) -- (6,0.0406) -- (9,2.8154) -- (9,2.8154) -- (6,0.0406) -- (3,3.4850) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.5100) -- (6,0.0439) -- (9,3.8941) -- (9,3.8941) -- (6,0.0439) -- (3,3.5100) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.5100) -- (6,0.0406) -- (9,3.5042) -- (9,3.5042) -- (6,0.0406) -- (3,3.5100) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4413) -- (6,0.0561) -- (9,4.7587) -- (9,4.7587) -- (6,0.0561) -- (3,3.4413) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3925) -- (6,0.0306) -- (9,2.5384) -- (9,2.5384) -- (6,0.0306) -- (3,3.3925) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3925) -- (6,0.0306) -- (9,4.2599) -- (9,4.2599) -- (6,0.0306) -- (3,3.3925) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4962) -- (6,0.2094) -- (9,0.1384) -- (9,0.1384) -- (6,0.2094) -- (3,3.4962) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.3925) -- (6,0.0378) -- (9,4.5830) -- (9,4.5830) -- (6,0.0378) -- (3,3.3925) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4850) -- (6,0.0333) -- (9,3.7613) -- (9,3.7613) -- (6,0.0333) -- (3,3.4850) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3937) -- (6,0.0833) -- (9,0.6000) -- (9,0.6000) -- (6,0.0833) -- (3,3.3937) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5150) -- (6,0.1061) -- (9,2.4923) -- (9,2.4923) -- (6,0.1061) -- (3,3.5150) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.4975) -- (6,0.0478) -- (9,4.6978) -- (9,4.6978) -- (6,0.0478) -- (3,3.4975) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3734) -- (3,3.5350) -- (6,0.0728) -- (9,0.0461) -- (9,0.0461) -- (6,0.0728) -- (3,3.5350) -- (0,0.3734) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4375) -- (6,0.0450) -- (9,3.0880) -- (9,3.0880) -- (6,0.0450) -- (3,3.4375) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5213) -- (6,0.0294) -- (9,3.9897) -- (9,3.9897) -- (6,0.0294) -- (3,3.5213) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6292) -- (3,3.4975) -- (6,0.0222) -- (9,3.1732) -- (9,3.1732) -- (6,0.0222) -- (3,3.4975) -- (0,0.6292) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.4050) -- (6,0.0456) -- (9,4.1498) -- (9,4.1498) -- (6,0.0456) -- (3,3.4050) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.4287) -- (6,0.0561) -- (9,4.5146) -- (9,4.5146) -- (6,0.0561) -- (3,3.4287) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5350) -- (6,0.0911) -- (9,2.0769) -- (9,2.0769) -- (6,0.0911) -- (3,3.5350) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4050) -- (6,0.0378) -- (9,3.1596) -- (9,3.1596) -- (6,0.0378) -- (3,3.4050) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4413) -- (6,0.0561) -- (9,4.6014) -- (9,4.6014) -- (6,0.0561) -- (3,3.4413) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4850) -- (6,0.0294) -- (9,4.1210) -- (9,4.1210) -- (6,0.0294) -- (3,3.4850) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4489) -- (3,3.4463) -- (6,0.1006) -- (9,2.4923) -- (9,2.4923) -- (6,0.1006) -- (3,3.4463) -- (0,0.4489) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.4675) -- (6,0.1261) -- (9,0.5077) -- (9,0.5077) -- (6,0.1261) -- (3,3.4675) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4086) -- (3,3.4413) -- (6,0.0633) -- (9,1.1539) -- (9,1.1539) -- (6,0.0633) -- (3,3.4413) -- (0,0.4086) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4375) -- (6,0.0372) -- (9,3.0124) -- (9,3.0124) -- (6,0.0372) -- (3,3.4375) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5225) -- (6,0.0583) -- (9,3.9583) -- (9,3.9583) -- (6,0.0583) -- (3,3.5225) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.4162) -- (6,0.0411) -- (9,4.8477) -- (9,4.8477) -- (6,0.0411) -- (3,3.4162) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.4975) -- (6,0.0517) -- (9,3.8727) -- (9,3.8727) -- (6,0.0517) -- (3,3.4975) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.3800) -- (6,0.0306) -- (9,4.4197) -- (9,4.4197) -- (6,0.0306) -- (3,3.3800) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6088) -- (6,0.1244) -- (9,1.9384) -- (9,1.9384) -- (6,0.1244) -- (3,3.6088) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3186) -- (3,3.5888) -- (6,0.1111) -- (9,2.5384) -- (9,2.5384) -- (6,0.1111) -- (3,3.5888) -- (0,0.3186) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6875) -- (6,0.1567) -- (9,1.9846) -- (9,1.9846) -- (6,0.1567) -- (3,3.6875) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6550) -- (6,0.2572) -- (9,0.0461) -- (9,0.0461) -- (6,0.2572) -- (3,3.6550) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6100) -- (6,0.1461) -- (9,0.3231) -- (9,0.3231) -- (6,0.1461) -- (3,3.6100) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2401) -- (3,3.6200) -- (6,0.0783) -- (9,0.4154) -- (9,0.4154) -- (6,0.0783) -- (3,3.6200) -- (0,0.2401) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5787) -- (6,0.0361) -- (9,4.2681) -- (9,4.2681) -- (6,0.0361) -- (3,3.5787) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6437) -- (6,0.0739) -- (9,2.8154) -- (9,2.8154) -- (6,0.0739) -- (3,3.6437) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6587) -- (6,0.1478) -- (9,0.3231) -- (9,0.3231) -- (6,0.1478) -- (3,3.6587) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.6150) -- (6,0.0389) -- (9,3.9213) -- (9,3.9213) -- (6,0.0389) -- (3,3.6150) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4085) -- (3,3.6900) -- (6,0.1183) -- (9,0.2307) -- (9,0.2307) -- (6,0.1183) -- (3,3.6900) -- (0,0.4085) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.6263) -- (6,0.0389) -- (9,3.1112) -- (9,3.1112) -- (6,0.0389) -- (3,3.6263) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5650) -- (6,0.1333) -- (9,0.4616) -- (9,0.4616) -- (6,0.1333) -- (3,3.5650) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6000) -- (6,0.0894) -- (9,2.1693) -- (9,2.1693) -- (6,0.0894) -- (3,3.6000) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.6713) -- (6,0.0317) -- (9,4.0257) -- (9,4.0257) -- (6,0.0317) -- (3,3.6713) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3945) -- (3,3.5425) -- (6,0.0433) -- (9,3.2821) -- (9,3.2821) -- (6,0.0433) -- (3,3.5425) -- (0,0.3945) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5700) -- (6,0.0289) -- (9,2.9077) -- (9,2.9077) -- (6,0.0289) -- (3,3.5700) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.6750) -- (6,0.0383) -- (9,4.0646) -- (9,4.0646) -- (6,0.0383) -- (3,3.6750) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.5737) -- (6,0.0433) -- (9,3.0669) -- (9,3.0669) -- (6,0.0433) -- (3,3.5737) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.5663) -- (6,0.0683) -- (9,4.2772) -- (9,4.2772) -- (6,0.0683) -- (3,3.5663) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6312) -- (3,3.6875) -- (6,0.0456) -- (9,1.6154) -- (9,1.6154) -- (6,0.0456) -- (3,3.6875) -- (0,0.6312) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2688) -- (3,3.6138) -- (6,0.2100) -- (9,0.6000) -- (9,0.6000) -- (6,0.2100) -- (3,3.6138) -- (0,0.2688) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5427) -- (3,3.6412) -- (6,0.2472) -- (9,0.3693) -- (9,0.3693) -- (6,0.2472) -- (3,3.6412) -- (0,0.5427) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6812) -- (6,0.1222) -- (9,0.8769) -- (9,0.8769) -- (6,0.1222) -- (3,3.6812) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6206) -- (3,3.6562) -- (6,0.1828) -- (9,1.3846) -- (9,1.3846) -- (6,0.1828) -- (3,3.6562) -- (0,0.6206) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.6475) -- (6,0.0389) -- (9,4.7311) -- (9,4.7311) -- (6,0.0389) -- (3,3.6475) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6187) -- (6,0.0283) -- (9,4.9692) -- (9,4.9692) -- (6,0.0283) -- (3,3.6187) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5625) -- (6,0.1661) -- (9,0.0923) -- (9,0.0923) -- (6,0.1661) -- (3,3.5625) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4382) -- (3,3.6675) -- (6,0.0594) -- (9,2.6769) -- (9,2.6769) -- (6,0.0594) -- (3,3.6675) -- (0,0.4382) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4977) -- (3,3.5787) -- (6,0.0717) -- (9,2.6307) -- (9,2.6307) -- (6,0.0717) -- (3,3.5787) -- (0,0.4977) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6463) -- (6,0.1444) -- (9,2.2154) -- (9,2.2154) -- (6,0.1444) -- (3,3.6463) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6263) -- (6,0.0389) -- (9,2.1231) -- (9,2.1231) -- (6,0.0389) -- (3,3.6263) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.5463) -- (6,0.0433) -- (9,3.3379) -- (9,3.3379) -- (6,0.0433) -- (3,3.5463) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6513) -- (6,0.0389) -- (9,2.9539) -- (9,2.9539) -- (6,0.0389) -- (3,3.6513) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6275) -- (6,0.0461) -- (9,0.2769) -- (9,0.2769) -- (6,0.0461) -- (3,3.6275) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.6475) -- (6,0.0456) -- (9,2.8616) -- (9,2.8616) -- (6,0.0456) -- (3,3.6475) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.5637) -- (6,0.0867) -- (9,2.8154) -- (9,2.8154) -- (6,0.0867) -- (3,3.5637) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6837) -- (6,0.0594) -- (9,2.0769) -- (9,2.0769) -- (6,0.0594) -- (3,3.6837) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.6387) -- (6,0.0389) -- (9,3.1392) -- (9,3.1392) -- (6,0.0389) -- (3,3.6387) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.6313) -- (6,0.0600) -- (9,0.7384) -- (9,0.7384) -- (6,0.0600) -- (3,3.6313) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.6762) -- (6,0.0767) -- (9,2.8616) -- (9,2.8616) -- (6,0.0767) -- (3,3.6762) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2514) -- (3,3.5438) -- (6,0.1817) -- (9,1.6154) -- (9,1.6154) -- (6,0.1817) -- (3,3.5438) -- (0,0.2514) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.6750) -- (6,0.0383) -- (9,3.3611) -- (9,3.3611) -- (6,0.0383) -- (3,3.6750) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4169) -- (3,3.6800) -- (6,0.0767) -- (9,2.4461) -- (9,2.4461) -- (6,0.0767) -- (3,3.6800) -- (0,0.4169) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6513) -- (6,0.0561) -- (9,2.7231) -- (9,2.7231) -- (6,0.0561) -- (3,3.6513) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6012) -- (6,0.1178) -- (9,2.0769) -- (9,2.0769) -- (6,0.1178) -- (3,3.6012) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3541) -- (3,3.5750) -- (6,0.2339) -- (9,0.0000) -- (9,0.0000) -- (6,0.2339) -- (3,3.5750) -- (0,0.3541) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.5950) -- (6,0.0356) -- (9,4.4814) -- (9,4.4814) -- (6,0.0356) -- (3,3.5950) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2803) -- (3,3.6488) -- (6,0.1867) -- (9,0.5539) -- (9,0.5539) -- (6,0.1867) -- (3,3.6488) -- (0,0.2803) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5663) -- (6,0.0467) -- (9,3.9674) -- (9,3.9674) -- (6,0.0467) -- (3,3.5663) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5864) -- (3,3.7687) -- (6,0.0478) -- (9,3.7667) -- (9,3.7667) -- (6,0.0478) -- (3,3.7687) -- (0,0.5864) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7838) -- (6,0.0306) -- (9,1.1077) -- (9,1.1077) -- (6,0.0306) -- (3,3.7838) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.7562) -- (6,0.0411) -- (9,4.3902) -- (9,4.3902) -- (6,0.0411) -- (3,3.7562) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7400) -- (6,0.0444) -- (9,3.7025) -- (9,3.7025) -- (6,0.0444) -- (3,3.7400) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6008) -- (3,3.7237) -- (6,0.0206) -- (9,3.0000) -- (9,3.0000) -- (6,0.0206) -- (3,3.7237) -- (0,0.6008) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.7438) -- (6,0.0411) -- (9,3.6535) -- (9,3.6535) -- (6,0.0411) -- (3,3.7438) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7975) -- (6,0.0983) -- (9,1.0616) -- (9,1.0616) -- (6,0.0983) -- (3,3.7975) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7812) -- (6,0.2689) -- (9,0.0461) -- (9,0.0461) -- (6,0.2689) -- (3,3.7812) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7275) -- (6,0.0483) -- (9,3.0300) -- (9,3.0300) -- (6,0.0483) -- (3,3.7275) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7212) -- (6,0.1833) -- (9,0.0923) -- (9,0.0923) -- (6,0.1833) -- (3,3.7212) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7812) -- (6,0.0644) -- (9,0.5539) -- (9,0.5539) -- (6,0.0644) -- (3,3.7812) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7812) -- (6,0.0917) -- (9,2.1693) -- (9,2.1693) -- (6,0.0917) -- (3,3.7812) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.7725) -- (6,0.0444) -- (9,3.3685) -- (9,3.3685) -- (6,0.0444) -- (3,3.7725) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7487) -- (6,0.0722) -- (9,0.2307) -- (9,0.2307) -- (6,0.0722) -- (3,3.7487) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.7800) -- (6,0.0406) -- (9,3.0715) -- (9,3.0715) -- (6,0.0406) -- (3,3.7800) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7038) -- (6,0.2117) -- (9,0.1384) -- (9,0.1384) -- (6,0.2117) -- (3,3.7038) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3975) -- (3,3.8013) -- (6,0.0711) -- (9,4.6404) -- (9,4.6404) -- (6,0.0711) -- (3,3.8013) -- (0,0.3975) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2963) -- (3,3.7838) -- (6,0.0406) -- (9,4.8572) -- (9,4.8572) -- (6,0.0406) -- (3,3.7838) -- (0,0.2963) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.7287) -- (6,0.0656) -- (9,2.6769) -- (9,2.6769) -- (6,0.0656) -- (3,3.7287) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.8213) -- (6,0.0439) -- (9,4.2323) -- (9,4.2323) -- (6,0.0439) -- (3,3.8213) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7438) -- (6,0.0239) -- (9,2.8616) -- (9,2.8616) -- (6,0.0239) -- (3,3.7438) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5533) -- (3,3.7887) -- (6,0.0544) -- (9,3.6166) -- (9,3.6166) -- (6,0.0544) -- (3,3.7887) -- (0,0.5533) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7125) -- (6,0.0761) -- (9,2.0307) -- (9,2.0307) -- (6,0.0761) -- (3,3.7125) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7525) -- (6,0.0517) -- (9,3.8098) -- (9,3.8098) -- (6,0.0517) -- (3,3.7525) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.8050) -- (6,0.1589) -- (9,1.4307) -- (9,1.4307) -- (6,0.1589) -- (3,3.8050) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5559) -- (3,3.7675) -- (6,0.1367) -- (9,0.8307) -- (9,0.8307) -- (6,0.1367) -- (3,3.7675) -- (0,0.5559) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.8225) -- (6,0.1144) -- (9,2.4000) -- (9,2.4000) -- (6,0.1144) -- (3,3.8225) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7675) -- (6,0.0306) -- (9,4.1479) -- (9,4.1479) -- (6,0.0306) -- (3,3.7675) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7975) -- (6,0.1661) -- (9,0.6461) -- (9,0.6461) -- (6,0.1661) -- (3,3.7975) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.8138) -- (6,0.0944) -- (9,2.3077) -- (9,2.3077) -- (6,0.0944) -- (3,3.8138) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.8287) -- (6,0.0472) -- (9,0.0923) -- (9,0.0923) -- (6,0.0472) -- (3,3.8287) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8125) -- (6,0.0439) -- (9,3.1597) -- (9,3.1597) -- (6,0.0439) -- (3,3.8125) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8100) -- (6,0.0844) -- (9,2.7231) -- (9,2.7231) -- (6,0.0844) -- (3,3.8100) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8287) -- (6,0.0200) -- (9,3.2930) -- (9,3.2930) -- (6,0.0200) -- (3,3.8287) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8163) -- (6,0.0372) -- (9,4.9676) -- (9,4.9676) -- (6,0.0372) -- (3,3.8163) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.7800) -- (6,0.0478) -- (9,3.5725) -- (9,3.5725) -- (6,0.0478) -- (3,3.7800) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7900) -- (6,0.0950) -- (9,2.1693) -- (9,2.1693) -- (6,0.0950) -- (3,3.7900) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7400) -- (6,0.0344) -- (9,2.7693) -- (9,2.7693) -- (6,0.0344) -- (3,3.7400) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2977) -- (3,3.8125) -- (6,0.0572) -- (9,3.0000) -- (9,3.0000) -- (6,0.0572) -- (3,3.8125) -- (0,0.2977) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7200) -- (6,0.0517) -- (9,3.6985) -- (9,3.6985) -- (6,0.0517) -- (3,3.7200) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3177) -- (3,3.7788) -- (6,0.1122) -- (9,2.3539) -- (9,2.3539) -- (6,0.1122) -- (3,3.7788) -- (0,0.3177) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3244) -- (3,3.8225) -- (6,0.1011) -- (9,2.2154) -- (9,2.2154) -- (6,0.1011) -- (3,3.8225) -- (0,0.3244) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7313) -- (6,0.0239) -- (9,0.4154) -- (9,0.4154) -- (6,0.0239) -- (3,3.7313) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6251) -- (3,3.7575) -- (6,0.1028) -- (9,1.8923) -- (9,1.8923) -- (6,0.1028) -- (3,3.7575) -- (0,0.6251) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.5145) -- (3,3.7687) -- (6,0.0411) -- (9,4.5737) -- (9,4.5737) -- (6,0.0411) -- (3,3.7687) -- (0,1.5145) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7400) -- (6,0.0411) -- (9,3.8676) -- (9,3.8676) -- (6,0.0411) -- (3,3.7400) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.7237) -- (6,0.0378) -- (9,3.0000) -- (9,3.0000) -- (6,0.0378) -- (3,3.7237) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7525) -- (6,0.0378) -- (9,3.3763) -- (9,3.3763) -- (6,0.0378) -- (3,3.7525) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.7000) -- (6,0.0767) -- (9,2.9539) -- (9,2.9539) -- (6,0.0767) -- (3,3.7000) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2401) -- (3,3.7363) -- (6,0.0206) -- (9,3.5783) -- (9,3.5783) -- (6,0.0206) -- (3,3.7363) -- (0,0.2401) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9613) -- (6,0.0228) -- (9,2.9539) -- (9,2.9539) -- (6,0.0228) -- (3,3.9613) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.9175) -- (6,0.0261) -- (9,0.0461) -- (9,0.0461) -- (6,0.0261) -- (3,3.9175) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3227) -- (3,3.9663) -- (6,0.0683) -- (9,2.7693) -- (9,2.7693) -- (6,0.0683) -- (3,3.9663) -- (0,0.3227) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.8850) -- (6,0.0561) -- (9,4.1427) -- (9,4.1427) -- (6,0.0561) -- (3,3.8850) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.9150) -- (6,0.1050) -- (9,1.9384) -- (9,1.9384) -- (6,0.1050) -- (3,3.9150) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5653) -- (3,3.8975) -- (6,0.0694) -- (9,0.8769) -- (9,0.8769) -- (6,0.0694) -- (3,3.8975) -- (0,0.5653) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9050) -- (6,0.0294) -- (9,3.2981) -- (9,3.2981) -- (6,0.0294) -- (3,3.9050) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8650) -- (6,0.0333) -- (9,2.4923) -- (9,2.4923) -- (6,0.0333) -- (3,3.8650) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3197) -- (3,3.9650) -- (6,0.1200) -- (9,1.9846) -- (9,1.9846) -- (6,0.1200) -- (3,3.9650) -- (0,0.3197) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8900) -- (6,0.0528) -- (9,4.3736) -- (9,4.3736) -- (6,0.0528) -- (3,3.8900) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4340) -- (3,3.9112) -- (6,0.2272) -- (9,0.0000) -- (9,0.0000) -- (6,0.2272) -- (3,3.9112) -- (0,0.4340) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.8725) -- (6,0.0333) -- (9,4.9091) -- (9,4.9091) -- (6,0.0333) -- (3,3.8725) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5426) -- (3,3.8850) -- (6,0.0300) -- (9,1.7539) -- (9,1.7539) -- (6,0.0300) -- (3,3.8850) -- (0,0.5426) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5568) -- (3,3.8975) -- (6,0.0233) -- (9,0.9693) -- (9,0.9693) -- (6,0.0233) -- (3,3.8975) -- (0,0.5568) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9137) -- (6,0.0294) -- (9,4.2473) -- (9,4.2473) -- (6,0.0294) -- (3,3.9137) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4928) -- (3,3.9638) -- (6,0.1750) -- (9,0.6000) -- (9,0.6000) -- (6,0.1750) -- (3,3.9638) -- (0,0.4928) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.8813) -- (6,0.0400) -- (9,2.8154) -- (9,2.8154) -- (6,0.0400) -- (3,3.8813) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3210) -- (3,3.9350) -- (6,0.0817) -- (9,0.3231) -- (9,0.3231) -- (6,0.0817) -- (3,3.9350) -- (0,0.3210) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.8887) -- (6,0.0328) -- (9,0.3231) -- (9,0.3231) -- (6,0.0328) -- (3,3.8887) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4345) -- (3,3.8875) -- (6,0.1256) -- (9,1.5693) -- (9,1.5693) -- (6,0.1256) -- (3,3.8875) -- (0,0.4345) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.8450) -- (6,0.0567) -- (9,4.2567) -- (9,4.2567) -- (6,0.0567) -- (3,3.8450) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3756) -- (3,3.9050) -- (6,0.0394) -- (9,2.6307) -- (9,2.6307) -- (6,0.0394) -- (3,3.9050) -- (0,0.3756) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.9013) -- (6,0.0428) -- (9,3.4907) -- (9,3.4907) -- (6,0.0428) -- (3,3.9013) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.8325) -- (6,0.0472) -- (9,4.9502) -- (9,4.9502) -- (6,0.0472) -- (3,3.8325) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5276) -- (3,3.9188) -- (6,0.0983) -- (9,2.2154) -- (9,2.2154) -- (6,0.0983) -- (3,3.9188) -- (0,0.5276) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.9013) -- (6,0.0528) -- (9,2.4923) -- (9,2.4923) -- (6,0.0528) -- (3,3.9013) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.5145) -- (3,3.8850) -- (6,0.0394) -- (9,4.0367) -- (9,4.0367) -- (6,0.0394) -- (3,3.8850) -- (0,1.5145) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9050) -- (6,0.1317) -- (9,1.9384) -- (9,1.9384) -- (6,0.1317) -- (3,3.9050) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.8613) -- (6,0.0400) -- (9,4.4308) -- (9,4.4308) -- (6,0.0400) -- (3,3.8613) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.8687) -- (6,0.0367) -- (9,2.7231) -- (9,2.7231) -- (6,0.0367) -- (3,3.8687) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2679) -- (3,3.8650) -- (6,0.0233) -- (9,4.6678) -- (9,4.6678) -- (6,0.0233) -- (3,3.8650) -- (0,0.2679) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.9025) -- (6,0.0694) -- (9,2.8154) -- (9,2.8154) -- (6,0.0694) -- (3,3.9025) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.8775) -- (6,0.0333) -- (9,4.1316) -- (9,4.1316) -- (6,0.0333) -- (3,3.8775) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6006) -- (3,3.8937) -- (6,0.0167) -- (9,4.5950) -- (9,4.5950) -- (6,0.0167) -- (3,3.8937) -- (0,0.6006) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.9413) -- (6,0.1372) -- (9,0.4154) -- (9,0.4154) -- (6,0.1372) -- (3,3.9413) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4014) -- (3,3.9463) -- (6,0.0750) -- (9,2.7231) -- (9,2.7231) -- (6,0.0750) -- (3,3.9463) -- (0,0.4014) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.9575) -- (6,0.0422) -- (9,4.7402) -- (9,4.7402) -- (6,0.0422) -- (3,3.9575) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8775) -- (6,0.0433) -- (9,4.2353) -- (9,4.2353) -- (6,0.0433) -- (3,3.8775) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.8325) -- (6,0.0367) -- (9,4.2766) -- (9,4.2766) -- (6,0.0367) -- (3,3.8325) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.8825) -- (6,0.1756) -- (9,0.0923) -- (9,0.0923) -- (6,0.1756) -- (3,3.8825) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5129) -- (3,3.9263) -- (6,0.0722) -- (9,2.7231) -- (9,2.7231) -- (6,0.0722) -- (3,3.9263) -- (0,0.5129) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6305) -- (3,3.9613) -- (6,0.0261) -- (9,4.8804) -- (9,4.8804) -- (6,0.0261) -- (3,3.9613) -- (0,0.6305) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.9388) -- (6,0.0683) -- (9,2.8616) -- (9,2.8616) -- (6,0.0683) -- (3,3.9388) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.9050) -- (6,0.0294) -- (9,4.7719) -- (9,4.7719) -- (6,0.0294) -- (3,3.9050) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.9575) -- (6,0.0294) -- (9,3.2942) -- (9,3.2942) -- (6,0.0294) -- (3,3.9575) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.8813) -- (6,0.0367) -- (9,3.8955) -- (9,3.8955) -- (6,0.0367) -- (3,3.8813) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3558) -- (3,3.9625) -- (6,0.1494) -- (9,0.4154) -- (9,0.4154) -- (6,0.1494) -- (3,3.9625) -- (0,0.3558) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.9337) -- (6,0.0456) -- (9,0.0923) -- (9,0.0923) -- (6,0.0456) -- (3,3.9337) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9250) -- (6,0.0294) -- (9,3.0426) -- (9,3.0426) -- (6,0.0294) -- (3,3.9250) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8950) -- (6,0.1022) -- (9,1.4307) -- (9,1.4307) -- (6,0.1022) -- (3,3.8950) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0388) -- (6,0.0317) -- (9,4.6658) -- (9,4.6658) -- (6,0.0317) -- (3,4.0388) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.9912) -- (6,0.2644) -- (9,0.0000) -- (9,0.0000) -- (6,0.2644) -- (3,3.9912) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.9700) -- (6,0.0483) -- (9,4.6734) -- (9,4.6734) -- (6,0.0483) -- (3,3.9700) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9937) -- (6,0.0228) -- (9,2.8616) -- (9,2.8616) -- (6,0.0228) -- (3,3.9937) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.0100) -- (6,0.0322) -- (9,4.2276) -- (9,4.2276) -- (6,0.0322) -- (3,4.0100) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1013) -- (6,0.0939) -- (9,0.6461) -- (9,0.6461) -- (6,0.0939) -- (3,4.1013) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.0788) -- (6,0.0317) -- (9,3.1541) -- (9,3.1541) -- (6,0.0317) -- (3,4.0788) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.0062) -- (6,0.0383) -- (9,3.9547) -- (9,3.9547) -- (6,0.0383) -- (3,4.0062) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0713) -- (6,0.1422) -- (9,1.3846) -- (9,1.3846) -- (6,0.1422) -- (3,4.0713) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0725) -- (6,0.2150) -- (9,0.4616) -- (9,0.4616) -- (6,0.2150) -- (3,4.0725) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.9787) -- (6,0.0450) -- (9,2.9539) -- (9,2.9539) -- (6,0.0450) -- (3,3.9787) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.0263) -- (6,0.0289) -- (9,4.5006) -- (9,4.5006) -- (6,0.0289) -- (3,4.0263) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9825) -- (6,0.0256) -- (9,4.4093) -- (9,4.4093) -- (6,0.0256) -- (3,3.9825) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.9825) -- (6,0.0256) -- (9,3.0000) -- (9,3.0000) -- (6,0.0256) -- (3,3.9825) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.9787) -- (6,0.0839) -- (9,2.4461) -- (9,2.4461) -- (6,0.0839) -- (3,3.9787) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.9787) -- (6,0.0678) -- (9,2.8616) -- (9,2.8616) -- (6,0.0678) -- (3,3.9787) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3906) -- (3,3.9838) -- (6,0.0839) -- (9,2.9539) -- (9,2.9539) -- (6,0.0839) -- (3,3.9838) -- (0,0.3906) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0187) -- (6,0.2050) -- (9,0.3693) -- (9,0.3693) -- (6,0.2050) -- (3,4.0187) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0800) -- (6,0.2111) -- (9,0.6000) -- (9,0.6000) -- (6,0.2111) -- (3,4.0800) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0388) -- (6,0.0222) -- (9,3.4599) -- (9,3.4599) -- (6,0.0222) -- (3,4.0388) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.0350) -- (6,0.0222) -- (9,3.2340) -- (9,3.2340) -- (6,0.0222) -- (3,4.0350) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6154) -- (3,4.0788) -- (6,0.0506) -- (9,4.6991) -- (9,4.6991) -- (6,0.0506) -- (3,4.0788) -- (0,0.6154) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,3.9900) -- (6,0.0550) -- (9,4.6851) -- (9,4.6851) -- (6,0.0550) -- (3,3.9900) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3488) -- (3,4.0950) -- (6,0.0439) -- (9,2.9077) -- (9,2.9077) -- (6,0.0439) -- (3,4.0950) -- (0,0.3488) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.0475) -- (6,0.0478) -- (9,3.8779) -- (9,3.8779) -- (6,0.0478) -- (3,4.0475) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.9700) -- (6,0.0289) -- (9,4.7913) -- (9,4.7913) -- (6,0.0289) -- (3,3.9700) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9712) -- (6,0.0778) -- (9,2.3539) -- (9,2.3539) -- (6,0.0778) -- (3,3.9712) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.0488) -- (6,0.1050) -- (9,2.4923) -- (9,2.4923) -- (6,0.1050) -- (3,4.0488) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2749) -- (3,4.0412) -- (6,0.1111) -- (9,1.2461) -- (9,1.2461) -- (6,0.1111) -- (3,4.0412) -- (0,0.2749) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0263) -- (6,0.0444) -- (9,4.5887) -- (9,4.5887) -- (6,0.0444) -- (3,4.0263) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.0550) -- (6,0.0350) -- (9,4.4420) -- (9,4.4420) -- (6,0.0350) -- (3,4.0550) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0475) -- (6,0.0411) -- (9,3.0000) -- (9,3.0000) -- (6,0.0411) -- (3,4.0475) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3621) -- (3,3.9700) -- (6,0.0456) -- (9,2.3077) -- (9,2.3077) -- (6,0.0456) -- (3,3.9700) -- (0,0.3621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5241) -- (3,3.9700) -- (6,0.0322) -- (9,4.9980) -- (9,4.9980) -- (6,0.0322) -- (3,3.9700) -- (0,0.5241) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.0637) -- (6,0.0572) -- (9,1.0154) -- (9,1.0154) -- (6,0.0572) -- (3,4.0637) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5242) -- (3,4.0912) -- (6,0.0283) -- (9,3.5118) -- (9,3.5118) -- (6,0.0283) -- (3,4.0912) -- (0,0.5242) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0750) -- (6,0.0633) -- (9,2.8616) -- (9,2.8616) -- (6,0.0633) -- (3,4.0750) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6353) -- (3,4.0812) -- (6,0.0978) -- (9,2.4000) -- (9,2.4000) -- (6,0.0978) -- (3,4.0812) -- (0,0.6353) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.9987) -- (6,0.0256) -- (9,0.5077) -- (9,0.5077) -- (6,0.0256) -- (3,3.9987) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2355) -- (3,4.0250) -- (6,0.1117) -- (9,1.5693) -- (9,1.5693) -- (6,0.1117) -- (3,4.0250) -- (0,0.2355) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.0750) -- (6,0.0344) -- (9,4.0335) -- (9,4.0335) -- (6,0.0344) -- (3,4.0750) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0525) -- (6,0.0950) -- (9,0.6923) -- (9,0.6923) -- (6,0.0950) -- (3,4.0525) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0550) -- (6,0.0539) -- (9,3.6661) -- (9,3.6661) -- (6,0.0539) -- (3,4.0550) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.5145) -- (3,4.0750) -- (6,0.0439) -- (9,4.5146) -- (9,4.5146) -- (6,0.0439) -- (3,4.0750) -- (0,1.5145) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0850) -- (6,0.1039) -- (9,0.7384) -- (9,0.7384) -- (6,0.1039) -- (3,4.0850) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0987) -- (6,0.1444) -- (9,0.0461) -- (9,0.0461) -- (6,0.1444) -- (3,4.0987) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0025) -- (6,0.0322) -- (9,2.9539) -- (9,2.9539) -- (6,0.0322) -- (3,4.0025) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.0225) -- (6,0.0544) -- (9,1.3846) -- (9,1.3846) -- (6,0.0544) -- (3,4.0225) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3612) -- (3,4.0263) -- (6,0.0317) -- (9,0.7846) -- (9,0.7846) -- (6,0.0317) -- (3,4.0263) -- (0,0.3612) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0125) -- (6,0.0961) -- (9,2.6769) -- (9,2.6769) -- (6,0.0961) -- (3,4.0125) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1913) -- (6,0.1378) -- (9,0.6923) -- (9,0.6923) -- (6,0.1378) -- (3,4.1913) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2993) -- (3,4.1338) -- (6,0.1772) -- (9,0.5539) -- (9,0.5539) -- (6,0.1772) -- (3,4.1338) -- (0,0.2993) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6326) -- (3,4.1350) -- (6,0.1928) -- (9,0.2769) -- (9,0.2769) -- (6,0.1928) -- (3,4.1350) -- (0,0.6326) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5255) -- (3,4.1875) -- (6,0.1289) -- (9,0.7384) -- (9,0.7384) -- (6,0.1289) -- (3,4.1875) -- (0,0.5255) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1900) -- (6,0.0983) -- (9,2.4461) -- (9,2.4461) -- (6,0.0983) -- (3,4.1900) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2213) -- (6,0.0456) -- (9,3.1730) -- (9,3.1730) -- (6,0.0456) -- (3,4.2213) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1975) -- (6,0.2178) -- (9,0.4616) -- (9,0.4616) -- (6,0.2178) -- (3,4.1975) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5566) -- (3,4.1712) -- (6,0.0217) -- (9,2.6307) -- (9,2.6307) -- (6,0.0217) -- (3,4.1712) -- (0,0.5566) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.1262) -- (6,0.1778) -- (9,0.5077) -- (9,0.5077) -- (6,0.1778) -- (3,4.1262) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2678) -- (3,4.1325) -- (6,0.0872) -- (9,2.2616) -- (9,2.2616) -- (6,0.0872) -- (3,4.1325) -- (0,0.2678) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1400) -- (6,0.0217) -- (9,3.4655) -- (9,3.4655) -- (6,0.0217) -- (3,4.1400) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3004) -- (3,4.1562) -- (6,0.0772) -- (9,2.6769) -- (9,2.6769) -- (6,0.0772) -- (3,4.1562) -- (0,0.3004) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1137) -- (6,0.1156) -- (9,1.5231) -- (9,1.5231) -- (6,0.1156) -- (3,4.1137) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1075) -- (6,0.0533) -- (9,4.4386) -- (9,4.4386) -- (6,0.0533) -- (3,4.1075) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1525) -- (6,0.0494) -- (9,3.1690) -- (9,3.1690) -- (6,0.0494) -- (3,4.1525) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.2038) -- (6,0.0306) -- (9,4.2092) -- (9,4.2092) -- (6,0.0306) -- (3,4.2038) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.1800) -- (6,0.0461) -- (9,3.6852) -- (9,3.6852) -- (6,0.0461) -- (3,4.1800) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3079) -- (3,4.2100) -- (6,0.0883) -- (9,2.7693) -- (9,2.7693) -- (6,0.0883) -- (3,4.2100) -- (0,0.3079) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2175) -- (6,0.0761) -- (9,2.2154) -- (9,2.2154) -- (6,0.0761) -- (3,4.2175) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4064) -- (3,4.1688) -- (6,0.0772) -- (9,1.8923) -- (9,1.8923) -- (6,0.0772) -- (3,4.1688) -- (0,0.4064) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.1725) -- (6,0.0339) -- (9,0.1846) -- (9,0.1846) -- (6,0.0339) -- (3,4.1725) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1775) -- (6,0.1017) -- (9,2.2616) -- (9,2.2616) -- (6,0.1017) -- (3,4.1775) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.1925) -- (6,0.0611) -- (9,0.0461) -- (9,0.0461) -- (6,0.0611) -- (3,4.1925) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1700) -- (6,0.0956) -- (9,0.5539) -- (9,0.5539) -- (6,0.0956) -- (3,4.1700) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2237) -- (6,0.1278) -- (9,0.8769) -- (9,0.8769) -- (6,0.1278) -- (3,4.2237) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4195) -- (3,4.1600) -- (6,0.0494) -- (9,1.3384) -- (9,1.3384) -- (6,0.0494) -- (3,4.1600) -- (0,0.4195) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.5145) -- (3,4.1475) -- (6,0.0494) -- (9,3.5879) -- (9,3.5879) -- (6,0.0494) -- (3,4.1475) -- (0,1.5145) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1487) -- (6,0.0683) -- (9,2.9539) -- (9,2.9539) -- (6,0.0683) -- (3,4.1487) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1963) -- (6,0.0489) -- (9,3.5536) -- (9,3.5536) -- (6,0.0489) -- (3,4.1963) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1475) -- (6,0.0278) -- (9,2.9539) -- (9,2.9539) -- (6,0.0278) -- (3,4.1475) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1250) -- (6,0.2183) -- (9,0.6923) -- (9,0.6923) -- (6,0.2183) -- (3,4.1250) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1813) -- (6,0.0767) -- (9,1.4307) -- (9,1.4307) -- (6,0.0767) -- (3,4.1813) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.2250) -- (6,0.0306) -- (9,4.4572) -- (9,4.4572) -- (6,0.0306) -- (3,4.2250) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1800) -- (6,0.0306) -- (9,3.0000) -- (9,3.0000) -- (6,0.0306) -- (3,4.1800) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2287) -- (6,0.0428) -- (9,2.5384) -- (9,2.5384) -- (6,0.0428) -- (3,4.2287) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1475) -- (6,0.0528) -- (9,1.1539) -- (9,1.1539) -- (6,0.0528) -- (3,4.1475) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1700) -- (6,0.1017) -- (9,2.5384) -- (9,2.5384) -- (6,0.1017) -- (3,4.1700) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1562) -- (6,0.0556) -- (9,3.0000) -- (9,3.0000) -- (6,0.0556) -- (3,4.1562) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1400) -- (6,0.1461) -- (9,1.8000) -- (9,1.8000) -- (6,0.1461) -- (3,4.1400) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4448) -- (3,4.2200) -- (6,0.0211) -- (9,2.3539) -- (9,2.3539) -- (6,0.0211) -- (3,4.2200) -- (0,0.4448) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.1275) -- (6,0.0406) -- (9,3.4190) -- (9,3.4190) -- (6,0.0406) -- (3,4.1275) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1837) -- (6,0.0367) -- (9,3.0421) -- (9,3.0421) -- (6,0.0367) -- (3,4.1837) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1275) -- (6,0.0622) -- (9,2.6769) -- (9,2.6769) -- (6,0.0622) -- (3,4.1275) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.2162) -- (6,0.0272) -- (9,3.8773) -- (9,3.8773) -- (6,0.0272) -- (3,4.2162) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6223) -- (3,4.1925) -- (6,0.0428) -- (9,1.7077) -- (9,1.7077) -- (6,0.0428) -- (3,4.1925) -- (0,0.6223) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2287) -- (6,0.0667) -- (9,1.3846) -- (9,1.3846) -- (6,0.0667) -- (3,4.2287) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.1075) -- (6,0.0594) -- (9,3.0000) -- (9,3.0000) -- (6,0.0594) -- (3,4.1075) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6002) -- (3,4.1963) -- (6,0.0644) -- (9,1.0616) -- (9,1.0616) -- (6,0.0644) -- (3,4.1963) -- (0,0.6002) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1275) -- (6,0.0372) -- (9,4.1980) -- (9,4.1980) -- (6,0.0372) -- (3,4.1275) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.1925) -- (6,0.0461) -- (9,3.0000) -- (9,3.0000) -- (6,0.0461) -- (3,4.1925) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2562) -- (6,0.1328) -- (9,1.3384) -- (9,1.3384) -- (6,0.1328) -- (3,4.2562) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3063) -- (6,0.0628) -- (9,2.7693) -- (9,2.7693) -- (6,0.0628) -- (3,4.3063) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2588) -- (6,0.1089) -- (9,0.3231) -- (9,0.3231) -- (6,0.1089) -- (3,4.2588) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3113) -- (6,0.1072) -- (9,1.9846) -- (9,1.9846) -- (6,0.1072) -- (3,4.3113) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2538) -- (6,0.1544) -- (9,0.4154) -- (9,0.4154) -- (6,0.1544) -- (3,4.2538) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3375) -- (6,0.0356) -- (9,0.7846) -- (9,0.7846) -- (6,0.0356) -- (3,4.3375) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2687) -- (6,0.0272) -- (9,4.3544) -- (9,4.3544) -- (6,0.0272) -- (3,4.2687) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.3338) -- (6,0.0356) -- (9,4.5219) -- (9,4.5219) -- (6,0.0356) -- (3,4.3338) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4828) -- (3,4.3025) -- (6,0.1617) -- (9,0.7846) -- (9,0.7846) -- (6,0.1617) -- (3,4.3025) -- (0,0.4828) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.2450) -- (6,0.0333) -- (9,3.3788) -- (9,3.3788) -- (6,0.0333) -- (3,4.2450) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2488) -- (6,0.0300) -- (9,3.4709) -- (9,3.4709) -- (6,0.0300) -- (3,4.2488) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2812) -- (6,0.0628) -- (9,2.7231) -- (9,2.7231) -- (6,0.0628) -- (3,4.2812) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3050) -- (6,0.0267) -- (9,4.5691) -- (9,4.5691) -- (6,0.0267) -- (3,4.3050) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2637) -- (6,0.1206) -- (9,1.1077) -- (9,1.1077) -- (6,0.1206) -- (3,4.2637) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.3175) -- (6,0.0328) -- (9,4.5732) -- (9,4.5732) -- (6,0.0328) -- (3,4.3175) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.3213) -- (6,0.0267) -- (9,3.7237) -- (9,3.7237) -- (6,0.0267) -- (3,4.3213) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5032) -- (3,4.2687) -- (6,0.0544) -- (9,3.9693) -- (9,3.9693) -- (6,0.0544) -- (3,4.2687) -- (0,0.5032) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2925) -- (6,0.0272) -- (9,3.5898) -- (9,3.5898) -- (6,0.0272) -- (3,4.2925) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.3412) -- (6,0.0417) -- (9,2.9539) -- (9,2.9539) -- (6,0.0417) -- (3,4.3412) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2938) -- (6,0.0511) -- (9,2.7693) -- (9,2.7693) -- (6,0.0511) -- (3,4.2938) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.5145) -- (3,4.2888) -- (6,0.0450) -- (9,3.8885) -- (9,3.8885) -- (6,0.0450) -- (3,4.2888) -- (0,1.5145) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5194) -- (3,4.3300) -- (6,0.0444) -- (9,2.9077) -- (9,2.9077) -- (6,0.0444) -- (3,4.3300) -- (0,0.5194) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.2538) -- (6,0.0694) -- (9,2.7693) -- (9,2.7693) -- (6,0.0694) -- (3,4.2538) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6241) -- (3,4.2825) -- (6,0.0872) -- (9,1.3384) -- (9,1.3384) -- (6,0.0872) -- (3,4.2825) -- (0,0.6241) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2450) -- (6,0.1456) -- (9,1.3846) -- (9,1.3846) -- (6,0.1456) -- (3,4.2450) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.2888) -- (6,0.1378) -- (9,0.3231) -- (9,0.3231) -- (6,0.1378) -- (3,4.2888) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.3312) -- (6,0.0922) -- (9,2.5384) -- (9,2.5384) -- (6,0.0922) -- (3,4.3312) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.3025) -- (6,0.0867) -- (9,0.2769) -- (9,0.2769) -- (6,0.0867) -- (3,4.3025) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2687) -- (6,0.1383) -- (9,1.8461) -- (9,1.8461) -- (6,0.1383) -- (3,4.2687) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.2450) -- (6,0.0333) -- (9,4.8233) -- (9,4.8233) -- (6,0.0333) -- (3,4.2450) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3111) -- (3,4.3087) -- (6,0.0328) -- (9,4.9332) -- (9,4.9332) -- (6,0.0328) -- (3,4.3087) -- (0,0.3111) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3962) -- (3,4.2375) -- (6,0.0667) -- (9,1.8461) -- (9,1.8461) -- (6,0.0667) -- (3,4.2375) -- (0,0.3962) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2603) -- (3,4.2337) -- (6,0.2583) -- (9,0.0923) -- (9,0.0923) -- (6,0.2583) -- (3,4.2337) -- (0,0.2603) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.2375) -- (6,0.0578) -- (9,4.1417) -- (9,4.1417) -- (6,0.0578) -- (3,4.2375) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3525) -- (6,0.1211) -- (9,1.9384) -- (9,1.9384) -- (6,0.1211) -- (3,4.3525) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3012) -- (6,0.0267) -- (9,4.0328) -- (9,4.0328) -- (6,0.0267) -- (3,4.3012) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2975) -- (6,0.0239) -- (9,3.6629) -- (9,3.6629) -- (6,0.0239) -- (3,4.2975) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3206) -- (3,4.3100) -- (6,0.0683) -- (9,2.3077) -- (9,2.3077) -- (6,0.0683) -- (3,4.3100) -- (0,0.3206) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2687) -- (6,0.0544) -- (9,4.2009) -- (9,4.2009) -- (6,0.0544) -- (3,4.2687) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2775) -- (6,0.0633) -- (9,4.4434) -- (9,4.4434) -- (6,0.0633) -- (3,4.2775) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.2725) -- (6,0.0300) -- (9,3.7781) -- (9,3.7781) -- (6,0.0300) -- (3,4.2725) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.2450) -- (6,0.0456) -- (9,2.8616) -- (9,2.8616) -- (6,0.0456) -- (3,4.2450) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.2775) -- (6,0.0361) -- (9,3.4223) -- (9,3.4223) -- (6,0.0361) -- (3,4.2775) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2563) -- (3,4.3500) -- (6,0.0239) -- (9,1.9384) -- (9,1.9384) -- (6,0.0239) -- (3,4.3500) -- (0,0.2563) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2650) -- (6,0.0239) -- (9,3.3254) -- (9,3.3254) -- (6,0.0239) -- (3,4.2650) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.3500) -- (6,0.0294) -- (9,3.9478) -- (9,3.9478) -- (6,0.0294) -- (3,4.3500) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.3100) -- (6,0.0417) -- (9,3.0000) -- (9,3.0000) -- (6,0.0417) -- (3,4.3100) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3225) -- (6,0.1639) -- (9,1.5693) -- (9,1.5693) -- (6,0.1639) -- (3,4.3225) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.2775) -- (6,0.0483) -- (9,3.7218) -- (9,3.7218) -- (6,0.0483) -- (3,4.2775) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.2925) -- (6,0.0328) -- (9,3.7838) -- (9,3.7838) -- (6,0.0328) -- (3,4.2925) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.6406) -- (3,4.4588) -- (6,0.0372) -- (9,3.1932) -- (9,3.1932) -- (6,0.0372) -- (3,4.4588) -- (0,1.6406) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.3975) -- (6,0.0322) -- (9,3.4673) -- (9,3.4673) -- (6,0.0322) -- (3,4.3975) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.4425) -- (6,0.1333) -- (9,0.2769) -- (9,0.2769) -- (6,0.1333) -- (3,4.4425) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3125) -- (3,4.3987) -- (6,0.2017) -- (9,0.6461) -- (9,0.6461) -- (6,0.2017) -- (3,4.3987) -- (0,0.3125) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.3913) -- (6,0.0761) -- (9,2.6769) -- (9,2.6769) -- (6,0.0761) -- (3,4.3913) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4188) -- (6,0.0550) -- (9,2.5384) -- (9,2.5384) -- (6,0.0550) -- (3,4.4188) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3671) -- (3,4.3738) -- (6,0.1350) -- (9,0.1846) -- (9,0.1846) -- (6,0.1350) -- (3,4.3738) -- (0,0.3671) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4331) -- (3,4.3738) -- (6,0.0294) -- (9,4.2030) -- (9,4.2030) -- (6,0.0294) -- (3,4.3738) -- (0,0.4331) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4562) -- (6,0.0750) -- (9,2.0307) -- (9,2.0307) -- (6,0.0750) -- (3,4.4562) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2635) -- (3,4.4300) -- (6,0.0233) -- (9,1.5231) -- (9,1.5231) -- (6,0.0233) -- (3,4.4300) -- (0,0.2635) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4138) -- (6,0.0289) -- (9,3.7856) -- (9,3.7856) -- (6,0.0289) -- (3,4.4138) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4188) -- (6,0.0700) -- (9,2.7231) -- (9,2.7231) -- (6,0.0700) -- (3,4.4188) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3738) -- (6,0.1439) -- (9,1.5231) -- (9,1.5231) -- (6,0.1439) -- (3,4.3738) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4112) -- (6,0.0611) -- (9,1.8923) -- (9,1.8923) -- (6,0.0611) -- (3,4.4112) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6158) -- (3,4.3913) -- (6,0.0906) -- (9,2.2154) -- (9,2.2154) -- (6,0.0906) -- (3,4.3913) -- (0,0.6158) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.4225) -- (6,0.0494) -- (9,2.4461) -- (9,2.4461) -- (6,0.0494) -- (3,4.4225) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3861) -- (3,4.4500) -- (6,0.1356) -- (9,0.5077) -- (9,0.5077) -- (6,0.1356) -- (3,4.4500) -- (0,0.3861) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4062) -- (6,0.0322) -- (9,2.9077) -- (9,2.9077) -- (6,0.0322) -- (3,4.4062) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3537) -- (6,0.0411) -- (9,1.3846) -- (9,1.3846) -- (6,0.0411) -- (3,4.3537) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4450) -- (6,0.0983) -- (9,2.3077) -- (9,2.3077) -- (6,0.0983) -- (3,4.4450) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4255) -- (3,4.4313) -- (6,0.0694) -- (9,2.6769) -- (9,2.6769) -- (6,0.0694) -- (3,4.4313) -- (0,0.4255) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5845) -- (3,4.4238) -- (6,0.0728) -- (9,0.3693) -- (9,0.3693) -- (6,0.0728) -- (3,4.4238) -- (0,0.5845) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4262) -- (6,0.0522) -- (9,2.7231) -- (9,2.7231) -- (6,0.0522) -- (3,4.4262) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.4225) -- (6,0.0433) -- (9,0.3231) -- (9,0.3231) -- (6,0.0433) -- (3,4.4225) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.4550) -- (6,0.0489) -- (9,3.9437) -- (9,3.9437) -- (6,0.0489) -- (3,4.4550) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3875) -- (6,0.0761) -- (9,1.8923) -- (9,1.8923) -- (6,0.0761) -- (3,4.3875) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.5145) -- (3,4.3700) -- (6,0.0439) -- (9,4.7032) -- (9,4.7032) -- (6,0.0439) -- (3,4.3700) -- (0,1.5145) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.4262) -- (6,0.0378) -- (9,3.1610) -- (9,3.1610) -- (6,0.0378) -- (3,4.4262) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4062) -- (6,0.0439) -- (9,3.1759) -- (9,3.1759) -- (6,0.0439) -- (3,4.4062) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4475) -- (6,0.0489) -- (9,4.7336) -- (9,4.7336) -- (6,0.0489) -- (3,4.4475) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4512) -- (6,0.1472) -- (9,0.6923) -- (9,0.6923) -- (6,0.1472) -- (3,4.4512) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4300) -- (6,0.1917) -- (9,0.0923) -- (9,0.0923) -- (6,0.1917) -- (3,4.4300) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4575) -- (6,0.1211) -- (9,2.0307) -- (9,2.0307) -- (6,0.1211) -- (3,4.4575) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4100) -- (6,0.0261) -- (9,1.4769) -- (9,1.4769) -- (6,0.0261) -- (3,4.4100) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3825) -- (6,0.0350) -- (9,1.2000) -- (9,1.2000) -- (6,0.0350) -- (3,4.3825) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.4150) -- (6,0.0494) -- (9,2.7693) -- (9,2.7693) -- (6,0.0494) -- (3,4.4150) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.5145) -- (3,4.4025) -- (6,0.0411) -- (9,3.3051) -- (9,3.3051) -- (6,0.0411) -- (3,4.4025) -- (0,1.5145) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6358) -- (3,4.4400) -- (6,0.0722) -- (9,2.2616) -- (9,2.2616) -- (6,0.0722) -- (3,4.4400) -- (0,0.6358) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2783) -- (3,4.4550) -- (6,0.1383) -- (9,0.7384) -- (9,0.7384) -- (6,0.1383) -- (3,4.4550) -- (0,0.2783) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3700) -- (6,0.1500) -- (9,0.1384) -- (9,0.1384) -- (6,0.1500) -- (3,4.3700) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.4138) -- (6,0.0378) -- (9,4.9851) -- (9,4.9851) -- (6,0.0378) -- (3,4.4138) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.4013) -- (6,0.1900) -- (9,0.3231) -- (9,0.3231) -- (6,0.1900) -- (3,4.4013) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4138) -- (6,0.0261) -- (9,4.0317) -- (9,4.0317) -- (6,0.0261) -- (3,4.4138) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3738) -- (6,0.0472) -- (9,4.2473) -- (9,4.2473) -- (6,0.0472) -- (3,4.3738) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4300) -- (6,0.1333) -- (9,0.0461) -- (9,0.0461) -- (6,0.1333) -- (3,4.4300) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3811) -- (3,4.4512) -- (6,0.0489) -- (9,1.3384) -- (9,1.3384) -- (6,0.0489) -- (3,4.4512) -- (0,0.3811) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4550) -- (6,0.0489) -- (9,3.5216) -- (9,3.5216) -- (6,0.0489) -- (3,4.4550) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.3900) -- (6,0.0294) -- (9,4.5721) -- (9,4.5721) -- (6,0.0294) -- (3,4.3900) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3725) -- (6,0.1267) -- (9,0.2769) -- (9,0.2769) -- (6,0.1267) -- (3,4.3725) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3613) -- (6,0.0206) -- (9,4.3612) -- (9,4.3612) -- (6,0.0206) -- (3,4.3613) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.5000) -- (6,0.0544) -- (9,4.1310) -- (9,4.1310) -- (6,0.0544) -- (3,4.5000) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4600) -- (6,0.0894) -- (9,2.6307) -- (9,2.6307) -- (6,0.0894) -- (3,4.4600) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4750) -- (6,0.0606) -- (9,2.8154) -- (9,2.8154) -- (6,0.0606) -- (3,4.4750) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5312) -- (6,0.0200) -- (9,4.9260) -- (9,4.9260) -- (6,0.0200) -- (3,4.5312) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4459) -- (3,4.4787) -- (6,0.1406) -- (9,0.6461) -- (9,0.6461) -- (6,0.1406) -- (3,4.4787) -- (0,0.4459) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.5187) -- (6,0.0311) -- (9,3.2354) -- (9,3.2354) -- (6,0.0311) -- (3,4.5187) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5113) -- (6,0.0283) -- (9,4.5866) -- (9,4.5866) -- (6,0.0283) -- (3,4.5113) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3798) -- (3,4.4925) -- (6,0.0800) -- (9,0.0000) -- (9,0.0000) -- (6,0.0800) -- (3,4.4925) -- (0,0.3798) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4962) -- (6,0.2061) -- (9,0.3693) -- (9,0.3693) -- (6,0.2061) -- (3,4.4962) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.4787) -- (6,0.0317) -- (9,3.0000) -- (9,3.0000) -- (6,0.0317) -- (3,4.4787) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5600) -- (6,0.1356) -- (9,1.4769) -- (9,1.4769) -- (6,0.1356) -- (3,4.5600) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3677) -- (3,4.4737) -- (6,0.1294) -- (9,1.9846) -- (9,1.9846) -- (6,0.1294) -- (3,4.4737) -- (0,0.3677) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.5187) -- (6,0.0372) -- (9,2.7231) -- (9,2.7231) -- (6,0.0372) -- (3,4.5187) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5764) -- (3,4.4825) -- (6,0.0200) -- (9,2.8616) -- (9,2.8616) -- (6,0.0200) -- (3,4.4825) -- (0,0.5764) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.5275) -- (6,0.0400) -- (9,4.5784) -- (9,4.5784) -- (6,0.0400) -- (3,4.5275) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.6406) -- (3,4.5400) -- (6,0.0367) -- (9,3.6448) -- (9,3.6448) -- (6,0.0367) -- (3,4.5400) -- (0,1.6406) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5400) -- (6,0.0567) -- (9,0.4154) -- (9,0.4154) -- (6,0.0567) -- (3,4.5400) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5275) -- (6,0.0656) -- (9,0.1846) -- (9,0.1846) -- (6,0.0656) -- (3,4.5275) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3342) -- (3,4.5275) -- (6,0.0483) -- (9,4.2363) -- (9,4.2363) -- (6,0.0483) -- (3,4.5275) -- (0,0.3342) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.5200) -- (6,0.0483) -- (9,2.9539) -- (9,2.9539) -- (6,0.0483) -- (3,4.5200) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5312) -- (6,0.0256) -- (9,4.1251) -- (9,4.1251) -- (6,0.0256) -- (3,4.5312) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2639) -- (3,4.5362) -- (6,0.0739) -- (9,1.2923) -- (9,1.2923) -- (6,0.0739) -- (3,4.5362) -- (0,0.2639) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2543) -- (3,4.4600) -- (6,0.0722) -- (9,2.0769) -- (9,2.0769) -- (6,0.0722) -- (3,4.4600) -- (0,0.2543) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5113) -- (6,0.0256) -- (9,3.1442) -- (9,3.1442) -- (6,0.0256) -- (3,4.5113) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5325) -- (6,0.0794) -- (9,0.6000) -- (9,0.6000) -- (6,0.0794) -- (3,4.5325) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4988) -- (6,0.0200) -- (9,2.5846) -- (9,2.5846) -- (6,0.0200) -- (3,4.4988) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5250) -- (6,0.0883) -- (9,0.9231) -- (9,0.9231) -- (6,0.0883) -- (3,4.5250) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5368) -- (3,4.4925) -- (6,0.0800) -- (9,2.0307) -- (9,2.0307) -- (6,0.0800) -- (3,4.4925) -- (0,0.5368) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5312) -- (6,0.0339) -- (9,2.2154) -- (9,2.2154) -- (6,0.0339) -- (3,4.5312) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.5512) -- (6,0.0311) -- (9,2.9077) -- (9,2.9077) -- (6,0.0311) -- (3,4.5512) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5050) -- (6,0.2083) -- (9,0.1846) -- (9,0.1846) -- (6,0.2083) -- (3,4.5050) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4713) -- (6,0.0433) -- (9,1.2461) -- (9,1.2461) -- (6,0.0433) -- (3,4.4713) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.4912) -- (6,0.0689) -- (9,2.8616) -- (9,2.8616) -- (6,0.0689) -- (3,4.4912) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6306) -- (3,4.4650) -- (6,0.0950) -- (9,2.4461) -- (9,2.4461) -- (6,0.0950) -- (3,4.4650) -- (0,0.6306) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.4625) -- (6,0.0372) -- (9,4.5888) -- (9,4.5888) -- (6,0.0372) -- (3,4.4625) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.5350) -- (6,0.0283) -- (9,0.6461) -- (9,0.6461) -- (6,0.0283) -- (3,4.5350) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6186) -- (3,4.5075) -- (6,0.0656) -- (9,1.0616) -- (9,1.0616) -- (6,0.0656) -- (3,4.5075) -- (0,0.6186) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5412) -- (6,0.0822) -- (9,0.4616) -- (9,0.4616) -- (6,0.0822) -- (3,4.5412) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5000) -- (6,0.1517) -- (9,0.3693) -- (9,0.3693) -- (6,0.1517) -- (3,4.5000) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5358) -- (3,4.5287) -- (6,0.1506) -- (9,1.6154) -- (9,1.6154) -- (6,0.1506) -- (3,4.5287) -- (0,0.5358) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4988) -- (6,0.0200) -- (9,0.5539) -- (9,0.5539) -- (6,0.0200) -- (3,4.4988) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.5088) -- (6,0.0800) -- (9,0.3693) -- (9,0.3693) -- (6,0.0800) -- (3,4.5088) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.5213) -- (6,0.1111) -- (9,0.4154) -- (9,0.4154) -- (6,0.1111) -- (3,4.5213) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4825) -- (6,0.0372) -- (9,3.8416) -- (9,3.8416) -- (6,0.0372) -- (3,4.4825) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4988) -- (6,0.0456) -- (9,1.7077) -- (9,1.7077) -- (6,0.0456) -- (3,4.4988) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.5600) -- (6,0.0622) -- (9,2.6307) -- (9,2.6307) -- (6,0.0622) -- (3,4.5600) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6303) -- (3,4.5400) -- (6,0.0483) -- (9,4.4762) -- (9,4.4762) -- (6,0.0483) -- (3,4.5400) -- (0,0.6303) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.5550) -- (6,0.1806) -- (9,0.2769) -- (9,0.2769) -- (6,0.1806) -- (3,4.5550) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.5275) -- (6,0.0594) -- (9,1.0616) -- (9,1.0616) -- (6,0.0594) -- (3,4.5275) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4873) -- (3,4.5700) -- (6,0.2222) -- (9,0.1384) -- (9,0.1384) -- (6,0.2222) -- (3,4.5700) -- (0,0.4873) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.6537) -- (6,0.1578) -- (9,0.2307) -- (9,0.2307) -- (6,0.1578) -- (3,4.6537) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4176) -- (3,4.6087) -- (6,0.0333) -- (9,1.6154) -- (9,1.6154) -- (6,0.0333) -- (3,4.6087) -- (0,0.4176) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.6087) -- (6,0.0361) -- (9,0.9693) -- (9,0.9693) -- (6,0.0361) -- (3,4.6087) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.6725) -- (6,0.0250) -- (9,4.8331) -- (9,4.8331) -- (6,0.0250) -- (3,4.6725) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4667) -- (3,4.6250) -- (6,0.0528) -- (9,1.9384) -- (9,1.9384) -- (6,0.0528) -- (3,4.6250) -- (0,0.4667) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3448) -- (3,4.5762) -- (6,0.0339) -- (9,4.5886) -- (9,4.5886) -- (6,0.0339) -- (3,4.5762) -- (0,0.3448) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4297) -- (3,4.6212) -- (6,0.0722) -- (9,2.0769) -- (9,2.0769) -- (6,0.0722) -- (3,4.6212) -- (0,0.4297) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.6525) -- (6,0.0250) -- (9,4.7573) -- (9,4.7573) -- (6,0.0250) -- (3,4.6525) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6125) -- (6,0.0389) -- (9,3.7709) -- (9,3.7709) -- (6,0.0389) -- (3,4.6125) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5945) -- (3,4.6475) -- (6,0.1133) -- (9,2.2154) -- (9,2.2154) -- (6,0.1133) -- (3,4.6475) -- (0,0.5945) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.6163) -- (3,4.6325) -- (6,0.0556) -- (9,0.7846) -- (9,0.7846) -- (6,0.0556) -- (3,4.6325) -- (0,0.6163) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.6288) -- (6,0.0417) -- (9,2.8616) -- (9,2.8616) -- (6,0.0417) -- (3,4.6288) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6712) -- (6,0.0989) -- (9,2.4000) -- (9,2.4000) -- (6,0.0989) -- (3,4.6712) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6588) -- (6,0.1022) -- (9,1.2923) -- (9,1.2923) -- (6,0.1022) -- (3,4.6588) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6312) -- (6,0.1222) -- (9,1.3846) -- (9,1.3846) -- (6,0.1222) -- (3,4.6312) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6050) -- (6,0.0867) -- (9,2.3539) -- (9,2.3539) -- (6,0.0867) -- (3,4.6050) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6063) -- (6,0.1061) -- (9,1.0616) -- (9,1.0616) -- (6,0.1061) -- (3,4.6063) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5888) -- (6,0.0533) -- (9,2.7693) -- (9,2.7693) -- (6,0.0533) -- (3,4.5888) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.6487) -- (6,0.0278) -- (9,4.9480) -- (9,4.9480) -- (6,0.0278) -- (3,4.6487) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5875) -- (6,0.0194) -- (9,3.2191) -- (9,3.2191) -- (6,0.0194) -- (3,4.5875) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.5145) -- (3,4.6850) -- (6,0.0439) -- (9,3.5539) -- (9,3.5539) -- (6,0.0439) -- (3,4.6850) -- (0,1.5145) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6037) -- (6,0.0194) -- (9,2.2616) -- (9,2.2616) -- (6,0.0194) -- (3,4.6037) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.6813) -- (6,0.0522) -- (9,2.9539) -- (9,2.9539) -- (6,0.0522) -- (3,4.6813) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6525) -- (6,0.0333) -- (9,3.2160) -- (9,3.2160) -- (6,0.0333) -- (3,4.6525) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.6350) -- (6,0.1222) -- (9,0.7384) -- (9,0.7384) -- (6,0.1222) -- (3,4.6350) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6325) -- (6,0.0333) -- (9,0.9231) -- (9,0.9231) -- (6,0.0333) -- (3,4.6325) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6200) -- (6,0.0278) -- (9,0.6923) -- (9,0.6923) -- (6,0.0278) -- (3,4.6200) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6200) -- (6,0.0222) -- (9,4.0185) -- (9,4.0185) -- (6,0.0222) -- (3,4.6200) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6338) -- (6,0.0833) -- (9,1.3846) -- (9,1.3846) -- (6,0.0833) -- (3,4.6338) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.6813) -- (6,0.0328) -- (9,4.1028) -- (9,4.1028) -- (6,0.0328) -- (3,4.6813) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6725) -- (6,0.0439) -- (9,1.3384) -- (9,1.3384) -- (6,0.0439) -- (3,4.6725) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5925) -- (6,0.0367) -- (9,2.0769) -- (9,2.0769) -- (6,0.0367) -- (3,4.5925) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5240) -- (3,4.6000) -- (6,0.1317) -- (9,1.7539) -- (9,1.7539) -- (6,0.1317) -- (3,4.6000) -- (0,0.5240) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6850) -- (6,0.0522) -- (9,3.6323) -- (9,3.6323) -- (6,0.0522) -- (3,4.6850) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.6775) -- (6,0.1400) -- (9,0.0461) -- (9,0.0461) -- (6,0.1400) -- (3,4.6775) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6525) -- (6,0.0578) -- (9,1.2000) -- (9,1.2000) -- (6,0.0578) -- (3,4.6525) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.5862) -- (6,0.1011) -- (9,0.7384) -- (9,0.7384) -- (6,0.1011) -- (3,4.5862) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5963) -- (6,0.0361) -- (9,4.7147) -- (9,4.7147) -- (6,0.0361) -- (3,4.5963) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.6600) -- (6,0.0278) -- (9,3.7447) -- (9,3.7447) -- (6,0.0278) -- (3,4.6600) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6262) -- (6,0.1083) -- (9,1.5231) -- (9,1.5231) -- (6,0.1083) -- (3,4.6262) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.5963) -- (6,0.0250) -- (9,3.8863) -- (9,3.8863) -- (6,0.0250) -- (3,4.5963) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6650) -- (6,0.0411) -- (9,4.7530) -- (9,4.7530) -- (6,0.0411) -- (3,4.6650) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6162) -- (6,0.0500) -- (9,4.4886) -- (9,4.4886) -- (6,0.0500) -- (3,4.6162) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6650) -- (6,0.0167) -- (9,3.4508) -- (9,3.4508) -- (6,0.0167) -- (3,4.6650) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3868) -- (3,4.6525) -- (6,0.0167) -- (9,1.7077) -- (9,1.7077) -- (6,0.0167) -- (3,4.6525) -- (0,0.3868) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5762) -- (6,0.0422) -- (9,4.6177) -- (9,4.6177) -- (6,0.0422) -- (3,4.5762) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.5875) -- (6,0.1794) -- (9,0.4616) -- (9,0.4616) -- (6,0.1794) -- (3,4.5875) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6000) -- (6,0.0278) -- (9,2.8616) -- (9,2.8616) -- (6,0.0278) -- (3,4.6000) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2380) -- (3,4.5963) -- (6,0.0194) -- (9,0.0461) -- (9,0.0461) -- (6,0.0194) -- (3,4.5963) -- (0,0.2380) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2826) -- (3,4.6625) -- (6,0.0939) -- (9,2.4000) -- (9,2.4000) -- (6,0.0939) -- (3,4.6625) -- (0,0.2826) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2404) -- (3,4.7950) -- (6,0.0778) -- (9,2.8154) -- (9,2.8154) -- (6,0.0778) -- (3,4.7950) -- (0,0.2404) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7763) -- (6,0.1672) -- (9,0.1384) -- (9,0.1384) -- (6,0.1672) -- (3,4.7763) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.7775) -- (6,0.0294) -- (9,3.5766) -- (9,3.5766) -- (6,0.0294) -- (3,4.7775) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6975) -- (6,0.1367) -- (9,1.3846) -- (9,1.3846) -- (6,0.1367) -- (3,4.6975) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.6406) -- (3,4.7938) -- (6,0.0378) -- (9,3.3502) -- (9,3.3502) -- (6,0.0378) -- (3,4.7938) -- (0,1.6406) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3698) -- (3,4.7825) -- (6,0.0700) -- (9,2.8154) -- (9,2.8154) -- (6,0.0700) -- (3,4.7825) -- (0,0.3698) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.7588) -- (6,0.0728) -- (9,0.8769) -- (9,0.8769) -- (6,0.0728) -- (3,4.7588) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7975) -- (6,0.0378) -- (9,2.8616) -- (9,2.8616) -- (6,0.0378) -- (3,4.7975) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4679) -- (3,4.7225) -- (6,0.0900) -- (9,2.5384) -- (9,2.5384) -- (6,0.0900) -- (3,4.7225) -- (0,0.4679) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5784) -- (3,4.7088) -- (6,0.0161) -- (9,4.8305) -- (9,4.8305) -- (6,0.0161) -- (3,4.7088) -- (0,0.5784) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.7750) -- (6,0.0644) -- (9,0.1384) -- (9,0.1384) -- (6,0.0644) -- (3,4.7750) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3300) -- (3,4.7100) -- (6,0.1422) -- (9,0.1384) -- (9,0.1384) -- (6,0.1422) -- (3,4.7100) -- (0,0.3300) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7975) -- (6,0.0322) -- (9,4.8234) -- (9,4.8234) -- (6,0.0322) -- (3,4.7975) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7625) -- (6,0.0594) -- (9,3.0000) -- (9,3.0000) -- (6,0.0594) -- (3,4.7625) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7588) -- (6,0.0678) -- (9,0.5539) -- (9,0.5539) -- (6,0.0678) -- (3,4.7588) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.7125) -- (6,0.0300) -- (9,4.3218) -- (9,4.3218) -- (6,0.0300) -- (3,4.7125) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7088) -- (6,0.0300) -- (9,2.5846) -- (9,2.5846) -- (6,0.0300) -- (3,4.7088) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.7138) -- (6,0.1939) -- (9,0.4616) -- (9,0.4616) -- (6,0.1939) -- (3,4.7138) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.6406) -- (3,4.7862) -- (6,0.0350) -- (9,3.0014) -- (9,3.0014) -- (6,0.0350) -- (3,4.7862) -- (0,1.6406) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7787) -- (6,0.0861) -- (9,2.3077) -- (9,2.3077) -- (6,0.0861) -- (3,4.7787) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7988) -- (6,0.0511) -- (9,0.4154) -- (9,0.4154) -- (6,0.0511) -- (3,4.7988) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.7138) -- (6,0.0383) -- (9,2.7231) -- (9,2.7231) -- (6,0.0383) -- (3,4.7138) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.7350) -- (6,0.2094) -- (9,0.0461) -- (9,0.0461) -- (6,0.2094) -- (3,4.7350) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.7862) -- (6,0.0267) -- (9,3.1006) -- (9,3.1006) -- (6,0.0267) -- (3,4.7862) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.7938) -- (6,0.0294) -- (9,4.6710) -- (9,4.6710) -- (6,0.0294) -- (3,4.7938) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.7775) -- (6,0.0294) -- (9,4.7799) -- (9,4.7799) -- (6,0.0294) -- (3,4.7775) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.6406) -- (3,4.7088) -- (6,0.0356) -- (9,3.1815) -- (9,3.1815) -- (6,0.0356) -- (3,4.7088) -- (0,1.6406) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4445) -- (3,4.7188) -- (6,0.0983) -- (9,1.9846) -- (9,1.9846) -- (6,0.0983) -- (3,4.7188) -- (0,0.4445) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7138) -- (6,0.0656) -- (9,0.3231) -- (9,0.3231) -- (6,0.0656) -- (3,4.7138) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.7337) -- (6,0.0489) -- (9,2.9077) -- (9,2.9077) -- (6,0.0489) -- (3,4.7337) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.7050) -- (6,0.1911) -- (9,0.4154) -- (9,0.4154) -- (6,0.1911) -- (3,4.7050) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.3883) -- (3,4.7213) -- (6,0.0461) -- (9,4.2538) -- (9,4.2538) -- (6,0.0461) -- (3,4.7213) -- (0,1.3883) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7012) -- (6,0.0328) -- (9,1.6154) -- (9,1.6154) -- (6,0.0328) -- (3,4.7012) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7737) -- (6,0.1267) -- (9,0.7846) -- (9,0.7846) -- (6,0.1267) -- (3,4.7737) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3127) -- (3,4.6925) -- (6,0.0217) -- (9,3.9201) -- (9,3.9201) -- (6,0.0217) -- (3,4.6925) -- (0,0.3127) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6925) -- (6,0.1783) -- (9,0.6461) -- (9,0.6461) -- (6,0.1783) -- (3,4.6925) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.7213) -- (6,0.0244) -- (9,4.4470) -- (9,4.4470) -- (6,0.0244) -- (3,4.7213) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7938) -- (6,0.0239) -- (9,4.4279) -- (9,4.4279) -- (6,0.0239) -- (3,4.7938) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7775) -- (6,0.1294) -- (9,0.3231) -- (9,0.3231) -- (6,0.1294) -- (3,4.7775) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7575) -- (6,0.0567) -- (9,2.2616) -- (9,2.2616) -- (6,0.0567) -- (3,4.7575) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.7500) -- (6,0.0300) -- (9,4.3684) -- (9,4.3684) -- (6,0.0300) -- (3,4.7500) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7613) -- (6,0.1867) -- (9,0.7384) -- (9,0.7384) -- (6,0.1867) -- (3,4.7613) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7825) -- (6,0.0483) -- (9,1.0154) -- (9,1.0154) -- (6,0.0483) -- (3,4.7825) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7287) -- (6,0.0244) -- (9,3.0000) -- (9,3.0000) -- (6,0.0244) -- (3,4.7287) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.7337) -- (6,0.0461) -- (9,0.9231) -- (9,0.9231) -- (6,0.0461) -- (3,4.7337) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.7575) -- (6,0.0406) -- (9,3.0000) -- (9,3.0000) -- (6,0.0406) -- (3,4.7575) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7825) -- (6,0.0406) -- (9,4.3128) -- (9,4.3128) -- (6,0.0406) -- (3,4.7825) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4207) -- (3,4.7325) -- (6,0.0133) -- (9,3.8249) -- (9,3.8249) -- (6,0.0133) -- (3,4.7325) -- (0,0.4207) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7038) -- (6,0.1039) -- (9,0.2307) -- (9,0.2307) -- (6,0.1039) -- (3,4.7038) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7075) -- (6,0.1122) -- (9,0.2769) -- (9,0.2769) -- (6,0.1122) -- (3,4.7075) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.9062) -- (6,0.0233) -- (9,4.0729) -- (9,4.0729) -- (6,0.0233) -- (3,4.9062) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8025) -- (6,0.0644) -- (9,2.4461) -- (9,2.4461) -- (6,0.0644) -- (3,4.8025) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4572) -- (3,4.8388) -- (6,0.1461) -- (9,0.6461) -- (9,0.6461) -- (6,0.1461) -- (3,4.8388) -- (0,0.4572) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8875) -- (6,0.1922) -- (9,0.7384) -- (9,0.7384) -- (6,0.1922) -- (3,4.8875) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8913) -- (6,0.0211) -- (9,4.9993) -- (9,4.9993) -- (6,0.0211) -- (3,4.8913) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.8825) -- (6,0.0317) -- (9,2.8154) -- (9,2.8154) -- (6,0.0317) -- (3,4.8825) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8475) -- (6,0.0822) -- (9,1.7077) -- (9,1.7077) -- (6,0.0822) -- (3,4.8475) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4240) -- (3,4.8475) -- (6,0.0611) -- (9,1.9384) -- (9,1.9384) -- (6,0.0611) -- (3,4.8475) -- (0,0.4240) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8288) -- (6,0.0983) -- (9,0.0461) -- (9,0.0461) -- (6,0.0983) -- (3,4.8288) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.8875) -- (6,0.0472) -- (9,2.6769) -- (9,2.6769) -- (6,0.0472) -- (3,4.8875) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.8137) -- (6,0.0400) -- (9,3.1584) -- (9,3.1584) -- (6,0.0400) -- (3,4.8137) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4388) -- (3,4.8137) -- (6,0.1761) -- (9,0.3231) -- (9,0.3231) -- (6,0.1761) -- (3,4.8137) -- (0,0.4388) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8500) -- (6,0.0372) -- (9,4.8994) -- (9,4.8994) -- (6,0.0372) -- (3,4.8500) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8200) -- (6,0.0989) -- (9,1.8461) -- (9,1.8461) -- (6,0.0989) -- (3,4.8200) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2701) -- (3,4.8712) -- (6,0.0606) -- (9,0.7384) -- (9,0.7384) -- (6,0.0606) -- (3,4.8712) -- (0,0.2701) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8425) -- (6,0.0639) -- (9,1.1077) -- (9,1.1077) -- (6,0.0639) -- (3,4.8425) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8987) -- (6,0.0367) -- (9,0.4154) -- (9,0.4154) -- (6,0.0367) -- (3,4.8987) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8312) -- (6,0.0639) -- (9,2.6769) -- (9,2.6769) -- (6,0.0639) -- (3,4.8312) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.8238) -- (6,0.0722) -- (9,0.7384) -- (9,0.7384) -- (6,0.0722) -- (3,4.8238) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.5145) -- (3,4.8625) -- (6,0.0422) -- (9,4.1870) -- (9,4.1870) -- (6,0.0422) -- (3,4.8625) -- (0,1.5145) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8587) -- (6,0.1878) -- (9,0.6000) -- (9,0.6000) -- (6,0.1878) -- (3,4.8587) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8513) -- (6,0.0633) -- (9,2.9077) -- (9,2.9077) -- (6,0.0633) -- (3,4.8513) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.3886) -- (3,4.8788) -- (6,0.0183) -- (9,4.0691) -- (9,4.0691) -- (6,0.0183) -- (3,4.8788) -- (0,0.3886) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2765) -- (3,4.9138) -- (6,0.1044) -- (9,0.8769) -- (9,0.8769) -- (6,0.1044) -- (3,4.9138) -- (0,0.2765) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8625) -- (6,0.0528) -- (9,3.0000) -- (9,3.0000) -- (6,0.0528) -- (3,4.8625) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4520) -- (3,4.9025) -- (6,0.0339) -- (9,2.1693) -- (9,2.1693) -- (6,0.0339) -- (3,4.9025) -- (0,0.4520) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8625) -- (6,0.0289) -- (9,1.4307) -- (9,1.4307) -- (6,0.0289) -- (3,4.8625) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8688) -- (6,0.1583) -- (9,0.7384) -- (9,0.7384) -- (6,0.1583) -- (3,4.8688) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.8338) -- (6,0.0372) -- (9,3.5080) -- (9,3.5080) -- (6,0.0372) -- (3,4.8338) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.8063) -- (6,0.0267) -- (9,3.8065) -- (9,3.8065) -- (6,0.0267) -- (3,4.8063) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.5145) -- (3,4.8463) -- (6,0.0317) -- (9,4.4286) -- (9,4.4286) -- (6,0.0317) -- (3,4.8463) -- (0,1.5145) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5638) -- (3,4.8388) -- (6,0.0161) -- (9,2.7231) -- (9,2.7231) -- (6,0.0161) -- (3,4.8388) -- (0,0.5638) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.5223) -- (3,4.8475) -- (6,0.0878) -- (9,1.2000) -- (9,1.2000) -- (6,0.0878) -- (3,4.8475) -- (0,0.5223) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8262) -- (6,0.1439) -- (9,0.6461) -- (9,0.6461) -- (6,0.1439) -- (3,4.8262) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.6406) -- (3,4.8587) -- (6,0.0422) -- (9,4.1967) -- (9,4.1967) -- (6,0.0422) -- (3,4.8587) -- (0,1.6406) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.6406) -- (3,4.8587) -- (6,0.0344) -- (9,3.2460) -- (9,3.2460) -- (6,0.0344) -- (3,4.8587) -- (0,1.6406) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.9075) -- (6,0.0367) -- (9,2.5846) -- (9,2.5846) -- (6,0.0367) -- (3,4.9075) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.8262) -- (6,0.0372) -- (9,3.9383) -- (9,3.9383) -- (6,0.0372) -- (3,4.8262) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8662) -- (6,0.0289) -- (9,4.5915) -- (9,4.5915) -- (6,0.0289) -- (3,4.8662) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8800) -- (6,0.0661) -- (9,0.2307) -- (9,0.2307) -- (6,0.0661) -- (3,4.8800) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.2328) -- (3,4.8675) -- (6,0.0739) -- (9,2.4461) -- (9,2.4461) -- (6,0.0739) -- (3,4.8675) -- (0,0.2328) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.9000) -- (6,0.0894) -- (9,0.1384) -- (9,0.1384) -- (6,0.0894) -- (3,4.9000) -- (0,0.8836) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.9075) -- (6,0.0261) -- (9,4.0107) -- (9,4.0107) -- (6,0.0261) -- (3,4.9075) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.8300) -- (6,0.0267) -- (9,4.3596) -- (9,4.3596) -- (6,0.0267) -- (3,4.8300) -- (0,1.1359) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4412) -- (3,4.8475) -- (6,0.0661) -- (9,2.3539) -- (9,2.3539) -- (6,0.0661) -- (3,4.8475) -- (0,0.4412) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.8625) -- (6,0.1378) -- (9,0.2307) -- (9,0.2307) -- (6,0.1378) -- (3,4.8625) -- (0,1.2621) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8875) -- (6,0.0394) -- (9,2.9077) -- (9,2.9077) -- (6,0.0394) -- (3,4.8875) -- (0,0.7570) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8175) -- (6,0.0267) -- (9,4.5326) -- (9,4.5326) -- (6,0.0267) -- (3,4.8175) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8513) -- (6,0.0689) -- (9,2.5846) -- (9,2.5846) -- (6,0.0689) -- (3,4.8513) -- (0,1.0098) -- cycle;
\draw[red!80!black,opacity=0.02,line width=0.3pt] (0,0.4096) -- (3,4.8987) -- (6,0.0183) -- (9,4.8990) -- (9,4.8990) -- (6,0.0183) -- (3,4.8987) -- (0,0.4096) -- cycle;


==> Plots/fig_defense.tex <==

\begin{figure*}[t]
\centering
\resizebox{0.82\textwidth}{!}{%
\begin{tikzpicture}

\providecolor{olive}{rgb}{0.5,0.5,0}

\pgfplotsset{
    CLRerNetStyle/.style    ={ybar, fill=red!80!black,   draw=none, fill opacity=1},
    HybridNetStyle/.style   ={ybar, fill=blue!80!black,  draw=none, fill opacity=1},
    TwinLiteNetStyle/.style ={ybar, fill=olive!80!black, draw=none, fill opacity=1},
}

\begin{groupplot}[
    group style={
        group size=5 by 1,
        horizontal sep=1.2em
    },
    ybar=1pt,
    /pgf/bar width=2pt,
    ymajorgrids,
    major grid style={draw=gray!30, dashed},
    tick label style={font=\scriptsize\bfseries},
    yticklabel style={xshift=2pt},
    label style={font=\scriptsize\bfseries},
    ylabel style={font=\scriptsize\bfseries},
    xlabel style={font=\scriptsize\bfseries},
    axis line style={line width=0.9pt},
    clip=true,
    width=4cm,
    height=4cm,
]


% ============================================================
% 1) Bit-depth
% ============================================================
\nextgroupplot[
    xlabel={Bit Depth},
    ylabel={Defense Success (\%)},
    ymin=0, ymax=25,
    ytick={0,5,10,15,20,25},
    xtick={1,2,3,4,5,6},
    xticklabels={2,3,4,5,6,7},
    xmin=0.2, xmax=6.8,
]
\addplot+[TwinLiteNetStyle]
coordinates {(1,1.5) (2,0.70) (3,11.97) (4,11.97) (5,7.75) (6,0.70)};

\addplot+[HybridNetStyle]
coordinates {(1,1.3) (2,1.6) (3,1.9) (4,1.47) (5,11.76) (6,2.94)};

\addplot+[CLRerNetStyle]
coordinates {(1,15.79) (2,8.33) (3,18.42) (4,3.51) (5,1.4) (6,0.44)};

\node[
    anchor=north,
    font=\footnotesize\bfseries,
    fill=white,
    fill opacity=0.7,
    text opacity=1,
    inner sep=1pt
] at (rel axis cs:0.5,0.98) {Bit-depth};


% ============================================================
% 2) Gaussian Noise
% ============================================================
\nextgroupplot[
    xlabel={Noise Std},
    ymin=0, ymax=5,
    ytick={0,1,2,3,4,5},
    xtick={1,2,3},
    xticklabels={0.02,0.05,0.1},
    xmin=0.3, xmax=3.7,
]
\addplot+[TwinLiteNetStyle]
coordinates {(1,0.70) (2,1.41) (3,0.70)};

\addplot+[HybridNetStyle]
coordinates {(1,1.47) (2,1.7) (3,1.2)};

\addplot+[CLRerNetStyle]
coordinates {(1,1.32) (2,0.44) (3,0.88)};

\node[
    anchor=north,
    font=\footnotesize\bfseries,
    fill=white,
    fill opacity=0.7,
    text opacity=1,
    inner sep=1pt
] at (rel axis cs:0.5,0.98) {Gaussian Noise};


% ============================================================
% 3) JPEG Compression
% ============================================================
\nextgroupplot[
    xlabel={Quality Factor},
    ymin=0, ymax=50,
    ytick={0,10,20,30,40,50},
    xtick={1,2,3,4,5,6},
    xticklabels={1,10,20,30,40,50},
    xmin=0.2, xmax=6.8,
]
\addplot+[TwinLiteNetStyle]
coordinates {(1,39.27) (2,16.20) (3,2.11) (4,9.86) (5,2.11) (6,4.93)};

\addplot+[HybridNetStyle]
coordinates {(1,43.10) (2,38.82) (3,23.53) (4,14.12) (5,4.41) (6,4.41)};

\addplot+[CLRerNetStyle]
coordinates {(1,44.56) (2,37.93) (3,28.86) (4,24.54) (5,12.39) (6,7.89)};

\node[
    anchor=north,
    font=\footnotesize\bfseries,
    fill=white,
    fill opacity=0.7,
    text opacity=1,
    inner sep=1pt
] at (rel axis cs:0.5,0.98) {JPEG Compression};


% ============================================================
% 4) Median Blur
% ============================================================
\nextgroupplot[
    xlabel={Kernel Size},
    ymin=0, ymax=5,
    ytick={0,1,2,3,4,5},
    xtick={1,2,3},
    xticklabels={10,15,20},
    xmin=0.3, xmax=3.7,
]
\addplot+[TwinLiteNetStyle]
coordinates {(1,1.8) (2,0.70) (3,2.82)};

\addplot+[HybridNetStyle]
coordinates {(1,1.1) (2,1.9) (3,2.94)};

\addplot+[CLRerNetStyle]
coordinates {(1,1.2) (2,1.6) (3,1.4)};

\node[
    anchor=north,
    font=\footnotesize\bfseries,
    fill=white,
    fill opacity=0.7,
    text opacity=1,
    inner sep=1pt
] at (rel axis cs:0.5,0.98) {Median Blur};


% ============================================================
% 5) Kalman Tracking
% ============================================================
\nextgroupplot[
    xlabel={Temporal Tracking},
    ymin=0, ymax=75,
    ytick={0,15,30,45,60,75},
    xtick={1},
    xticklabels={Kalman},
    xmin=0.4, xmax=1.6,
]
\addplot+[TwinLiteNetStyle]
coordinates {(1,68.0)};

\addplot+[HybridNetStyle]
coordinates {(1,63.3)};

\addplot+[CLRerNetStyle]
coordinates {(1,58.5)};

\node[
    anchor=north,
    font=\footnotesize\bfseries,
    fill=white,
    fill opacity=0.7,
    text opacity=1,
    inner sep=1pt
] at (rel axis cs:0.5,0.98) {Kalman Tracking};

\end{groupplot}


% ============================================================
% LEGEND
% ============================================================
\node[
    anchor=south,
    draw=black,
    font=\scriptsize
] at (current bounding box.north) {%
    \begin{tabular}{@{}l l l@{}}
        \tikz[baseline=-0.2ex]
        \fill[olive!80!black] (0,0) rectangle (0.35,0.15);
        ~TwinLiteNet
        &
        \tikz[baseline=-0.2ex]
        \fill[blue!80!black] (0,0) rectangle (0.35,0.15);
        ~HybridNets
        &
        \tikz[baseline=-0.2ex]
        \fill[red!80!black] (0,0) rectangle (0.35,0.15);
        ~CLRerNet
    \end{tabular}
};

\end{tikzpicture}%
}

% \vspace{1mm}

\caption{
Defense success rate (\%) against the \NSAttack on TwinLiteNet, HybridNets, and CLRerNet across four input pre-processing defenses and Kalman-filtered temporal tracking.
}

\vspace{-4mm}
\label{fig:defense-barplots}

\end{figure*}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% \begin{figure}[t]
% \centering
% \resizebox{\columnwidth}{!}{%
% \begin{tikzpicture}
% \providecolor{olive}{rgb}{0.5,0.5,0}
% \pgfplotsset{
%   CLRerNetStyle/.style    ={ybar, fill=red!80!black,   draw=none, fill opacity=1},
%   HybridNetStyle/.style   ={ybar, fill=blue!80!black,  draw=none, fill opacity=1},
%   TwinLiteNetStyle/.style ={ybar, fill=olive!80!black, draw=none, fill opacity=1},
% }
% \begin{groupplot}[
%   group style={group size=2 by 2, horizontal sep=2em, vertical sep=3.3em},
%   ybar=1pt,
%   /pgf/bar width=4pt,
%   ymajorgrids,
%   major grid style={draw=gray!30, dashed},
%   tick label style={font=\footnotesize\bfseries},
%   label style={font=\footnotesize\bfseries},
%   ylabel style={font=\footnotesize\bfseries},
%   xlabel style={font=\footnotesize\bfseries},
%   axis line style={line width=0.9pt},
%   clip=true,
%   width=5cm,
%   height=4.2cm,
% ]

% % ===================== 1) Bit-depth (LEFT top) =====================
% \nextgroupplot[
%   xlabel={Bit Depth},
%   ylabel={},
%   ymin=0, ymax=25,
%   ytick={0,5,10,15,20,25},
%   yticklabels={
%     0,\textbf{5},\textbf{10},\textbf{15},\textbf{20},
%     \shortstack{\textbf{25}\\[-0.35ex]\textcolor{red}{\rule{1em}{2pt}}}
%   },
%   xtick={1,2,3,4,5,6},
%   xticklabels={2,3,4,5,6,7},
%   xmin=0.2, xmax=6.8,
% ]
% \addplot+[TwinLiteNetStyle] coordinates {(1,1.5)  (2,0.70) (3,11.97) (4,11.97) (5,7.75)  (6,0.70)};
% \addplot+[HybridNetStyle]   coordinates {(1,1.3)  (2,1.6)  (3,1.9)   (4,1.47)  (5,11.76) (6,2.94)};
% \addplot+[CLRerNetStyle]    coordinates {(1,15.79)(2,8.33) (3,18.42) (4,3.51)  (5,1.4)   (6,0.44)};
% \node[anchor=north, font=\footnotesize\bfseries, fill=white, fill opacity=0.7,
%       text opacity=1, inner sep=1pt]
%   at (rel axis cs:0.5,0.98) {Bit-depth};
% \node[rotate=90, anchor=south, font=\footnotesize\bfseries]
%   at (rel axis cs:-0.18,0.3) {Defense Success (\%)};

% % ===================== 2) Gaussian noise (RIGHT top) =====================
% \nextgroupplot[
%   xlabel={Noise Std},
%   ylabel={},
%   ymin=0, ymax=5,
%   ytick={0,1,2,3,4,5},
%   yticklabels={
%     0,\textbf{1},\textbf{2},\textbf{3},\textbf{4},
%     \shortstack{\textbf{5}\\[-0.35ex]\textcolor{red}{\rule{1em}{2pt}}}
%   },
%   xtick={1,2,3},
%   xticklabels={0.02,0.05,0.1},
%   xmin=0.3, xmax=3.7,
% ]
% \addplot+[TwinLiteNetStyle] coordinates {(1,0.70) (2,1.41) (3,0.70)};
% \addplot+[HybridNetStyle]   coordinates {(1,1.47) (2,1.7)  (3,1.2)};
% \addplot+[CLRerNetStyle]    coordinates {(1,1.32) (2,0.44) (3,0.88)};
% \node[anchor=north, font=\footnotesize\bfseries, fill=white, fill opacity=0.7,
%       text opacity=1, inner sep=1pt]
%   at (rel axis cs:0.5,0.98) {Gaussian Noise};

% % ===================== 3) JPEG compression (LEFT bottom) =====================
% \nextgroupplot[
%   xlabel={Quality Factor},
%   ylabel={},
%   ymin=0, ymax=52,
%   ytick={0,10,20,30,40,50},
%   yticklabels={
%     0,\textbf{10},\textbf{20},\textbf{30},\textbf{40},
%     \shortstack{\textbf{50}\\[-0.35ex]\textcolor{red}{\rule{1em}{2pt}}}
%   },
%   xtick={1,2,3,4,5,6},
%   xticklabels={1,10,20,30,40,50},
%   xmin=0.2, xmax=6.8,
% ]
% \addplot+[TwinLiteNetStyle] coordinates {(1,39.27) (2,16.20) (3,2.11)  (4,9.86)  (5,2.11) (6,4.93)};
% \addplot+[HybridNetStyle]   coordinates {(1,43.10) (2,38.82) (3,23.53) (4,14.12) (5,4.41) (6,4.41)};
% \addplot+[CLRerNetStyle]    coordinates {(1,44.56) (2,37.93) (3,28.86) (4,24.54) (5,12.39)(6,7.89)};
% \node[anchor=north, font=\footnotesize\bfseries, fill=white, fill opacity=0.7,
%       text opacity=1, inner sep=1pt]
%   at (rel axis cs:0.5,0.98) {JPEG Compression};
% \node[rotate=90, anchor=south, font=\footnotesize\bfseries]
%   at (rel axis cs:-0.18,0.3) {Defense Success (\%)};

% % ===================== 4) Median blur (RIGHT bottom) =====================
% \nextgroupplot[
%   xlabel={Kernel Size},
%   ylabel={},
%   ymin=0, ymax=5,
%   ytick={0,1,2,3,4,5},
%   yticklabels={
%     0,\textbf{1},\textbf{2},\textbf{3},\textbf{4},
%     \shortstack{\textbf{5}\\[-0.35ex]\textcolor{red}{\rule{1em}{2pt}}}
%   },
%   xtick={1,2,3},
%   xticklabels={10,15,20},
%   xmin=0.3, xmax=3.7,
% ]
% \addplot+[TwinLiteNetStyle] coordinates {(1,1.8)  (2,0.70) (3,2.82)};
% \addplot+[HybridNetStyle]   coordinates {(1,1.1)  (2,1.9)  (3,2.94)};
% \addplot+[CLRerNetStyle]    coordinates {(1,1.2)  (2,1.6)  (3,1.4)};
% \node[anchor=north, font=\footnotesize\bfseries, fill=white, fill opacity=0.7,
%       text opacity=1, inner sep=1pt]
%   at (rel axis cs:0.5,0.98) {Median Blur};

% \end{groupplot}

% % ===================== LEGEND =====================
% \node[anchor=south, draw=black, font=\scriptsize, xshift=-0.15cm]
%   at (current bounding box.north) {%
%   \begin{tabular}{@{}l l l@{}}
%     \tikz[baseline=-0.2ex]\fill[olive!80!black](0,0)rectangle(0.35,0.15);~TwinLiteNet &
%     \tikz[baseline=-0.2ex]\fill[blue!80!black] (0,0)rectangle(0.35,0.15);~HybridNets  &
%     \tikz[baseline=-0.2ex]\fill[red!80!black]  (0,0)rectangle(0.35,0.15);~CLRerNet
%   \end{tabular}
% };
% \end{tikzpicture}%
% }
% \vspace{-6mm}
% \caption{Defense success rate (\%) against the \NSAttack on TwinLiteNet, HybridNets, and CLRerNet across four input pre-processing defenses. To improve readability, the y-axis range is set to 0--25\% for bit-depth reduction, 0--5\% for Gaussian noise and median blur, and 0--50\% for JPEG compression.}
% \vspace{-6mm}
% \label{fig:defense-barplots}
% \end{figure}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{figure}[t]
% \centering
% \resizebox{\columnwidth}{!}{%
% \begin{tikzpicture}
% \providecolor{olive}{rgb}{0.5,0.5,0}
% \pgfplotsset{
%   CLRerNetStyle/.style    ={ybar, fill=red!80!black,   draw=none, fill opacity=1},
%   HybridNetStyle/.style   ={ybar, fill=blue!80!black,  draw=none, fill opacity=1},
%   TwinLiteNetStyle/.style ={ybar, fill=olive!80!black, draw=none, fill opacity=1},
% }
% \begin{groupplot}[
%   group style={group size=2 by 2, horizontal sep=2em, vertical sep=3.3em},
%   ybar=1pt,
%   /pgf/bar width=4pt,
%   ymin=0, ymax=52,
%   ymajorgrids,
%   major grid style={draw=gray!30, dashed},
%   ytick={0,10,20,30,40,50},
%   tick label style={font=\footnotesize\bfseries},
%   label style={font=\footnotesize\bfseries},
%   ylabel style={font=\footnotesize\bfseries},
%   xlabel style={font=\footnotesize\bfseries},
%   axis line style={line width=0.9pt},
%   clip=true,
%   width=5.2cm,
%   height=3.9cm,
% ]

% % ===================== 1) Bit-depth (LEFT top) =====================
% \nextgroupplot[
%   xlabel={Bit Depth},
%   ylabel={},
%   xtick={1,2,3,4,5,6},
%   xticklabels={2,3,4,5,6,7},
%   xmin=0.2, xmax=6.8,
%   yticklabels={
%     0,\textbf{10},\textbf{20},\textbf{30},\textbf{40},
%     \shortstack{\textbf{50}\\[-0.35ex]\textcolor{red}{\rule{1em}{2pt}}}
%   },
% ]
% \addplot+[TwinLiteNetStyle] coordinates {(1,1.5)  (2,0.70) (3,11.97) (4,11.97) (5,7.75)  (6,0.70)};
% \addplot+[HybridNetStyle]   coordinates {(1,1.3)  (2,1.6)  (3,1.9)   (4,1.47)  (5,11.76) (6,2.94)};
% \addplot+[CLRerNetStyle]    coordinates {(1,15.79)(2,8.33) (3,18.42) (4,3.51)  (5,1.4)   (6,0.44)};
% \node[anchor=north, font=\footnotesize\bfseries, fill=white, fill opacity=0.7,
%       text opacity=1, inner sep=1pt]
%   at (rel axis cs:0.5,0.98) {Bit-depth};
% \node[rotate=90, anchor=south, font=\footnotesize\bfseries]
%   at (rel axis cs:-0.18,0.3) {Defense Success (\%)};

% % ===================== 2) Gaussian noise (RIGHT top) =====================
% \nextgroupplot[
%   xlabel={Noise Std},
%   ylabel={},
%   yticklabels={
%     0,\textbf{10},\textbf{20},\textbf{30},\textbf{40},
%     \shortstack{\textbf{50}\\[-0.35ex]\textcolor{red}{\rule{1em}{2pt}}}
%   },
%   xtick={1,2,3},
%   xticklabels={0.02,0.05,0.1},
%   xmin=0.3, xmax=3.7,
% ]
% \addplot+[TwinLiteNetStyle] coordinates {(1,0.70) (2,1.41) (3,0.70)};
% \addplot+[HybridNetStyle]   coordinates {(1,1.47) (2,1.7)  (3,1.2)};
% \addplot+[CLRerNetStyle]    coordinates {(1,1.32) (2,0.44) (3,0.88)};
% \node[anchor=north, font=\footnotesize\bfseries, fill=white, fill opacity=0.7,
%       text opacity=1, inner sep=1pt]
%   at (rel axis cs:0.5,0.98) {Gaussian Noise};

% % ===================== 3) JPEG compression (LEFT bottom) =====================
% \nextgroupplot[
%   xlabel={Quality Factor},
%   ylabel={},
%   xtick={1,2,3,4,5,6},
%   xticklabels={1,10,20,30,40,50},
%   xmin=0.2, xmax=6.8,
%   yticklabels={
%     0,\textbf{10},\textbf{20},\textbf{30},\textbf{40},
%     \shortstack{\textbf{50}\\[-0.35ex]\textcolor{red}{\rule{1em}{2pt}}}
%   },
% ]
% \addplot+[TwinLiteNetStyle] coordinates {(1,39.27) (2,16.20) (3,2.11)  (4,9.86)  (5,2.11) (6,4.93)};
% \addplot+[HybridNetStyle]   coordinates {(1,43.10) (2,38.82) (3,23.53) (4,14.12) (5,4.41) (6,4.41)};
% \addplot+[CLRerNetStyle]    coordinates {(1,44.56) (2,37.93) (3,28.86) (4,24.54) (5,12.39)(6,7.89)};
% \node[anchor=north, font=\footnotesize\bfseries, fill=white, fill opacity=0.7,
%       text opacity=1, inner sep=1pt]
%   at (rel axis cs:0.5,0.98) {JPEG Compression};
% \node[rotate=90, anchor=south, font=\footnotesize\bfseries]
%   at (rel axis cs:-0.18,0.3) {Defense Success (\%)};

% % ===================== 4) Median blur (RIGHT bottom) =====================
% \nextgroupplot[
%   xlabel={Kernel Size},
%   ylabel={},
%   yticklabels={
%     0,\textbf{10},\textbf{20},\textbf{30},\textbf{40},
%     \shortstack{\textbf{50}\\[-0.35ex]\textcolor{red}{\rule{1em}{2pt}}}
%   },
%   xtick={1,2,3},
%   xticklabels={10,15,20},
%   xmin=0.3, xmax=3.7,
% ]
% \addplot+[TwinLiteNetStyle] coordinates {(1,1.8)  (2,0.70) (3,2.82)};
% \addplot+[HybridNetStyle]   coordinates {(1,1.1)  (2,1.9)  (3,2.94)};
% \addplot+[CLRerNetStyle]    coordinates {(1,1.2)  (2,1.6)  (3,1.4)};
% \node[anchor=north, font=\footnotesize\bfseries, fill=white, fill opacity=0.7,
%       text opacity=1, inner sep=1pt]
%   at (rel axis cs:0.5,0.98) {Median Blur};

% \end{groupplot}
% % ===================== LEGEND =====================
% \node[anchor=south, draw=black, font=\scriptsize, xshift=-0.15cm]
%   at (current bounding box.north) {%
%   \begin{tabular}{@{}l l l@{}}
%     \tikz[baseline=-0.2ex]\fill[olive!80!black](0,0)rectangle(0.35,0.15);~TwinLiteNet &
%     \tikz[baseline=-0.2ex]\fill[blue!80!black] (0,0)rectangle(0.35,0.15);~HybridNets  &
%     \tikz[baseline=-0.2ex]\fill[red!80!black]  (0,0)rectangle(0.35,0.15);~CLRerNet
%   \end{tabular}
% };
% \end{tikzpicture}%
% }
% \vspace{-6mm}
% \caption{Defense success rate (\%) against the \NSAttack on TwinLiteNet, HybridNets, and CLRerNet across four input pre-processing defenses.}
% \vspace{-6mm}
% \label{fig:defense-barplots}
% \end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{figure*}[t]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tikzpicture}

% \providecolor{olive}{rgb}{0.5,0.5,0}

% \pgfplotsset{
%   CLRerNetStyle/.style     ={ybar, fill=red!80!black,     draw=none, line width=0pt, fill opacity=1},
%   HybridNetStyle/.style    ={ybar, fill=blue!80!black,    draw=none, line width=0pt, fill opacity=1},
%   TwinLiteNetStyle/.style  ={ybar, fill=olive!80!black,   draw=none, line width=0pt, fill opacity=1},
% }

% \begin{groupplot}[
%   group style={group size=4 by 1, horizontal sep=1.2em},
%   ybar,
%   /pgf/bar width=0.2cm,
%   ymin=0, ymax=50,
%   enlarge x limits=0.15,
%   ymajorgrids, xmajorgrids,
%   major grid style={draw=gray!40, dashed},
%   ytick={0,10,20,30,40,50},
%   tick label style={font=\large\bfseries},
%   label style={font=\large\bfseries},
%   title style={font=\large\bfseries},
%   ylabel style={font=\large\bfseries},
%   xlabel style={font=\large\bfseries},
%   % make y-axis line/ticks thicker (bold-looking y-axis)
%   axis line style={line width=0.9pt},
%   y axis line style={line width=1.3pt},
%   tick style={line width=0.9pt},
%   ytick style={line width=1.3pt},
% ]

% % ===================== 1) Bit-depth =====================
% \nextgroupplot[
%   title={Bit-depth},
%   xlabel={Bit Depth},
%   ylabel={Defense Success (\%)},
%   symbolic x coords={2,3,4,5,6,7},
%   xtick=data,
%   % bold 10..50, and draw a red line under 50
%   yticklabels={
%     0,\textbf{10},\textbf{20},\textbf{30},\textbf{40},
%     \shortstack{\textbf{50}\\[-0.35ex]\textcolor{red}{\rule{1em}{2pt}}}
%   },
% ]
% \addplot+[TwinLiteNetStyle] coordinates {(2,1.5) (3,0.70) (4,11.97) (5,11.97) (6,7.75) (7,0.70)};
% \addplot+[HybridNetStyle]   coordinates {(2,1.3) (3,1.6)  (4,1.9)  (5,1.47) (6,11.76) (7,2.94)};
% \addplot+[CLRerNetStyle]    coordinates {(2,15.79)(3,8.33) (4,18.42)(5,3.51) (6,1.4)   (7,0.44)};

% % ===================== 2) Gaussian noise =====================
% \nextgroupplot[
%   title={Gaussian noise},
%   xlabel={Noise Std},
%   symbolic x coords={0.02,0.05,0.1},
%   xtick=data,
%   ylabel={},
%   yticklabels=\empty,
%   ytick style={draw=none}
% ]
% \addplot+[TwinLiteNetStyle] coordinates {(0.02,0.70) (0.05,1.41) (0.1,0.70)};
% \addplot+[HybridNetStyle]   coordinates {(0.02,1.47) (0.05,1.7)  (0.1,1.2)};
% \addplot+[CLRerNetStyle]    coordinates {(0.02,1.32) (0.05,0.44) (0.1,0.88)};

% % ===================== 3) JPEG compression =====================
% \nextgroupplot[
%   title={JPEG compression},
%   xlabel={Quality Factor},
%   symbolic x coords={1,10,20,30,40,50},
%   xtick=data,
%   ylabel={},
%   yticklabels=\empty,
%   ytick style={draw=none}
% ]
% \addplot+[TwinLiteNetStyle] coordinates {(1,39.27) (10,16.20) (20,2.11) (30,9.86) (40,2.11) (50,4.93)};
% \addplot+[HybridNetStyle]   coordinates {(1,43.10) (10,38.82) (20,23.53) (30,14.12) (40,4.41) (50,4.41)};
% \addplot+[CLRerNetStyle]    coordinates {(1,44.56) (10,37.93) (20,28.86) (30,24.54) (40,12.39) (50,7.89)};

% % ===================== 4) Median blur =====================
% \nextgroupplot[
%   title={Median blur},
%   xlabel={Kernel Size},
%   symbolic x coords={10,15,20},
%   xtick=data,
%   ylabel={},
%   yticklabels=\empty,
%   ytick style={draw=none}
% ]
% \addplot+[TwinLiteNetStyle] coordinates {(10,1.8) (15,0.70) (20,2.82)};
% \addplot+[HybridNetStyle]   coordinates {(10,1.1) (15,1.9)  (20,2.94)};
% \addplot+[CLRerNetStyle]    coordinates {(10,1.2) (15,1.6)  (20,1.4)};

% \end{groupplot}

% % ===================== MANUAL LEGEND (NOT bold) =====================
% \node[anchor=south, draw=black, font=\LARGE] at (current bounding box.north) {%
%   \begin{tabular}{@{}l l l@{}}
%     \tikz[baseline=-0.2ex]\fill[olive!80!black] (0,0) rectangle (0.55,0.22);~TwinLiteNet &
%     \tikz[baseline=-0.2ex]\fill[blue!80!black]  (0,0) rectangle (0.55,0.22);~HybridNets &
%     \tikz[baseline=-0.2ex]\fill[red!80!black]   (0,0) rectangle (0.55,0.22);~CLRerNet
%   \end{tabular}
% };

% \end{tikzpicture}%
% }
% \caption{Defense Success (\%) against Negative Shadow attacks on TwinLiteNet, HybridNets, and CLRerNet.}
% \label{fig:defense-barplots}
% \end{figure*}


==> Plots/fig_success_rate_carla.tex <==
\begin{figure}[t]
    \centering
    %\vspace{-3mm} % optional
    \begin{tikzpicture}
        \begin{axis}[
            width=0.6\columnwidth,
            height=3.5cm,
            xlabel={Negative Shadow Length (m)},
            ylabel={Success rate (\%)},
            ymin=0, ymax=105,
            xtick={25,30,35},
            ytick={0,20,...,100},
            xticklabel style={font=\small},
            yticklabel style={font=\small},
            label style={font=\small},
            grid=major,
            grid style={dashed,gray!30},
            legend style={
                at={(1.32,0.1)},
                anchor=south,
                font=\scriptsize,
            },
            legend columns=1,
            legend cell align=left,
            mark options={scale=1.3},
        ]

        % Scenario 1
        \addplot+[mark=square*, thick, blue] coordinates {
            (25,100) (30,100) (35,100)
        };

        % Scenario 2
        \addplot+[mark=triangle*, thick, red] coordinates {
            (25,80) (30,100) (35,100)
        };

        % Scenario 3
        \addplot+[mark=o, thick, green!60!black] coordinates {
            (25,40) (30,60) (35,80)
        };

        % Average
        \addplot+[mark=*, thick, black, dashed] coordinates {
            (25,73.333) (30,86.667) (35,93.333)
        };

        \legend{Scenario 1, Scenario 2, Scenario 3, Average}

        \end{axis}
    \end{tikzpicture}
    \caption{Success rate of the \NegativeShadow attack for different NS lengths across the three scenarios.}
    \label{fig:success_rate}
\end{figure}

% \begin{figure}[t]
%     \centering
%     %\vspace{-3mm} % optional
%     \begin{tikzpicture}
%         \begin{axis}[
%             width=0.7\columnwidth,
%             height=4cm,
%             xlabel={Negative Shadow Length (m)},
%             ylabel={Success rate (\%)},
%             ymin=0, ymax=105,
%             xtick={25,30,35},
%             ytick={0,20,...,100},
%             xticklabel style={font=\small},
%             yticklabel style={font=\small},
%             label style={font=\small},
%             grid=major,
%             grid style={dashed,gray!30},
%             legend style={
%                 at={(0.5,1.05)},
%                 anchor=south,
%                 font=\scriptsize,
%             },
%             legend columns=4,
%             legend cell align=left,
%             mark options={scale=1.3},
%         ]

%         % Scenario 1
%         \addplot+[mark=square*, thick, blue] coordinates {
%             (25,100) (30,100) (35,100)
%         };

%         % Scenario 2
%         \addplot+[mark=triangle*, thick, red] coordinates {
%             (25,80) (30,100) (35,100)
%         };

%         % Scenario 3
%         \addplot+[mark=o, thick, green!60!black] coordinates {
%             (25,40) (30,60) (35,80)
%         };

%         % Average
%         \addplot+[mark=*, thick, black, dashed] coordinates {
%             (25,73.333) (30,86.667) (35,93.333)
%         };

%         \legend{Scenario 1, Scenario 2, Scenario 3, Average}

%         \end{axis}
%     \end{tikzpicture}
%     \caption{Success rate of the \NegativeShadow attack for different NS lengths across the three scenarios.}
%     \label{fig:success_rate}
% \end{figure}

% \begin{figure}[t]
% \vspace{-5mm}
% \raggedright
% \begin{tikzpicture}
%     \begin{axis}[
%         width=0.75\columnwidth,
%         height=5cm,
%         xlabel={Negative Shadow Length (m)},
%         ylabel={Success Rate (\%)},
%         ymin=0, ymax=105,
%         xtick={25,30,35},
%         ytick={0,20,...,100},
%         xticklabel style={font=\small},
%         yticklabel style={font=\small},
%         legend style={
%             at={(0.5,1.05)},
%             %at={(1.2,0.35)},
%             anchor=south,
%             legend columns=4,
%             font=\tiny
%         },
%         grid=major,
%         grid style={dashed,gray!30},
%         mark options={scale=1.2},
%     ]
    
%     \addplot+[mark=square*, thick, blue] coordinates {
%         (25,100) (30,100) (35,100)
%     };
%     \addplot+[mark=triangle*, thick, red] coordinates {
%         (25,80) (30,100) (35,100)
%     };
%     \addplot+[mark=o, thick, green!60!black] coordinates {
%         (25,40) (30,60) (35,80)
%     };
%     \addplot+[mark=*, thick, black, dashed] coordinates {
%         (25,73.333) (30,86.667) (35,93.333)
%     };

%     \legend{Scenario 1, Scenario 2, Scenario 3, Average}
%     \end{axis}
% \end{tikzpicture}
% \caption{Success rates by NS length across scenarios}% and their average.} %Longer shadows show consistently higher attack success.}
% \label{fig:success_rate}
% \end{figure}


==> Plots/hybridnet_lanes.tex <==
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9625) -- (6,0.0589) -- (9,3.7543) -- (9,3.7543) -- (6,0.0589) -- (3,1.9625) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6305) -- (3,1.9625) -- (6,0.0528) -- (9,4.3313) -- (9,4.3313) -- (6,0.0528) -- (3,1.9625) -- (0,0.6305) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2962) -- (3,1.9625) -- (6,0.1267) -- (9,4.5989) -- (9,4.5989) -- (6,0.1267) -- (3,1.9625) -- (0,0.2962) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.1683) -- (9,4.3124) -- (9,4.3124) -- (6,0.1683) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.0900) -- (9,3.3760) -- (9,3.3760) -- (6,0.0900) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5984) -- (3,1.9625) -- (6,0.0883) -- (9,3.6403) -- (9,3.6403) -- (6,0.0883) -- (3,1.9625) -- (0,0.5984) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9625) -- (6,0.0594) -- (9,3.8231) -- (9,3.8231) -- (6,0.0594) -- (3,1.9625) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4967) -- (3,1.9625) -- (6,0.1517) -- (9,0.5575) -- (9,0.5575) -- (6,0.1517) -- (3,1.9625) -- (0,0.4967) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3010) -- (3,1.9625) -- (6,0.1544) -- (9,3.7982) -- (9,3.7982) -- (6,0.1544) -- (3,1.9625) -- (0,0.3010) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9625) -- (6,0.1089) -- (9,4.9918) -- (9,4.9918) -- (6,0.1089) -- (3,1.9625) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5451) -- (3,1.9625) -- (6,0.1839) -- (9,3.8116) -- (9,3.8116) -- (6,0.1839) -- (3,1.9625) -- (0,0.5451) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9625) -- (6,0.1711) -- (9,4.9490) -- (9,4.9490) -- (6,0.1711) -- (3,1.9625) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3704) -- (3,1.9625) -- (6,0.0533) -- (9,3.9594) -- (9,3.9594) -- (6,0.0533) -- (3,1.9625) -- (0,0.3704) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0075) -- (6,0.0383) -- (9,4.2028) -- (9,4.2028) -- (6,0.0383) -- (3,2.0075) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.1539) -- (9,4.3354) -- (9,4.3354) -- (6,0.1539) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9625) -- (6,0.0611) -- (9,4.6244) -- (9,4.6244) -- (6,0.0611) -- (3,1.9625) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9625) -- (6,0.1283) -- (9,3.7834) -- (9,3.7834) -- (6,0.1283) -- (3,1.9625) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.9625) -- (6,0.0811) -- (9,3.3814) -- (9,3.3814) -- (6,0.0811) -- (3,1.9625) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9625) -- (6,0.0778) -- (9,3.7896) -- (9,3.7896) -- (6,0.0778) -- (3,1.9625) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0200) -- (6,0.0639) -- (9,4.2509) -- (9,4.2509) -- (6,0.0639) -- (3,2.0200) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9825) -- (6,0.0456) -- (9,4.8520) -- (9,4.8520) -- (6,0.0456) -- (3,1.9825) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.9625) -- (6,0.0611) -- (9,4.5062) -- (9,4.5062) -- (6,0.0611) -- (3,1.9625) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4027) -- (3,1.9625) -- (6,0.0533) -- (9,4.4638) -- (9,4.4638) -- (6,0.0533) -- (3,1.9625) -- (0,0.4027) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.1111) -- (9,3.0556) -- (9,3.0556) -- (6,0.1111) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4581) -- (3,1.9625) -- (6,0.1428) -- (9,3.7387) -- (9,3.7387) -- (6,0.1428) -- (3,1.9625) -- (0,0.4581) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9625) -- (6,0.1000) -- (9,3.7031) -- (9,3.7031) -- (6,0.1000) -- (3,1.9625) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.0794) -- (9,0.1759) -- (9,0.1759) -- (6,0.0794) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.1200) -- (9,4.9340) -- (9,4.9340) -- (6,0.1200) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.0539) -- (9,4.9629) -- (9,4.9629) -- (6,0.0539) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9912) -- (6,0.0517) -- (9,4.5570) -- (9,4.5570) -- (6,0.0517) -- (3,1.9912) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.0611) -- (9,4.3250) -- (9,4.3250) -- (6,0.0611) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3145) -- (3,1.9625) -- (6,0.1000) -- (9,4.7922) -- (9,4.7922) -- (6,0.1000) -- (3,1.9625) -- (0,0.3145) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9625) -- (6,0.1167) -- (9,3.7238) -- (9,3.7238) -- (6,0.1167) -- (3,1.9625) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.9625) -- (6,0.0711) -- (9,4.7580) -- (9,4.7580) -- (6,0.0711) -- (3,1.9625) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9625) -- (6,0.1072) -- (9,3.9683) -- (9,3.9683) -- (6,0.1072) -- (3,1.9625) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.1000) -- (9,3.0659) -- (9,3.0659) -- (6,0.1000) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4243) -- (3,1.9625) -- (6,0.1183) -- (9,4.3658) -- (9,4.3658) -- (6,0.1183) -- (3,1.9625) -- (0,0.4243) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9625) -- (6,0.1222) -- (9,0.3505) -- (9,0.3505) -- (6,0.1222) -- (3,1.9625) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.0406) -- (9,3.4568) -- (9,3.4568) -- (6,0.0406) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3605) -- (3,2.0600) -- (6,0.0439) -- (9,0.9269) -- (9,0.9269) -- (6,0.0439) -- (3,2.0600) -- (0,0.3605) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.0561) -- (9,3.5623) -- (9,3.5623) -- (6,0.0561) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.0075) -- (6,0.0894) -- (9,4.0622) -- (9,4.0622) -- (6,0.0894) -- (3,2.0075) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.0872) -- (9,4.2052) -- (9,4.2052) -- (6,0.0872) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.1411) -- (9,0.9756) -- (9,0.9756) -- (6,0.1411) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4487) -- (3,2.0150) -- (6,0.0511) -- (9,0.7794) -- (9,0.7794) -- (6,0.0511) -- (3,2.0150) -- (0,0.4487) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.1689) -- (9,3.3538) -- (9,3.3538) -- (6,0.1689) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4012) -- (3,1.9625) -- (6,0.1278) -- (9,4.1161) -- (9,4.1161) -- (6,0.1278) -- (3,1.9625) -- (0,0.4012) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.0967) -- (9,4.3569) -- (9,4.3569) -- (6,0.0967) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.1689) -- (9,3.5010) -- (9,3.5010) -- (6,0.1689) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.1339) -- (9,0.5020) -- (9,0.5020) -- (6,0.1339) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6418) -- (3,2.1538) -- (6,0.1133) -- (9,0.2598) -- (9,0.2598) -- (6,0.1133) -- (3,2.1538) -- (0,0.6418) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.1162) -- (6,0.0789) -- (9,4.1543) -- (9,4.1543) -- (6,0.0789) -- (3,2.1162) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.1450) -- (6,0.0539) -- (9,3.5160) -- (9,3.5160) -- (6,0.0539) -- (3,2.1450) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1650) -- (6,0.0594) -- (9,4.7287) -- (9,4.7287) -- (6,0.0594) -- (3,2.1650) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.0638) -- (6,0.0622) -- (9,4.9277) -- (9,4.9277) -- (6,0.0622) -- (3,2.0638) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5457) -- (3,2.1212) -- (6,0.1089) -- (9,4.2283) -- (9,4.2283) -- (6,0.1089) -- (3,2.1212) -- (0,0.5457) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.2738) -- (6,0.0733) -- (9,0.7659) -- (9,0.7659) -- (6,0.0733) -- (3,2.2738) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.2100) -- (6,0.0639) -- (9,0.7091) -- (9,0.7091) -- (6,0.0639) -- (3,2.2100) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.1888) -- (6,0.0589) -- (9,4.3222) -- (9,4.3222) -- (6,0.0589) -- (3,2.1888) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6316) -- (3,2.0888) -- (6,0.0556) -- (9,0.4127) -- (9,0.4127) -- (6,0.0556) -- (3,2.0888) -- (0,0.6316) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5766) -- (3,2.2662) -- (6,0.0967) -- (9,4.9815) -- (9,4.9815) -- (6,0.0967) -- (3,2.2662) -- (0,0.5766) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.2825) -- (6,0.1011) -- (9,0.8484) -- (9,0.8484) -- (6,0.1011) -- (3,2.2825) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.1412) -- (6,0.0661) -- (9,4.7825) -- (9,4.7825) -- (6,0.0661) -- (3,2.1412) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0675) -- (6,0.0433) -- (9,4.1777) -- (9,4.1777) -- (6,0.0433) -- (3,2.0675) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.2212) -- (6,0.0522) -- (9,3.9343) -- (9,3.9343) -- (6,0.0522) -- (3,2.2212) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5809) -- (3,2.1650) -- (6,0.0417) -- (9,3.0519) -- (9,3.0519) -- (6,0.0417) -- (3,2.1650) -- (0,0.5809) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3464) -- (3,2.2363) -- (6,0.1494) -- (9,0.3396) -- (9,0.3396) -- (6,0.1494) -- (3,2.2363) -- (0,0.3464) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.1812) -- (6,0.0944) -- (9,4.1033) -- (9,4.1033) -- (6,0.0944) -- (3,2.1812) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0762) -- (6,0.0867) -- (9,4.3785) -- (9,4.3785) -- (6,0.0867) -- (3,2.0762) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3424) -- (3,2.1575) -- (6,0.0656) -- (9,3.4785) -- (9,3.4785) -- (6,0.0656) -- (3,2.1575) -- (0,0.3424) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0762) -- (6,0.0556) -- (9,4.8597) -- (9,4.8597) -- (6,0.0556) -- (3,2.0762) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0975) -- (6,0.1228) -- (9,3.5056) -- (9,3.5056) -- (6,0.1228) -- (3,2.0975) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4149) -- (3,2.2262) -- (6,0.0922) -- (9,4.8286) -- (9,4.8286) -- (6,0.0922) -- (3,2.2262) -- (0,0.4149) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4260) -- (3,2.1250) -- (6,0.0728) -- (9,4.2681) -- (9,4.2681) -- (6,0.0728) -- (3,2.1250) -- (0,0.4260) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1063) -- (6,0.1406) -- (9,0.8931) -- (9,0.8931) -- (6,0.1406) -- (3,2.1063) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.1412) -- (6,0.0478) -- (9,3.4873) -- (9,3.4873) -- (6,0.0478) -- (3,2.1412) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.0688) -- (6,0.0806) -- (9,3.4608) -- (9,3.4608) -- (6,0.0806) -- (3,2.0688) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.2500) -- (6,0.0572) -- (9,3.8899) -- (9,3.8899) -- (6,0.0572) -- (3,2.2500) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.1288) -- (6,0.0722) -- (9,4.4555) -- (9,4.4555) -- (6,0.0722) -- (3,2.1288) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.1612) -- (6,0.0711) -- (9,4.5236) -- (9,4.5236) -- (6,0.0711) -- (3,2.1612) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.2450) -- (6,0.0400) -- (9,4.7302) -- (9,4.7302) -- (6,0.0400) -- (3,2.2450) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.2100) -- (6,0.0817) -- (9,3.6172) -- (9,3.6172) -- (6,0.0817) -- (3,2.2100) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.2550) -- (6,0.0911) -- (9,4.7086) -- (9,4.7086) -- (6,0.0911) -- (3,2.2550) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.1575) -- (6,0.0833) -- (9,3.8829) -- (9,3.8829) -- (6,0.0833) -- (3,2.1575) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4169) -- (3,2.2175) -- (6,0.0756) -- (9,3.4137) -- (9,3.4137) -- (6,0.0756) -- (3,2.2175) -- (0,0.4169) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.1775) -- (6,0.0767) -- (9,4.8984) -- (9,4.8984) -- (6,0.0767) -- (3,2.1775) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1412) -- (6,0.0961) -- (9,4.7677) -- (9,4.7677) -- (6,0.0961) -- (3,2.1412) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1325) -- (6,0.0483) -- (9,0.2097) -- (9,0.2097) -- (6,0.0483) -- (3,2.1325) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.1888) -- (6,0.0644) -- (9,3.9584) -- (9,3.9584) -- (6,0.0644) -- (3,2.1888) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.2412) -- (6,0.0633) -- (9,3.4568) -- (9,3.4568) -- (6,0.0633) -- (3,2.2412) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.1088) -- (6,0.0611) -- (9,4.0347) -- (9,4.0347) -- (6,0.0611) -- (3,2.1088) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.1200) -- (6,0.0606) -- (9,3.8759) -- (9,3.8759) -- (6,0.0606) -- (3,2.1200) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.2462) -- (6,0.0628) -- (9,4.4889) -- (9,4.4889) -- (6,0.0628) -- (3,2.2462) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0888) -- (6,0.0739) -- (9,4.4741) -- (9,4.4741) -- (6,0.0739) -- (3,2.0888) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1738) -- (6,0.0711) -- (9,4.8765) -- (9,4.8765) -- (6,0.0711) -- (3,2.1738) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.0725) -- (6,0.0683) -- (9,4.0887) -- (9,4.0887) -- (6,0.0683) -- (3,2.0725) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1738) -- (6,0.1244) -- (9,4.4349) -- (9,4.4349) -- (6,0.1244) -- (3,2.1738) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3866) -- (3,2.1612) -- (6,0.0894) -- (9,4.3186) -- (9,4.3186) -- (6,0.0894) -- (3,2.1612) -- (0,0.3866) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.1850) -- (6,0.0472) -- (9,3.2649) -- (9,3.2649) -- (6,0.0472) -- (3,2.1850) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1250) -- (6,0.0544) -- (9,4.2319) -- (9,4.2319) -- (6,0.0544) -- (3,2.1250) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.3600) -- (6,0.0983) -- (9,0.3072) -- (9,0.3072) -- (6,0.0983) -- (3,2.3600) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3573) -- (3,2.3912) -- (6,0.0267) -- (9,4.1151) -- (9,4.1151) -- (6,0.0267) -- (3,2.3912) -- (0,0.3573) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5250) -- (6,0.0611) -- (9,3.3597) -- (9,3.3597) -- (6,0.0611) -- (3,2.5250) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4962) -- (6,0.0461) -- (9,0.6008) -- (9,0.6008) -- (6,0.0461) -- (3,2.4962) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5605) -- (3,2.4038) -- (6,0.1017) -- (9,3.3154) -- (9,3.3154) -- (6,0.1017) -- (3,2.4038) -- (0,0.5605) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3550) -- (6,0.0600) -- (9,0.5413) -- (9,0.5413) -- (6,0.0600) -- (3,2.3550) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3788) -- (6,0.0650) -- (9,4.1699) -- (9,4.1699) -- (6,0.0650) -- (3,2.3788) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2702) -- (3,2.2975) -- (6,0.0389) -- (9,3.8717) -- (9,3.8717) -- (6,0.0389) -- (3,2.2975) -- (0,0.2702) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2744) -- (3,2.3025) -- (6,0.0389) -- (9,0.5196) -- (9,0.5196) -- (6,0.0389) -- (3,2.3025) -- (0,0.2744) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5362) -- (6,0.0661) -- (9,4.3820) -- (9,4.3820) -- (6,0.0661) -- (3,2.5362) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5238) -- (6,0.0356) -- (9,0.8106) -- (9,0.8106) -- (6,0.0356) -- (3,2.5238) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3225) -- (6,0.0389) -- (9,4.4288) -- (9,4.4288) -- (6,0.0389) -- (3,2.3225) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4312) -- (6,0.0372) -- (9,4.4574) -- (9,4.4574) -- (6,0.0372) -- (3,2.4312) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5525) -- (6,0.0756) -- (9,0.6225) -- (9,0.6225) -- (6,0.0756) -- (3,2.5525) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4289) -- (3,2.5162) -- (6,0.0356) -- (9,4.8049) -- (9,4.8049) -- (6,0.0356) -- (3,2.5162) -- (0,0.4289) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5754) -- (3,2.2862) -- (6,0.0844) -- (9,3.4468) -- (9,3.4468) -- (6,0.0844) -- (3,2.2862) -- (0,0.5754) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5325) -- (6,0.0611) -- (9,3.8606) -- (9,3.8606) -- (6,0.0611) -- (3,2.5325) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3675) -- (6,0.0817) -- (9,0.1123) -- (9,0.1123) -- (6,0.0817) -- (3,2.3675) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3800) -- (6,0.1133) -- (9,0.2070) -- (9,0.2070) -- (6,0.1133) -- (3,2.3800) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.4287) -- (6,0.1272) -- (9,0.1286) -- (9,0.1286) -- (6,0.1272) -- (3,2.4287) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5338) -- (6,0.0911) -- (9,4.5505) -- (9,4.5505) -- (6,0.0911) -- (3,2.5338) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4686) -- (3,2.5000) -- (6,0.0411) -- (9,0.4249) -- (9,0.4249) -- (6,0.0411) -- (3,2.5000) -- (0,0.4686) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4438) -- (6,0.0633) -- (9,0.7876) -- (9,0.7876) -- (6,0.0633) -- (3,2.4438) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4112) -- (6,0.0744) -- (9,4.5795) -- (9,4.5795) -- (6,0.0744) -- (3,2.4112) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2762) -- (3,2.3550) -- (6,0.0544) -- (9,4.8292) -- (9,4.8292) -- (6,0.0544) -- (3,2.3550) -- (0,0.2762) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5325) -- (6,0.0611) -- (9,3.2973) -- (9,3.2973) -- (6,0.0611) -- (3,2.5325) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5162) -- (6,0.0817) -- (9,3.1448) -- (9,3.1448) -- (6,0.0817) -- (3,2.5162) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4221) -- (3,2.4675) -- (6,0.0261) -- (9,3.4676) -- (9,3.4676) -- (6,0.0261) -- (3,2.4675) -- (0,0.4221) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4026) -- (3,2.3400) -- (6,0.0989) -- (9,0.9147) -- (9,0.9147) -- (6,0.0989) -- (3,2.3400) -- (0,0.4026) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5400) -- (6,0.0456) -- (9,3.8674) -- (9,3.8674) -- (6,0.0456) -- (3,2.5400) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.3300) -- (6,0.0333) -- (9,4.4717) -- (9,4.4717) -- (6,0.0333) -- (3,2.3300) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.3062) -- (6,0.0894) -- (9,3.6997) -- (9,3.6997) -- (6,0.0894) -- (3,2.3062) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.3025) -- (6,0.0672) -- (9,4.2825) -- (9,4.2825) -- (6,0.0672) -- (3,2.3025) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.4688) -- (6,0.0833) -- (9,4.1957) -- (9,4.1957) -- (6,0.0833) -- (3,2.4688) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5013) -- (6,0.1183) -- (9,0.6861) -- (9,0.6861) -- (6,0.1183) -- (3,2.5013) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5488) -- (6,0.0606) -- (9,3.3359) -- (9,3.3359) -- (6,0.0606) -- (3,2.5488) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5789) -- (3,2.5450) -- (6,0.0506) -- (9,3.8893) -- (9,3.8893) -- (6,0.0506) -- (3,2.5450) -- (0,0.5789) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3763) -- (6,0.1028) -- (9,0.4804) -- (9,0.4804) -- (6,0.1028) -- (3,2.3763) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.4075) -- (6,0.0856) -- (9,4.7141) -- (9,4.7141) -- (6,0.0856) -- (3,2.4075) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.3588) -- (6,0.0383) -- (9,0.1922) -- (9,0.1922) -- (6,0.0383) -- (3,2.3588) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.3025) -- (6,0.0617) -- (9,3.5856) -- (9,3.5856) -- (6,0.0617) -- (3,2.3025) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.4838) -- (6,0.0672) -- (9,0.0474) -- (9,0.0474) -- (6,0.0672) -- (3,2.4838) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.3625) -- (6,0.0706) -- (9,3.4311) -- (9,3.4311) -- (6,0.0706) -- (3,2.3625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5968) -- (3,2.5488) -- (6,0.0356) -- (9,4.9562) -- (9,4.9562) -- (6,0.0356) -- (3,2.5488) -- (0,0.5968) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3112) -- (6,0.0778) -- (9,0.5426) -- (9,0.5426) -- (6,0.0778) -- (3,2.3112) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3025) -- (6,0.0728) -- (9,4.0105) -- (9,4.0105) -- (6,0.0728) -- (3,2.3025) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3350) -- (6,0.0439) -- (9,3.2557) -- (9,3.2557) -- (6,0.0439) -- (3,2.3350) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2804) -- (3,2.3788) -- (6,0.0756) -- (9,3.1118) -- (9,3.1118) -- (6,0.0756) -- (3,2.3788) -- (0,0.2804) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5790) -- (3,2.3825) -- (6,0.0594) -- (9,3.9379) -- (9,3.9379) -- (6,0.0594) -- (3,2.3825) -- (0,0.5790) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5710) -- (3,2.4400) -- (6,0.0739) -- (9,3.2076) -- (9,3.2076) -- (6,0.0739) -- (3,2.4400) -- (0,0.5710) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7025) -- (6,0.0617) -- (9,4.7829) -- (9,4.7829) -- (6,0.0617) -- (3,2.7025) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7150) -- (6,0.0711) -- (9,3.8341) -- (9,3.8341) -- (6,0.0711) -- (3,2.7150) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.6063) -- (6,0.0839) -- (9,0.7267) -- (9,0.7267) -- (6,0.0839) -- (3,2.6063) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7025) -- (6,0.0333) -- (9,4.8730) -- (9,4.8730) -- (6,0.0333) -- (3,2.7025) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4529) -- (3,2.6088) -- (6,0.0444) -- (9,4.0144) -- (9,4.0144) -- (6,0.0444) -- (3,2.6088) -- (0,0.4529) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5625) -- (3,2.7100) -- (6,0.0667) -- (9,4.5143) -- (9,4.5143) -- (6,0.0667) -- (3,2.7100) -- (0,0.5625) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7200) -- (6,0.1089) -- (9,0.0609) -- (9,0.0609) -- (6,0.1089) -- (3,2.7200) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.6938) -- (6,0.0717) -- (9,4.5226) -- (9,4.5226) -- (6,0.0717) -- (3,2.6938) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.6412) -- (6,0.0533) -- (9,4.2005) -- (9,4.2005) -- (6,0.0533) -- (3,2.6412) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5723) -- (3,2.6738) -- (6,0.0578) -- (9,4.1502) -- (9,4.1502) -- (6,0.0578) -- (3,2.6738) -- (0,0.5723) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7113) -- (6,0.0806) -- (9,4.1944) -- (9,4.1944) -- (6,0.0806) -- (3,2.7113) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.7300) -- (6,0.0611) -- (9,3.2998) -- (9,3.2998) -- (6,0.0611) -- (3,2.7300) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6775) -- (6,0.0433) -- (9,3.9284) -- (9,3.9284) -- (6,0.0433) -- (3,2.6775) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5825) -- (6,0.1094) -- (9,0.7673) -- (9,0.7673) -- (6,0.1094) -- (3,2.5825) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6215) -- (3,2.5575) -- (6,0.0806) -- (9,0.2395) -- (9,0.2395) -- (6,0.0806) -- (3,2.5575) -- (0,0.6215) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7300) -- (6,0.0611) -- (9,3.2109) -- (9,3.2109) -- (6,0.0611) -- (3,2.7300) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6050) -- (6,0.0394) -- (9,4.3263) -- (9,4.3263) -- (6,0.0394) -- (3,2.6050) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.7300) -- (6,0.0422) -- (9,3.5555) -- (9,3.5555) -- (6,0.0422) -- (3,2.7300) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7225) -- (6,0.0800) -- (9,4.9749) -- (9,4.9749) -- (6,0.0800) -- (3,2.7225) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.6575) -- (6,0.0483) -- (9,4.8688) -- (9,4.8688) -- (6,0.0483) -- (3,2.6575) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.6300) -- (6,0.0733) -- (9,3.6197) -- (9,3.6197) -- (6,0.0733) -- (3,2.6300) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.7188) -- (6,0.0522) -- (9,3.3485) -- (9,3.3485) -- (6,0.0522) -- (3,2.7188) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5938) -- (6,0.0794) -- (9,3.6177) -- (9,3.6177) -- (6,0.0794) -- (3,2.5938) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3866) -- (3,2.7225) -- (6,0.0706) -- (9,4.4818) -- (9,4.4818) -- (6,0.0706) -- (3,2.7225) -- (0,0.3866) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6250) -- (6,0.0539) -- (9,0.3978) -- (9,0.3978) -- (6,0.0539) -- (3,2.6250) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.7100) -- (6,0.0567) -- (9,4.5849) -- (9,4.5849) -- (6,0.0567) -- (3,2.7100) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6050) -- (6,0.0394) -- (9,3.9041) -- (9,3.9041) -- (6,0.0394) -- (3,2.6050) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5537) -- (6,0.0856) -- (9,0.0785) -- (9,0.0785) -- (6,0.0856) -- (3,2.5537) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4743) -- (3,2.5925) -- (6,0.0344) -- (9,3.1673) -- (9,3.1673) -- (6,0.0344) -- (3,2.5925) -- (0,0.4743) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5592) -- (3,2.6125) -- (6,0.0244) -- (9,3.9366) -- (9,3.9366) -- (6,0.0244) -- (3,2.6125) -- (0,0.5592) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.6700) -- (6,0.0339) -- (9,4.1535) -- (9,4.1535) -- (6,0.0339) -- (3,2.6700) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6288) -- (6,0.0294) -- (9,3.9926) -- (9,3.9926) -- (6,0.0294) -- (3,2.6288) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2848) -- (3,2.7225) -- (6,0.0567) -- (9,4.8453) -- (9,4.8453) -- (6,0.0567) -- (3,2.7225) -- (0,0.2848) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.6225) -- (6,0.0983) -- (9,4.2159) -- (9,4.2159) -- (6,0.0983) -- (3,2.6225) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.6425) -- (6,0.0778) -- (9,4.4831) -- (9,4.4831) -- (6,0.0778) -- (3,2.6425) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4288) -- (3,2.5575) -- (6,0.0856) -- (9,3.9663) -- (9,3.9663) -- (6,0.0856) -- (3,2.5575) -- (0,0.4288) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5888) -- (6,0.0744) -- (9,4.9811) -- (9,4.9811) -- (6,0.0744) -- (3,2.5888) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5888) -- (6,0.0444) -- (9,4.1014) -- (9,4.1014) -- (6,0.0444) -- (3,2.5888) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.6612) -- (6,0.0483) -- (9,4.7165) -- (9,4.7165) -- (6,0.0483) -- (3,2.6612) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5306) -- (3,2.7175) -- (6,0.0283) -- (9,3.3878) -- (9,3.3878) -- (6,0.0283) -- (3,2.7175) -- (0,0.5306) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7113) -- (6,0.1183) -- (9,0.3464) -- (9,0.3464) -- (6,0.1183) -- (3,2.7113) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5688) -- (6,0.0600) -- (9,3.3294) -- (9,3.3294) -- (6,0.0600) -- (3,2.5688) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.6538) -- (6,0.0678) -- (9,4.6224) -- (9,4.6224) -- (6,0.0678) -- (3,2.6538) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.6863) -- (6,0.0528) -- (9,3.8022) -- (9,3.8022) -- (6,0.0528) -- (3,2.6863) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4310) -- (3,2.6738) -- (6,0.0672) -- (9,4.9024) -- (9,4.9024) -- (6,0.0672) -- (3,2.6738) -- (0,0.4310) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.6375) -- (6,0.0489) -- (9,3.9714) -- (9,3.9714) -- (6,0.0489) -- (3,2.6375) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5650) -- (6,0.0600) -- (9,3.2958) -- (9,3.2958) -- (6,0.0600) -- (3,2.5650) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6149) -- (3,2.6913) -- (6,0.1006) -- (9,0.5683) -- (9,0.5683) -- (6,0.1006) -- (3,2.6913) -- (0,0.6149) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4903) -- (3,2.6812) -- (6,0.0383) -- (9,3.4112) -- (9,3.4112) -- (6,0.0383) -- (3,2.6812) -- (0,0.4903) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7062) -- (6,0.0667) -- (9,0.5440) -- (9,0.5440) -- (6,0.0667) -- (3,2.7062) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6046) -- (3,2.8638) -- (6,0.0406) -- (9,4.6729) -- (9,4.6729) -- (6,0.0406) -- (3,2.8638) -- (0,0.6046) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8925) -- (6,0.0622) -- (9,3.5899) -- (9,3.5899) -- (6,0.0622) -- (3,2.8925) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.8237) -- (6,0.0728) -- (9,4.3658) -- (9,4.3658) -- (6,0.0728) -- (3,2.8237) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.7825) -- (6,0.0644) -- (9,4.0871) -- (9,4.0871) -- (6,0.0644) -- (3,2.7825) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.9087) -- (6,0.0572) -- (9,4.7685) -- (9,4.7685) -- (6,0.0572) -- (3,2.9087) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4358) -- (3,2.7912) -- (6,0.0739) -- (9,4.5726) -- (9,4.5726) -- (6,0.0739) -- (3,2.7912) -- (0,0.4358) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.7862) -- (6,0.0367) -- (9,3.4210) -- (9,3.4210) -- (6,0.0367) -- (3,2.7862) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.8600) -- (6,0.0406) -- (9,3.8832) -- (9,3.8832) -- (6,0.0406) -- (3,2.8600) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7387) -- (6,0.0561) -- (9,4.6068) -- (9,4.6068) -- (6,0.0561) -- (3,2.7387) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3583) -- (3,2.7787) -- (6,0.0278) -- (9,4.1011) -- (9,4.1011) -- (6,0.0278) -- (3,2.7787) -- (0,0.3583) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.8687) -- (6,0.0761) -- (9,3.0242) -- (9,3.0242) -- (6,0.0761) -- (3,2.8687) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.8675) -- (6,0.0406) -- (9,4.8577) -- (9,4.8577) -- (6,0.0406) -- (3,2.8675) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.7713) -- (6,0.0467) -- (9,4.6790) -- (9,4.6790) -- (6,0.0467) -- (3,2.7713) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2921) -- (3,2.9075) -- (6,0.0356) -- (9,4.4772) -- (9,4.4772) -- (6,0.0356) -- (3,2.9075) -- (0,0.2921) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.9162) -- (6,0.0394) -- (9,4.6233) -- (9,4.6233) -- (6,0.0394) -- (3,2.9162) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7750) -- (6,0.0417) -- (9,3.1775) -- (9,3.1775) -- (6,0.0417) -- (3,2.7750) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.8725) -- (6,0.0894) -- (9,0.3207) -- (9,0.3207) -- (6,0.0894) -- (3,2.8725) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4195) -- (3,2.8438) -- (6,0.0722) -- (9,4.3435) -- (9,4.3435) -- (6,0.0722) -- (3,2.8438) -- (0,0.4195) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4646) -- (3,2.7637) -- (6,0.0883) -- (9,4.7981) -- (9,4.7981) -- (6,0.0883) -- (3,2.7637) -- (0,0.4646) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.7663) -- (6,0.0467) -- (9,4.8048) -- (9,4.8048) -- (6,0.0467) -- (3,2.7663) -- (0,1.2621) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4525) -- (3,2.8712) -- (6,0.0311) -- (9,4.5954) -- (9,4.5954) -- (6,0.0311) -- (3,2.8712) -- (0,0.4525) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.8275) -- (6,0.0456) -- (9,3.2421) -- (9,3.2421) -- (6,0.0456) -- (3,2.8275) -- (0,1.2621) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.7750) -- (6,0.0417) -- (9,4.6292) -- (9,4.6292) -- (6,0.0417) -- (3,2.7750) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,2.7988) -- (6,0.0461) -- (9,3.9730) -- (9,3.9730) -- (6,0.0461) -- (3,2.7988) -- (0,1.2621) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.8600) -- (6,0.0361) -- (9,4.4916) -- (9,4.4916) -- (6,0.0361) -- (3,2.8600) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.8075) -- (6,0.0778) -- (9,3.4623) -- (9,3.4623) -- (6,0.0778) -- (3,2.8075) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7462) -- (6,0.0611) -- (9,4.9441) -- (9,4.9441) -- (6,0.0611) -- (3,2.7462) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5505) -- (3,2.7988) -- (6,0.0594) -- (9,4.2559) -- (9,4.2559) -- (6,0.0594) -- (3,2.7988) -- (0,0.5505) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7787) -- (6,0.0372) -- (9,3.1276) -- (9,3.1276) -- (6,0.0372) -- (3,2.7787) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.8037) -- (6,0.0594) -- (9,0.2463) -- (9,0.2463) -- (6,0.0594) -- (3,2.8037) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.8763) -- (6,0.0628) -- (9,0.9594) -- (9,0.9594) -- (6,0.0628) -- (3,2.8763) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.8963) -- (6,0.0533) -- (9,4.8121) -- (9,4.8121) -- (6,0.0533) -- (3,2.8963) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4555) -- (3,2.7750) -- (6,0.0789) -- (9,4.5376) -- (9,4.5376) -- (6,0.0789) -- (3,2.7750) -- (0,0.4555) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7750) -- (6,0.0278) -- (9,0.6928) -- (9,0.6928) -- (6,0.0278) -- (3,2.7750) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.8475) -- (6,0.0589) -- (9,3.2227) -- (9,3.2227) -- (6,0.0589) -- (3,2.8475) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.7550) -- (6,0.0467) -- (9,3.2574) -- (9,3.2574) -- (6,0.0467) -- (3,2.7550) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.9125) -- (6,0.0356) -- (9,4.3130) -- (9,4.3130) -- (6,0.0356) -- (3,2.9125) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7387) -- (6,0.0517) -- (9,4.4774) -- (9,4.4774) -- (6,0.0517) -- (3,2.7387) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2925) -- (3,2.8150) -- (6,0.0456) -- (9,3.0541) -- (9,3.0541) -- (6,0.0456) -- (3,2.8150) -- (0,0.2925) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3264) -- (3,2.9162) -- (6,0.0617) -- (9,4.7077) -- (9,4.7077) -- (6,0.0617) -- (3,2.9162) -- (0,0.3264) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5916) -- (3,2.8125) -- (6,0.1144) -- (9,0.4520) -- (9,0.4520) -- (6,0.1144) -- (3,2.8125) -- (0,0.5916) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7462) -- (6,0.0611) -- (9,4.5341) -- (9,4.5341) -- (6,0.0611) -- (3,2.7462) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.8725) -- (6,0.0628) -- (9,3.1203) -- (9,3.1203) -- (6,0.0628) -- (3,2.8725) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7425) -- (6,0.0328) -- (9,3.0919) -- (9,3.0919) -- (6,0.0328) -- (3,2.7425) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8287) -- (6,0.1000) -- (9,0.2774) -- (9,0.2774) -- (6,0.1000) -- (3,2.8287) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7625) -- (6,0.0278) -- (9,4.6509) -- (9,4.6509) -- (6,0.0278) -- (3,2.7625) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.7425) -- (6,0.0422) -- (9,4.0849) -- (9,4.0849) -- (6,0.0422) -- (3,2.7425) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8150) -- (6,0.0456) -- (9,4.2925) -- (9,4.2925) -- (6,0.0456) -- (3,2.8150) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7475) -- (6,0.0794) -- (9,3.6428) -- (9,3.6428) -- (6,0.0794) -- (3,2.7475) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.9075) -- (6,0.0311) -- (9,4.0000) -- (9,4.0000) -- (6,0.0311) -- (3,2.9075) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.0537) -- (6,0.0461) -- (9,0.0108) -- (9,0.0108) -- (6,0.0461) -- (3,3.0537) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6225) -- (3,3.0337) -- (6,0.0889) -- (9,0.7537) -- (9,0.7537) -- (6,0.0889) -- (3,3.0337) -- (0,0.6225) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.9613) -- (6,0.0567) -- (9,4.5587) -- (9,4.5587) -- (6,0.0567) -- (3,2.9613) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5199) -- (3,3.0812) -- (6,0.0583) -- (9,3.6070) -- (9,3.6070) -- (6,0.0583) -- (3,3.0812) -- (0,0.5199) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3067) -- (3,3.0663) -- (6,0.0544) -- (9,3.7902) -- (9,3.7902) -- (6,0.0544) -- (3,3.0663) -- (0,0.3067) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5973) -- (3,2.9737) -- (6,0.0778) -- (9,3.4030) -- (9,3.4030) -- (6,0.0778) -- (3,2.9737) -- (0,0.5973) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0575) -- (6,0.0633) -- (9,0.1407) -- (9,0.1407) -- (6,0.0633) -- (3,3.0575) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.9688) -- (6,0.0522) -- (9,4.7822) -- (9,4.7822) -- (6,0.0522) -- (3,2.9688) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.0488) -- (6,0.0339) -- (9,0.9905) -- (9,0.9905) -- (6,0.0339) -- (3,3.0488) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.0213) -- (6,0.0639) -- (9,4.6230) -- (9,4.6230) -- (6,0.0639) -- (3,3.0213) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0575) -- (6,0.0422) -- (9,3.6802) -- (9,3.6802) -- (6,0.0422) -- (3,3.0575) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.9775) -- (6,0.0861) -- (9,0.8796) -- (9,0.8796) -- (6,0.0861) -- (3,2.9775) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.9562) -- (6,0.0478) -- (9,3.3258) -- (9,3.3258) -- (6,0.0478) -- (3,2.9562) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.9888) -- (6,0.0689) -- (9,3.5749) -- (9,3.5749) -- (6,0.0689) -- (3,2.9888) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4491) -- (3,3.0537) -- (6,0.0294) -- (9,0.6360) -- (9,0.6360) -- (6,0.0294) -- (3,3.0537) -- (0,0.4491) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0213) -- (6,0.0556) -- (9,3.5636) -- (9,3.5636) -- (6,0.0556) -- (3,3.0213) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.9850) -- (6,0.0433) -- (9,3.5384) -- (9,3.5384) -- (6,0.0433) -- (3,2.9850) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2788) -- (3,2.9450) -- (6,0.0783) -- (9,4.2668) -- (9,4.2668) -- (6,0.0783) -- (3,2.9450) -- (0,0.2788) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0088) -- (6,0.0428) -- (9,4.1201) -- (9,4.1201) -- (6,0.0428) -- (3,3.0088) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.9525) -- (6,0.0306) -- (9,4.0788) -- (9,4.0788) -- (6,0.0306) -- (3,2.9525) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.0337) -- (6,0.0511) -- (9,4.7206) -- (9,4.7206) -- (6,0.0511) -- (3,3.0337) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.9688) -- (6,0.0822) -- (9,4.5092) -- (9,4.5092) -- (6,0.0822) -- (3,2.9688) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0325) -- (6,0.0294) -- (9,3.8750) -- (9,3.8750) -- (6,0.0294) -- (3,3.0325) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.0337) -- (6,0.0722) -- (9,0.8363) -- (9,0.8363) -- (6,0.0722) -- (3,3.0337) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.9562) -- (6,0.0306) -- (9,4.1295) -- (9,4.1295) -- (6,0.0306) -- (3,2.9562) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2884) -- (3,3.0013) -- (6,0.0428) -- (9,3.7628) -- (9,3.7628) -- (6,0.0428) -- (3,3.0013) -- (0,0.2884) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.9575) -- (6,0.1089) -- (9,0.1840) -- (9,0.1840) -- (6,0.1089) -- (3,2.9575) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.9487) -- (6,0.0433) -- (9,4.2678) -- (9,4.2678) -- (6,0.0433) -- (3,2.9487) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.0775) -- (6,0.0544) -- (9,0.6116) -- (9,0.6116) -- (6,0.0544) -- (3,3.0775) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3792) -- (3,3.0625) -- (6,0.0756) -- (9,4.1340) -- (9,4.1340) -- (6,0.0756) -- (3,3.0625) -- (0,0.3792) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0375) -- (6,0.0633) -- (9,4.8915) -- (9,4.8915) -- (6,0.0633) -- (3,3.0375) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.0612) -- (6,0.0628) -- (9,3.2249) -- (9,3.2249) -- (6,0.0628) -- (3,3.0612) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.0700) -- (6,0.0544) -- (9,3.8390) -- (9,3.8390) -- (6,0.0544) -- (3,3.0700) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.9850) -- (6,0.0561) -- (9,0.8904) -- (9,0.8904) -- (6,0.0561) -- (3,2.9850) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.9562) -- (6,0.0350) -- (9,4.1165) -- (9,4.1165) -- (6,0.0350) -- (3,2.9562) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.9688) -- (6,0.0261) -- (9,4.3961) -- (9,4.3961) -- (6,0.0261) -- (3,2.9688) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.0863) -- (6,0.0456) -- (9,4.3245) -- (9,4.3245) -- (6,0.0456) -- (3,3.0863) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0263) -- (6,0.0767) -- (9,3.6999) -- (9,3.6999) -- (6,0.0767) -- (3,3.0263) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.9362) -- (6,0.0394) -- (9,4.0877) -- (9,4.0877) -- (6,0.0394) -- (3,2.9362) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3372) -- (3,2.9362) -- (6,0.0483) -- (9,4.4449) -- (9,4.4449) -- (6,0.0483) -- (3,2.9362) -- (0,0.3372) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.9400) -- (6,0.0522) -- (9,4.9966) -- (9,4.9966) -- (6,0.0522) -- (3,2.9400) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0137) -- (6,0.0856) -- (9,3.3682) -- (9,3.3682) -- (6,0.0856) -- (3,3.0137) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0213) -- (6,0.0683) -- (9,3.7344) -- (9,3.7344) -- (6,0.0683) -- (3,3.0213) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5906) -- (3,2.9438) -- (6,0.0478) -- (9,0.5250) -- (9,0.5250) -- (6,0.0478) -- (3,2.9438) -- (0,0.5906) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2940) -- (3,3.0013) -- (6,0.0344) -- (9,4.7715) -- (9,4.7715) -- (6,0.0344) -- (3,3.0013) -- (0,0.2940) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2966) -- (3,3.0575) -- (6,0.0717) -- (9,4.7858) -- (9,4.7858) -- (6,0.0717) -- (3,3.0575) -- (0,0.2966) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2931) -- (3,3.0812) -- (6,0.0461) -- (9,4.9197) -- (9,4.9197) -- (6,0.0461) -- (3,3.0812) -- (0,0.2931) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0537) -- (6,0.0422) -- (9,3.4962) -- (9,3.4962) -- (6,0.0422) -- (3,3.0537) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.0050) -- (6,0.0472) -- (9,4.2634) -- (9,4.2634) -- (6,0.0472) -- (3,3.0050) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0412) -- (6,0.0678) -- (9,3.3713) -- (9,3.3713) -- (6,0.0678) -- (3,3.0412) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.1787) -- (6,0.0644) -- (9,3.0865) -- (9,3.0865) -- (6,0.0644) -- (3,3.1787) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2388) -- (6,0.0517) -- (9,4.2525) -- (9,4.2525) -- (6,0.0517) -- (3,3.2388) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3480) -- (3,3.0900) -- (6,0.0333) -- (9,4.1904) -- (9,4.1904) -- (6,0.0333) -- (3,3.0900) -- (0,0.3480) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.0975) -- (6,0.0372) -- (9,3.7264) -- (9,3.7264) -- (6,0.0372) -- (3,3.0975) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.2225) -- (6,0.0317) -- (9,3.2758) -- (9,3.2758) -- (6,0.0317) -- (3,3.2225) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1837) -- (6,0.0850) -- (9,0.8647) -- (9,0.8647) -- (6,0.0850) -- (3,3.1837) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.2112) -- (6,0.0361) -- (9,3.3232) -- (9,3.3232) -- (6,0.0361) -- (3,3.2112) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6114) -- (3,3.1225) -- (6,0.0739) -- (9,4.9540) -- (9,4.9540) -- (6,0.0739) -- (3,3.1225) -- (0,0.6114) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1225) -- (6,0.0328) -- (9,4.5973) -- (9,4.5973) -- (6,0.0328) -- (3,3.1225) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.1338) -- (6,0.0367) -- (9,3.7565) -- (9,3.7565) -- (6,0.0367) -- (3,3.1338) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.1588) -- (6,0.0489) -- (9,4.7649) -- (9,4.7649) -- (6,0.0489) -- (3,3.1588) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1750) -- (6,0.0406) -- (9,3.1293) -- (9,3.1293) -- (6,0.0406) -- (3,3.1750) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.2350) -- (6,0.0517) -- (9,3.3550) -- (9,3.3550) -- (6,0.0517) -- (3,3.2350) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2600) -- (6,0.0550) -- (9,0.1894) -- (9,0.1894) -- (6,0.0550) -- (3,3.2600) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.1913) -- (6,0.0767) -- (9,0.6604) -- (9,0.6604) -- (6,0.0767) -- (3,3.1913) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2275) -- (6,0.0317) -- (9,4.8038) -- (9,4.8038) -- (6,0.0317) -- (3,3.2275) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.1138) -- (6,0.0539) -- (9,4.4730) -- (9,4.4730) -- (6,0.0539) -- (3,3.1138) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5080) -- (3,3.1875) -- (6,0.0683) -- (9,4.9601) -- (9,4.9601) -- (6,0.0683) -- (3,3.1875) -- (0,0.5080) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.1138) -- (6,0.0411) -- (9,4.7783) -- (9,4.7783) -- (6,0.0411) -- (3,3.1138) -- (0,1.2621) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2637) -- (6,0.0278) -- (9,3.6112) -- (9,3.6112) -- (6,0.0278) -- (3,3.2637) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1350) -- (6,0.0694) -- (9,4.7700) -- (9,4.7700) -- (6,0.0694) -- (3,3.1350) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.1025) -- (6,0.0828) -- (9,0.6793) -- (9,0.6793) -- (6,0.0828) -- (3,3.1025) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.1338) -- (6,0.0572) -- (9,0.6644) -- (9,0.6644) -- (6,0.0572) -- (3,3.1338) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2550) -- (6,0.0356) -- (9,4.1971) -- (9,4.1971) -- (6,0.0356) -- (3,3.2550) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.1988) -- (6,0.0561) -- (9,3.9839) -- (9,3.9839) -- (6,0.0561) -- (3,3.1988) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.2200) -- (6,0.0761) -- (9,4.7031) -- (9,4.7031) -- (6,0.0761) -- (3,3.2200) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.1550) -- (6,0.0611) -- (9,3.0572) -- (9,3.0572) -- (6,0.0611) -- (3,3.1550) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4950) -- (3,3.0975) -- (6,0.0456) -- (9,3.8537) -- (9,3.8537) -- (6,0.0456) -- (3,3.0975) -- (0,0.4950) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4185) -- (3,3.1188) -- (6,0.0533) -- (9,3.2505) -- (9,3.2505) -- (6,0.0533) -- (3,3.1188) -- (0,0.4185) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.1700) -- (6,0.0444) -- (9,3.1262) -- (9,3.1262) -- (6,0.0444) -- (3,3.1700) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.2275) -- (6,0.0439) -- (9,4.5838) -- (9,4.5838) -- (6,0.0439) -- (3,3.2275) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2637) -- (6,0.0750) -- (9,0.1028) -- (9,0.1028) -- (6,0.0750) -- (3,3.2637) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2713) -- (6,0.0511) -- (9,4.6383) -- (9,4.6383) -- (6,0.0511) -- (3,3.2713) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.1425) -- (6,0.0289) -- (9,3.2387) -- (9,3.2387) -- (6,0.0289) -- (3,3.1425) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2550) -- (6,0.0433) -- (9,3.2979) -- (9,3.2979) -- (6,0.0433) -- (3,3.2550) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.1875) -- (6,0.0683) -- (9,4.8933) -- (9,4.8933) -- (6,0.0683) -- (3,3.1875) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.1662) -- (6,0.0367) -- (9,4.8568) -- (9,4.8568) -- (6,0.0367) -- (3,3.1662) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2075) -- (6,0.0639) -- (9,0.0825) -- (9,0.0825) -- (6,0.0639) -- (3,3.2075) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.1263) -- (6,0.0372) -- (9,4.0175) -- (9,4.0175) -- (6,0.0372) -- (3,3.1263) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5930) -- (3,3.2150) -- (6,0.0400) -- (9,3.5125) -- (9,3.5125) -- (6,0.0400) -- (3,3.2150) -- (0,0.5930) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2550) -- (6,0.0511) -- (9,4.7689) -- (9,4.7689) -- (6,0.0511) -- (3,3.2550) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.1588) -- (6,0.0283) -- (9,0.3424) -- (9,0.3424) -- (6,0.0283) -- (3,3.1588) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2350) -- (6,0.0478) -- (9,4.2992) -- (9,4.2992) -- (6,0.0478) -- (3,3.2350) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4597) -- (3,3.2525) -- (6,0.1067) -- (9,0.1610) -- (9,0.1610) -- (6,0.1067) -- (3,3.2525) -- (0,0.4597) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.0900) -- (6,0.0417) -- (9,4.2393) -- (9,4.2393) -- (6,0.0417) -- (3,3.0900) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5318) -- (3,3.1063) -- (6,0.0333) -- (9,3.7048) -- (9,3.7048) -- (6,0.0333) -- (3,3.1063) -- (0,0.5318) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3742) -- (3,3.0975) -- (6,0.0456) -- (9,4.2938) -- (9,4.2938) -- (6,0.0456) -- (3,3.0975) -- (0,0.3742) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2437) -- (6,0.0833) -- (9,0.3153) -- (9,0.3153) -- (6,0.0833) -- (3,3.2437) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.2388) -- (6,0.0439) -- (9,3.7179) -- (9,3.7179) -- (6,0.0439) -- (3,3.2388) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2313) -- (6,0.0439) -- (9,4.5434) -- (9,4.5434) -- (6,0.0439) -- (3,3.2313) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.3125) -- (6,0.0506) -- (9,3.3925) -- (9,3.3925) -- (6,0.0506) -- (3,3.3125) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.2750) -- (6,0.0356) -- (9,3.4202) -- (9,3.4202) -- (6,0.0356) -- (3,3.2750) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3487) -- (6,0.0578) -- (9,0.8390) -- (9,0.8390) -- (6,0.0578) -- (3,3.3487) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.2837) -- (6,0.0311) -- (9,4.2019) -- (9,4.2019) -- (6,0.0311) -- (3,3.2837) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3163) -- (6,0.0661) -- (9,0.8999) -- (9,0.8999) -- (6,0.0661) -- (3,3.3163) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3237) -- (6,0.0272) -- (9,3.9671) -- (9,3.9671) -- (6,0.0272) -- (3,3.3237) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2855) -- (3,3.3650) -- (6,0.0461) -- (9,4.1901) -- (9,4.1901) -- (6,0.0461) -- (3,3.3650) -- (0,0.2855) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3000) -- (6,0.0467) -- (9,3.1563) -- (9,3.1563) -- (6,0.0467) -- (3,3.3000) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4033) -- (3,3.3525) -- (6,0.0344) -- (9,3.7834) -- (9,3.7834) -- (6,0.0344) -- (3,3.3525) -- (0,0.4033) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3487) -- (6,0.0422) -- (9,3.4703) -- (9,3.4703) -- (6,0.0422) -- (3,3.3487) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2800) -- (6,0.0311) -- (9,4.3230) -- (9,4.3230) -- (6,0.0311) -- (3,3.2800) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4050) -- (6,0.0756) -- (9,0.9581) -- (9,0.9581) -- (6,0.0756) -- (3,3.4050) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2800) -- (6,0.0433) -- (9,0.3924) -- (9,0.3924) -- (6,0.0433) -- (3,3.2800) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.2912) -- (6,0.0350) -- (9,3.7136) -- (9,3.7136) -- (6,0.0350) -- (3,3.2912) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4175) -- (6,0.0489) -- (9,4.0402) -- (9,4.0402) -- (6,0.0489) -- (3,3.4175) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.4125) -- (6,0.0378) -- (9,4.5436) -- (9,4.5436) -- (6,0.0378) -- (3,3.4125) -- (0,1.2621) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3925) -- (6,0.0417) -- (9,0.7158) -- (9,0.7158) -- (6,0.0417) -- (3,3.3925) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4191) -- (3,3.3725) -- (6,0.0494) -- (9,4.8467) -- (9,4.8467) -- (6,0.0494) -- (3,3.3725) -- (0,0.4191) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3600) -- (6,0.0383) -- (9,4.9769) -- (9,4.9769) -- (6,0.0383) -- (3,3.3600) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6365) -- (3,3.3237) -- (6,0.0467) -- (9,4.4860) -- (9,4.4860) -- (6,0.0467) -- (3,3.3237) -- (0,0.6365) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.4213) -- (6,0.0300) -- (9,3.3976) -- (9,3.3976) -- (6,0.0300) -- (3,3.4213) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5589) -- (3,3.3763) -- (6,0.0267) -- (9,3.7474) -- (9,3.7474) -- (6,0.0267) -- (3,3.3763) -- (0,0.5589) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3072) -- (3,3.3687) -- (6,0.0383) -- (9,4.4064) -- (9,4.4064) -- (6,0.0383) -- (3,3.3687) -- (0,0.3072) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2875) -- (6,0.0706) -- (9,0.0487) -- (9,0.0487) -- (6,0.0706) -- (3,3.2875) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3887) -- (6,0.0533) -- (9,0.9080) -- (9,0.9080) -- (6,0.0533) -- (3,3.3887) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.3637) -- (6,0.0383) -- (9,3.0661) -- (9,3.0661) -- (6,0.0383) -- (3,3.3637) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4162) -- (6,0.0228) -- (9,3.3068) -- (9,3.3068) -- (6,0.0228) -- (3,3.4162) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.3113) -- (6,0.0389) -- (9,3.9184) -- (9,3.9184) -- (6,0.0389) -- (3,3.3113) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5681) -- (3,3.2963) -- (6,0.0467) -- (9,3.8787) -- (9,3.8787) -- (6,0.0467) -- (3,3.2963) -- (0,0.5681) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.3763) -- (6,0.0494) -- (9,4.3012) -- (9,4.3012) -- (6,0.0494) -- (3,3.3763) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4050) -- (6,0.0339) -- (9,3.6603) -- (9,3.6603) -- (6,0.0339) -- (3,3.4050) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3000) -- (6,0.0233) -- (9,3.6443) -- (9,3.6443) -- (6,0.0233) -- (3,3.3000) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.4013) -- (6,0.0528) -- (9,3.4019) -- (9,3.4019) -- (6,0.0528) -- (3,3.4013) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3737) -- (6,0.0878) -- (9,0.3694) -- (9,0.3694) -- (6,0.0878) -- (3,3.3737) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4967) -- (3,3.2963) -- (6,0.0778) -- (9,0.4371) -- (9,0.4371) -- (6,0.0778) -- (3,3.2963) -- (0,0.4967) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3275) -- (6,0.0311) -- (9,3.6784) -- (9,3.6784) -- (6,0.0311) -- (3,3.3275) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2800) -- (6,0.0433) -- (9,3.0343) -- (9,3.0343) -- (6,0.0433) -- (3,3.2800) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3637) -- (6,0.0306) -- (9,3.1699) -- (9,3.1699) -- (6,0.0306) -- (3,3.3637) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.4050) -- (6,0.0378) -- (9,4.7565) -- (9,4.7565) -- (6,0.0378) -- (3,3.4050) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4050) -- (6,0.0378) -- (9,4.7209) -- (9,4.7209) -- (6,0.0378) -- (3,3.4050) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4137) -- (6,0.0978) -- (9,0.2355) -- (9,0.2355) -- (6,0.0978) -- (3,3.4137) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3075) -- (6,0.0311) -- (9,3.6199) -- (9,3.6199) -- (6,0.0311) -- (3,3.3075) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3600) -- (6,0.0383) -- (9,4.5413) -- (9,4.5413) -- (6,0.0383) -- (3,3.3600) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3876) -- (3,3.3438) -- (6,0.0500) -- (9,3.2515) -- (9,3.2515) -- (6,0.0500) -- (3,3.3438) -- (0,0.3876) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3600) -- (6,0.0344) -- (9,4.6079) -- (9,4.6079) -- (6,0.0344) -- (3,3.3600) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3325) -- (6,0.0578) -- (9,4.6219) -- (9,4.6219) -- (6,0.0578) -- (3,3.3325) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4213) -- (6,0.0300) -- (9,3.0548) -- (9,3.0548) -- (6,0.0300) -- (3,3.4213) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3400) -- (6,0.0344) -- (9,4.9458) -- (9,4.9458) -- (6,0.0344) -- (3,3.3400) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.3963) -- (6,0.0456) -- (9,4.5537) -- (9,4.5537) -- (6,0.0456) -- (3,3.3963) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3037) -- (6,0.0233) -- (9,4.2810) -- (9,4.2810) -- (6,0.0233) -- (3,3.3037) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6030) -- (3,3.5137) -- (6,0.0511) -- (9,3.3779) -- (9,3.3779) -- (6,0.0511) -- (3,3.5137) -- (0,0.6030) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.5375) -- (6,0.0361) -- (9,4.1279) -- (9,4.1279) -- (6,0.0361) -- (3,3.5375) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5463) -- (6,0.0689) -- (9,3.4921) -- (9,3.4921) -- (6,0.0689) -- (3,3.5463) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3525) -- (3,3.5900) -- (6,0.0289) -- (9,4.2080) -- (9,4.2080) -- (6,0.0289) -- (3,3.5900) -- (0,0.3525) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4650) -- (6,0.0261) -- (9,0.0461) -- (9,0.0461) -- (6,0.0261) -- (3,3.4650) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.4900) -- (6,0.0367) -- (9,4.3869) -- (9,4.3869) -- (6,0.0367) -- (3,3.4900) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4537) -- (6,0.0633) -- (9,4.4752) -- (9,4.4752) -- (6,0.0633) -- (3,3.4537) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3720) -- (3,3.5825) -- (6,0.0539) -- (9,3.8295) -- (9,3.8295) -- (6,0.0539) -- (3,3.5825) -- (0,0.3720) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.4250) -- (6,0.0528) -- (9,4.3001) -- (9,4.3001) -- (6,0.0528) -- (3,3.4250) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5337) -- (6,0.0328) -- (9,3.5655) -- (9,3.5655) -- (6,0.0328) -- (3,3.5337) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2923) -- (3,3.4775) -- (6,0.0483) -- (9,4.8613) -- (9,4.8613) -- (6,0.0483) -- (3,3.4775) -- (0,0.2923) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5663) -- (6,0.0467) -- (9,0.9242) -- (9,0.9242) -- (6,0.0467) -- (3,3.5663) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5500) -- (6,0.0617) -- (9,0.0907) -- (9,0.0907) -- (6,0.0617) -- (3,3.5500) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4650) -- (6,0.0444) -- (9,3.5405) -- (9,3.5405) -- (6,0.0444) -- (3,3.4650) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5465) -- (3,3.5425) -- (6,0.0433) -- (9,4.2112) -- (9,4.2112) -- (6,0.0433) -- (3,3.5425) -- (0,0.5465) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4287) -- (6,0.0222) -- (9,4.7317) -- (9,4.7317) -- (6,0.0222) -- (3,3.4287) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4108) -- (3,3.4287) -- (6,0.0339) -- (9,3.0855) -- (9,3.0855) -- (6,0.0339) -- (3,3.4287) -- (0,0.4108) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4775) -- (6,0.0556) -- (9,0.0798) -- (9,0.0798) -- (6,0.0556) -- (3,3.4775) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.5300) -- (6,0.0656) -- (9,0.4344) -- (9,0.4344) -- (6,0.0656) -- (3,3.5300) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.4613) -- (6,0.0333) -- (9,4.1068) -- (9,4.1068) -- (6,0.0333) -- (3,3.4613) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5470) -- (3,3.4937) -- (6,0.0517) -- (9,4.1355) -- (9,4.1355) -- (6,0.0517) -- (3,3.4937) -- (0,0.5470) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6396) -- (3,3.5787) -- (6,0.0217) -- (9,4.9487) -- (9,4.9487) -- (6,0.0217) -- (3,3.5787) -- (0,0.6396) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5337) -- (6,0.0511) -- (9,4.0840) -- (9,4.0840) -- (6,0.0511) -- (3,3.5337) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5137) -- (6,0.0550) -- (9,4.3715) -- (9,4.3715) -- (6,0.0550) -- (3,3.5137) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.4775) -- (6,0.0444) -- (9,4.4708) -- (9,4.4708) -- (6,0.0444) -- (3,3.4775) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.4413) -- (6,0.0483) -- (9,3.9684) -- (9,3.9684) -- (6,0.0483) -- (3,3.4413) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5825) -- (6,0.0756) -- (9,4.3984) -- (9,4.3984) -- (6,0.0756) -- (3,3.5825) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2829) -- (3,3.4287) -- (6,0.0489) -- (9,4.1610) -- (9,4.1610) -- (6,0.0489) -- (3,3.4287) -- (0,0.2829) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.4325) -- (6,0.0372) -- (9,4.9760) -- (9,4.9760) -- (6,0.0372) -- (3,3.4325) -- (0,1.2621) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4975) -- (6,0.0439) -- (9,3.3285) -- (9,3.3285) -- (6,0.0439) -- (3,3.4975) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4487) -- (6,0.0222) -- (9,4.9755) -- (9,4.9755) -- (6,0.0222) -- (3,3.4487) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4220) -- (3,3.5425) -- (6,0.0472) -- (9,4.9712) -- (9,4.9712) -- (6,0.0472) -- (3,3.5425) -- (0,0.4220) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4813) -- (6,0.0517) -- (9,3.8941) -- (9,3.8941) -- (6,0.0517) -- (3,3.4813) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4937) -- (6,0.0333) -- (9,4.1803) -- (9,4.1803) -- (6,0.0333) -- (3,3.4937) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5177) -- (3,3.4625) -- (6,0.0778) -- (9,0.8268) -- (9,0.8268) -- (6,0.0778) -- (3,3.4625) -- (0,0.5177) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.5913) -- (6,0.0678) -- (9,0.5453) -- (9,0.5453) -- (6,0.0678) -- (3,3.5913) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4525) -- (6,0.0333) -- (9,3.2299) -- (9,3.2299) -- (6,0.0333) -- (3,3.4525) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.4537) -- (6,0.0561) -- (9,3.0805) -- (9,3.0805) -- (6,0.0561) -- (3,3.4537) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5063) -- (6,0.0478) -- (9,3.2593) -- (9,3.2593) -- (6,0.0478) -- (3,3.5063) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.5013) -- (6,0.0328) -- (9,4.0605) -- (9,4.0605) -- (6,0.0328) -- (3,3.5013) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4375) -- (6,0.0372) -- (9,4.2870) -- (9,4.2870) -- (6,0.0372) -- (3,3.4375) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4347) -- (3,3.5750) -- (6,0.0506) -- (9,0.9486) -- (9,0.9486) -- (6,0.0506) -- (3,3.5750) -- (0,0.4347) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5890) -- (3,3.4575) -- (6,0.0444) -- (9,4.4135) -- (9,4.4135) -- (6,0.0444) -- (3,3.4575) -- (0,0.5890) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4975) -- (6,0.0439) -- (9,4.7988) -- (9,4.7988) -- (6,0.0439) -- (3,3.4975) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.4900) -- (6,0.0478) -- (9,0.9472) -- (9,0.9472) -- (6,0.0478) -- (3,3.4900) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5300) -- (6,0.0256) -- (9,4.9728) -- (9,4.9728) -- (6,0.0256) -- (3,3.5300) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5500) -- (6,0.0361) -- (9,0.7172) -- (9,0.7172) -- (6,0.0361) -- (3,3.5500) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4987) -- (6,0.0733) -- (9,4.3647) -- (9,4.3647) -- (6,0.0733) -- (3,3.4987) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6001) -- (3,3.4737) -- (6,0.0739) -- (9,0.7104) -- (9,0.7104) -- (6,0.0739) -- (3,3.4737) -- (0,0.6001) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5225) -- (6,0.0583) -- (9,4.1777) -- (9,4.1777) -- (6,0.0583) -- (3,3.5225) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.6513) -- (6,0.0350) -- (9,3.9369) -- (9,3.9369) -- (6,0.0350) -- (3,3.6513) -- (0,1.2621) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6475) -- (6,0.0811) -- (9,0.3857) -- (9,0.3857) -- (6,0.0811) -- (3,3.6475) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7525) -- (6,0.0517) -- (9,3.3247) -- (9,3.3247) -- (6,0.0517) -- (3,3.7525) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.7725) -- (6,0.0306) -- (9,4.0834) -- (9,4.0834) -- (6,0.0306) -- (3,3.7725) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.6638) -- (6,0.0667) -- (9,0.4831) -- (9,0.4831) -- (6,0.0667) -- (3,3.6638) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7725) -- (6,0.0239) -- (9,3.6536) -- (9,3.6536) -- (6,0.0239) -- (3,3.7725) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.7525) -- (6,0.0444) -- (9,3.0100) -- (9,3.0100) -- (6,0.0444) -- (3,3.7525) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6950) -- (6,0.0489) -- (9,4.9590) -- (9,4.9590) -- (6,0.0489) -- (3,3.6950) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7725) -- (6,0.0239) -- (9,4.5006) -- (9,4.5006) -- (6,0.0239) -- (3,3.7725) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6875) -- (6,0.0456) -- (9,4.7164) -- (9,4.7164) -- (6,0.0456) -- (3,3.6875) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7162) -- (6,0.0556) -- (9,3.4357) -- (9,3.4357) -- (6,0.0556) -- (3,3.7162) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7162) -- (6,0.0517) -- (9,4.8492) -- (9,4.8492) -- (6,0.0517) -- (3,3.7162) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6425) -- (6,0.0389) -- (9,3.5111) -- (9,3.5111) -- (6,0.0389) -- (3,3.6425) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3260) -- (3,3.7562) -- (6,0.0206) -- (9,3.7299) -- (9,3.7299) -- (6,0.0206) -- (3,3.7562) -- (0,0.3260) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5086) -- (3,3.7325) -- (6,0.0828) -- (9,0.9364) -- (9,0.9364) -- (6,0.0828) -- (3,3.7325) -- (0,0.5086) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3327) -- (3,3.7562) -- (6,0.0344) -- (9,4.7334) -- (9,4.7334) -- (6,0.0344) -- (3,3.7562) -- (0,0.3327) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4941) -- (3,3.6550) -- (6,0.0317) -- (9,4.2610) -- (9,4.2610) -- (6,0.0317) -- (3,3.6550) -- (0,0.4941) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7363) -- (6,0.0550) -- (9,0.0731) -- (9,0.0731) -- (6,0.0550) -- (3,3.7363) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6243) -- (3,3.6913) -- (6,0.0450) -- (9,3.2913) -- (9,3.2913) -- (6,0.0450) -- (3,3.6913) -- (0,0.6243) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3013) -- (3,3.6875) -- (6,0.0244) -- (9,3.6758) -- (9,3.6758) -- (6,0.0244) -- (3,3.6875) -- (0,0.3013) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6225) -- (3,3.6562) -- (6,0.0706) -- (9,3.7356) -- (9,3.7356) -- (6,0.0706) -- (3,3.6562) -- (0,0.6225) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7400) -- (6,0.0444) -- (9,3.7989) -- (9,3.7989) -- (6,0.0444) -- (3,3.7400) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.6387) -- (6,0.0389) -- (9,3.7473) -- (9,3.7473) -- (6,0.0389) -- (3,3.6387) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6437) -- (6,0.0600) -- (9,0.7226) -- (9,0.7226) -- (6,0.0600) -- (3,3.6437) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.7600) -- (6,0.0344) -- (9,3.2952) -- (9,3.2952) -- (6,0.0344) -- (3,3.7600) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7075) -- (6,0.0383) -- (9,3.6142) -- (9,3.6142) -- (6,0.0383) -- (3,3.7075) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7200) -- (6,0.0689) -- (9,0.2977) -- (9,0.2977) -- (6,0.0689) -- (3,3.7200) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7725) -- (6,0.0783) -- (9,0.8241) -- (9,0.8241) -- (6,0.0783) -- (3,3.7725) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6875) -- (6,0.0456) -- (9,4.1765) -- (9,4.1765) -- (6,0.0456) -- (3,3.6875) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7200) -- (6,0.0517) -- (9,3.9571) -- (9,3.9571) -- (6,0.0517) -- (3,3.7200) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4433) -- (3,3.7363) -- (6,0.0206) -- (9,3.7589) -- (9,3.7589) -- (6,0.0206) -- (3,3.7363) -- (0,0.4433) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7200) -- (6,0.0622) -- (9,3.4534) -- (9,3.4534) -- (6,0.0622) -- (3,3.7200) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.6113) -- (6,0.0428) -- (9,4.8270) -- (9,4.8270) -- (6,0.0428) -- (3,3.6113) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7075) -- (6,0.0417) -- (9,4.3486) -- (9,4.3486) -- (6,0.0417) -- (3,3.7075) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7075) -- (6,0.0522) -- (9,3.4973) -- (9,3.4973) -- (6,0.0522) -- (3,3.7075) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6713) -- (6,0.0489) -- (9,0.1164) -- (9,0.1164) -- (6,0.0489) -- (3,3.6713) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7800) -- (6,0.0372) -- (9,3.5121) -- (9,3.5121) -- (6,0.0372) -- (3,3.7800) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.6113) -- (6,0.0606) -- (9,0.5372) -- (9,0.5372) -- (6,0.0606) -- (3,3.6113) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6063) -- (6,0.0356) -- (9,4.0155) -- (9,4.0155) -- (6,0.0356) -- (3,3.6063) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5938) -- (6,0.0217) -- (9,3.8367) -- (9,3.8367) -- (6,0.0217) -- (3,3.5938) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6950) -- (6,0.0450) -- (9,0.4614) -- (9,0.4614) -- (6,0.0450) -- (3,3.6950) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.6025) -- (6,0.0428) -- (9,0.6468) -- (9,0.6468) -- (6,0.0428) -- (3,3.6025) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5987) -- (6,0.0678) -- (9,0.5670) -- (9,0.5670) -- (6,0.0678) -- (3,3.5987) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6416) -- (3,3.7438) -- (6,0.0617) -- (9,0.5846) -- (9,0.5846) -- (6,0.0617) -- (3,3.7438) -- (0,0.6416) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7363) -- (6,0.0239) -- (9,4.3762) -- (9,4.3762) -- (6,0.0239) -- (3,3.7363) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7738) -- (6,0.0817) -- (9,0.2585) -- (9,0.2585) -- (6,0.0817) -- (3,3.7738) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7237) -- (6,0.0311) -- (9,3.3901) -- (9,3.3901) -- (6,0.0311) -- (3,3.7237) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4282) -- (3,3.6713) -- (6,0.0422) -- (9,3.6733) -- (9,3.6733) -- (6,0.0422) -- (3,3.6713) -- (0,0.4282) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.6150) -- (6,0.0322) -- (9,4.1884) -- (9,4.1884) -- (6,0.0322) -- (3,3.6150) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6425) -- (6,0.0317) -- (9,4.7934) -- (9,4.7934) -- (6,0.0317) -- (3,3.6425) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9413) -- (6,0.0294) -- (9,4.7401) -- (9,4.7401) -- (6,0.0294) -- (3,3.9413) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7887) -- (6,0.0339) -- (9,0.1421) -- (9,0.1421) -- (6,0.0339) -- (3,3.7887) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3175) -- (3,3.8813) -- (6,0.0167) -- (9,4.0651) -- (9,4.0651) -- (6,0.0167) -- (3,3.8813) -- (0,0.3175) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.8000) -- (6,0.0306) -- (9,4.2533) -- (9,4.2533) -- (6,0.0306) -- (3,3.8000) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.8013) -- (6,0.0506) -- (9,3.5874) -- (9,3.5874) -- (6,0.0506) -- (3,3.8013) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.9013) -- (6,0.0561) -- (9,3.9231) -- (9,3.9231) -- (6,0.0561) -- (3,3.9013) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3827) -- (3,3.9013) -- (6,0.0528) -- (9,4.4739) -- (9,4.4739) -- (6,0.0528) -- (3,3.9013) -- (0,0.3827) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.8050) -- (6,0.0506) -- (9,3.1731) -- (9,3.1731) -- (6,0.0506) -- (3,3.8050) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4547) -- (3,3.9388) -- (6,0.0883) -- (9,0.1691) -- (9,0.1691) -- (6,0.0883) -- (3,3.9388) -- (0,0.4547) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2655) -- (3,3.8138) -- (6,0.0706) -- (9,3.0385) -- (9,3.0385) -- (6,0.0706) -- (3,3.8138) -- (0,0.2655) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.8175) -- (6,0.0706) -- (9,3.2443) -- (9,3.2443) -- (6,0.0706) -- (3,3.8175) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.8250) -- (6,0.0300) -- (9,3.1631) -- (9,3.1631) -- (6,0.0300) -- (3,3.8250) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8525) -- (6,0.0267) -- (9,3.4884) -- (9,3.4884) -- (6,0.0267) -- (3,3.8525) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.9337) -- (6,0.0294) -- (9,4.9365) -- (9,4.9365) -- (6,0.0294) -- (3,3.9337) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.9500) -- (6,0.0328) -- (9,4.9615) -- (9,4.9615) -- (6,0.0328) -- (3,3.9500) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.8450) -- (6,0.0333) -- (9,4.5928) -- (9,4.5928) -- (6,0.0333) -- (3,3.8450) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.8850) -- (6,0.0561) -- (9,4.6016) -- (9,4.6016) -- (6,0.0561) -- (3,3.8850) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9463) -- (6,0.0228) -- (9,0.1962) -- (9,0.1962) -- (6,0.0228) -- (3,3.9463) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8813) -- (6,0.0400) -- (9,4.6452) -- (9,4.6452) -- (6,0.0400) -- (3,3.8813) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3709) -- (3,3.8413) -- (6,0.0433) -- (9,3.3095) -- (9,3.3095) -- (6,0.0433) -- (3,3.8413) -- (0,0.3709) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.9050) -- (6,0.0294) -- (9,3.8179) -- (9,3.8179) -- (6,0.0294) -- (3,3.9050) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5435) -- (3,3.9050) -- (6,0.0261) -- (9,4.0428) -- (9,4.0428) -- (6,0.0261) -- (3,3.9050) -- (0,0.5435) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.8325) -- (6,0.0506) -- (9,3.2469) -- (9,3.2469) -- (6,0.0506) -- (3,3.8325) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7838) -- (6,0.0372) -- (9,4.9176) -- (9,4.9176) -- (6,0.0372) -- (3,3.7838) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,3.8450) -- (6,0.0367) -- (9,3.0989) -- (9,3.0989) -- (6,0.0367) -- (3,3.8450) -- (0,1.2621) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.9175) -- (6,0.0361) -- (9,0.8539) -- (9,0.8539) -- (6,0.0361) -- (3,3.9175) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.8262) -- (6,0.0806) -- (9,0.0812) -- (9,0.0812) -- (6,0.0806) -- (3,3.8262) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2926) -- (3,3.9062) -- (6,0.0594) -- (9,3.0896) -- (9,3.0896) -- (6,0.0594) -- (3,3.9062) -- (0,0.2926) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.8325) -- (6,0.0472) -- (9,3.3836) -- (9,3.3836) -- (6,0.0472) -- (3,3.8325) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8100) -- (6,0.0911) -- (9,0.0311) -- (9,0.0311) -- (6,0.0911) -- (3,3.8100) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9425) -- (6,0.0683) -- (9,3.2872) -- (9,3.2872) -- (6,0.0683) -- (3,3.9425) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3533) -- (3,3.9337) -- (6,0.0489) -- (9,0.8092) -- (9,0.8092) -- (6,0.0489) -- (3,3.9337) -- (0,0.3533) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8937) -- (6,0.0494) -- (9,4.9491) -- (9,4.9491) -- (6,0.0494) -- (3,3.8937) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.9013) -- (6,0.0261) -- (9,4.8760) -- (9,4.8760) -- (6,0.0261) -- (3,3.9013) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7962) -- (6,0.0306) -- (9,3.9051) -- (9,3.9051) -- (6,0.0306) -- (3,3.7962) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.9375) -- (6,0.0361) -- (9,4.4191) -- (9,4.4191) -- (6,0.0361) -- (3,3.9375) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9413) -- (6,0.0261) -- (9,4.2238) -- (9,4.2238) -- (6,0.0261) -- (3,3.9413) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4922) -- (3,3.8525) -- (6,0.0433) -- (9,3.8167) -- (9,3.8167) -- (6,0.0433) -- (3,3.8525) -- (0,0.4922) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.9375) -- (6,0.0328) -- (9,3.4035) -- (9,3.4035) -- (6,0.0328) -- (3,3.9375) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.8000) -- (6,0.0439) -- (9,3.3577) -- (9,3.3577) -- (6,0.0439) -- (3,3.8000) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4532) -- (3,3.9100) -- (6,0.0461) -- (9,3.9278) -- (9,3.9278) -- (6,0.0461) -- (3,3.9100) -- (0,0.4532) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.8450) -- (6,0.0333) -- (9,3.2043) -- (9,3.2043) -- (6,0.0333) -- (3,3.8450) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9263) -- (6,0.0361) -- (9,3.0803) -- (9,3.0803) -- (6,0.0361) -- (3,3.9263) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3847) -- (3,3.9300) -- (6,0.0750) -- (9,3.5406) -- (9,3.5406) -- (6,0.0750) -- (3,3.9300) -- (0,0.3847) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9250) -- (6,0.0294) -- (9,3.7378) -- (9,3.7378) -- (6,0.0294) -- (3,3.9250) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6069) -- (3,3.8487) -- (6,0.0200) -- (9,4.7165) -- (9,4.7165) -- (6,0.0200) -- (3,3.8487) -- (0,0.6069) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8287) -- (6,0.0200) -- (9,3.0700) -- (9,3.0700) -- (6,0.0200) -- (3,3.8287) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9100) -- (6,0.0361) -- (9,3.6533) -- (9,3.6533) -- (6,0.0361) -- (3,3.9100) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.8362) -- (6,0.0267) -- (9,4.2132) -- (9,4.2132) -- (6,0.0267) -- (3,3.8362) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4429) -- (3,3.8487) -- (6,0.0567) -- (9,3.8047) -- (9,3.8047) -- (6,0.0567) -- (3,3.8487) -- (0,0.4429) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0187) -- (6,0.0256) -- (9,3.8279) -- (9,3.8279) -- (6,0.0256) -- (3,4.0187) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0675) -- (6,0.0378) -- (9,3.9251) -- (9,3.9251) -- (6,0.0378) -- (3,4.0675) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.9863) -- (6,0.0356) -- (9,3.7040) -- (9,3.7040) -- (6,0.0356) -- (3,3.9863) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0875) -- (6,0.0317) -- (9,4.1673) -- (9,4.1673) -- (6,0.0317) -- (3,4.0875) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0675) -- (6,0.0506) -- (9,3.7154) -- (9,3.7154) -- (6,0.0506) -- (3,4.0675) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.0875) -- (6,0.0378) -- (9,3.7292) -- (9,3.7292) -- (6,0.0378) -- (3,4.0875) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5131) -- (3,4.0350) -- (6,0.0222) -- (9,3.2707) -- (9,3.2707) -- (6,0.0222) -- (3,4.0350) -- (0,0.5131) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0788) -- (6,0.0317) -- (9,3.6578) -- (9,3.6578) -- (6,0.0317) -- (3,4.0788) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9825) -- (6,0.0256) -- (9,3.6383) -- (9,3.6383) -- (6,0.0256) -- (3,3.9825) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3684) -- (3,4.1037) -- (6,0.0689) -- (9,0.1719) -- (9,0.1719) -- (6,0.0689) -- (3,4.1037) -- (0,0.3684) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9912) -- (6,0.0678) -- (9,0.0176) -- (9,0.0176) -- (6,0.0678) -- (3,3.9912) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3316) -- (3,4.0912) -- (6,0.0283) -- (9,4.3404) -- (9,4.3404) -- (6,0.0283) -- (3,4.0912) -- (0,0.3316) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9987) -- (6,0.0228) -- (9,0.2138) -- (9,0.2138) -- (6,0.0228) -- (3,3.9987) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2835) -- (3,3.9775) -- (6,0.0228) -- (9,3.7870) -- (9,3.7870) -- (6,0.0228) -- (3,3.9775) -- (0,0.2835) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9937) -- (6,0.0228) -- (9,0.0271) -- (9,0.0271) -- (6,0.0228) -- (3,3.9937) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1200) -- (6,0.0372) -- (9,4.8284) -- (9,4.8284) -- (6,0.0372) -- (3,4.1200) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.0788) -- (6,0.0344) -- (9,3.6493) -- (9,3.6493) -- (6,0.0344) -- (3,4.0788) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.0263) -- (6,0.0417) -- (9,3.7459) -- (9,3.7459) -- (6,0.0417) -- (3,4.0263) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9787) -- (6,0.0450) -- (9,0.1881) -- (9,0.1881) -- (6,0.0450) -- (3,3.9787) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1200) -- (6,0.0406) -- (9,4.2554) -- (9,4.2554) -- (6,0.0406) -- (3,4.1200) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3854) -- (3,4.0625) -- (6,0.0317) -- (9,0.7037) -- (9,0.7037) -- (6,0.0317) -- (3,4.0625) -- (0,0.3854) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1125) -- (6,0.0628) -- (9,0.3802) -- (9,0.3802) -- (6,0.0628) -- (3,4.1125) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.9663) -- (6,0.0489) -- (9,4.3676) -- (9,4.3676) -- (6,0.0489) -- (3,3.9663) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0838) -- (6,0.0533) -- (9,3.9273) -- (9,3.9273) -- (6,0.0533) -- (3,4.0838) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3842) -- (3,4.0838) -- (6,0.0378) -- (9,3.9547) -- (9,3.9547) -- (6,0.0378) -- (3,4.0838) -- (0,0.3842) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1113) -- (6,0.0217) -- (9,3.4941) -- (9,3.4941) -- (6,0.0217) -- (3,4.1113) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.9700) -- (6,0.0289) -- (9,3.1955) -- (9,3.1955) -- (6,0.0289) -- (3,3.9700) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0825) -- (6,0.0317) -- (9,4.8838) -- (9,4.8838) -- (6,0.0317) -- (3,4.0825) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.9825) -- (6,0.0256) -- (9,0.5088) -- (9,0.5088) -- (6,0.0256) -- (3,3.9825) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0713) -- (6,0.0506) -- (9,3.1418) -- (9,3.1418) -- (6,0.0506) -- (3,4.0713) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1037) -- (6,0.0378) -- (9,4.9578) -- (9,4.9578) -- (6,0.0378) -- (3,4.1037) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.0025) -- (6,0.0483) -- (9,3.2956) -- (9,3.2956) -- (6,0.0483) -- (3,4.0025) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0987) -- (6,0.0222) -- (9,3.7434) -- (9,3.7434) -- (6,0.0222) -- (3,4.0987) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3418) -- (3,3.9700) -- (6,0.0322) -- (9,0.5765) -- (9,0.5765) -- (6,0.0322) -- (3,3.9700) -- (0,0.3418) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.9987) -- (6,0.0322) -- (9,3.0013) -- (9,3.0013) -- (6,0.0322) -- (3,3.9987) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0838) -- (6,0.0411) -- (9,3.0047) -- (9,3.0047) -- (6,0.0411) -- (3,4.0838) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.0675) -- (6,0.0411) -- (9,3.1887) -- (9,3.1887) -- (6,0.0411) -- (3,4.0675) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.0550) -- (6,0.0350) -- (9,3.9324) -- (9,3.9324) -- (6,0.0350) -- (3,4.0550) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6166) -- (3,4.0625) -- (6,0.0378) -- (9,3.0433) -- (9,3.0433) -- (6,0.0378) -- (3,4.0625) -- (0,0.6166) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1162) -- (6,0.0783) -- (9,0.1055) -- (9,0.1055) -- (6,0.0783) -- (3,4.1162) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.0263) -- (6,0.0289) -- (9,4.5631) -- (9,4.5631) -- (6,0.0289) -- (3,4.0263) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.0388) -- (6,0.0444) -- (9,3.7110) -- (9,3.7110) -- (6,0.0444) -- (3,4.0388) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.9775) -- (6,0.0322) -- (9,4.5460) -- (9,4.5460) -- (6,0.0322) -- (3,3.9775) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.9987) -- (6,0.0483) -- (9,0.3721) -- (9,0.3721) -- (6,0.0483) -- (3,3.9987) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.1275) -- (6,0.0372) -- (9,3.2813) -- (9,3.2813) -- (6,0.0372) -- (3,4.1275) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.9625) -- (6,0.0683) -- (9,0.8593) -- (9,0.8593) -- (6,0.0683) -- (3,3.9625) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0950) -- (6,0.0378) -- (9,3.8190) -- (9,3.8190) -- (6,0.0378) -- (3,4.0950) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1275) -- (6,0.0433) -- (9,4.9562) -- (9,4.9562) -- (6,0.0433) -- (3,4.1275) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9588) -- (6,0.0522) -- (9,0.1258) -- (9,0.1258) -- (6,0.0522) -- (3,3.9588) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.9825) -- (6,0.0450) -- (9,3.8345) -- (9,3.8345) -- (6,0.0450) -- (3,3.9825) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1400) -- (6,0.0650) -- (9,0.7321) -- (9,0.7321) -- (6,0.0650) -- (3,4.1400) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.2525) -- (6,0.0422) -- (9,3.9945) -- (9,3.9945) -- (6,0.0422) -- (3,4.2525) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6109) -- (3,4.2687) -- (6,0.0544) -- (9,3.7970) -- (9,3.7970) -- (6,0.0544) -- (3,4.2687) -- (0,0.6109) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2287) -- (6,0.0306) -- (9,4.9421) -- (9,4.9421) -- (6,0.0306) -- (3,4.2287) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1363) -- (6,0.0433) -- (9,0.6847) -- (9,0.6847) -- (6,0.0433) -- (3,4.1363) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1875) -- (6,0.0306) -- (9,3.7663) -- (9,3.7663) -- (6,0.0306) -- (3,4.1875) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1450) -- (6,0.0778) -- (9,0.2422) -- (9,0.2422) -- (6,0.0778) -- (3,4.1450) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1800) -- (6,0.0217) -- (9,0.7645) -- (9,0.7645) -- (6,0.0217) -- (3,4.1800) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1350) -- (6,0.0344) -- (9,0.4547) -- (9,0.4547) -- (6,0.0344) -- (3,4.1350) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.2363) -- (6,0.0333) -- (9,4.2467) -- (9,4.2467) -- (6,0.0333) -- (3,4.2363) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6272) -- (3,4.1475) -- (6,0.0339) -- (9,4.1972) -- (9,4.1972) -- (6,0.0339) -- (3,4.1475) -- (0,0.6272) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1600) -- (6,0.0339) -- (9,4.9984) -- (9,4.9984) -- (6,0.0339) -- (3,4.1600) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2775) -- (6,0.0633) -- (9,4.7817) -- (9,4.7817) -- (6,0.0633) -- (3,4.2775) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2450) -- (6,0.0483) -- (9,3.2952) -- (9,3.2952) -- (6,0.0483) -- (3,4.2450) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.2287) -- (6,0.0367) -- (9,4.3915) -- (9,4.3915) -- (6,0.0367) -- (3,4.2287) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2213) -- (6,0.0456) -- (9,4.4937) -- (9,4.4937) -- (6,0.0456) -- (3,4.2213) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2850) -- (6,0.0478) -- (9,3.2339) -- (9,3.2339) -- (6,0.0478) -- (3,4.2850) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1800) -- (6,0.0217) -- (9,4.0124) -- (9,4.0124) -- (6,0.0217) -- (3,4.1800) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1312) -- (6,0.0250) -- (9,4.1135) -- (9,4.1135) -- (6,0.0250) -- (3,4.1312) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2763) -- (6,0.0211) -- (9,3.4427) -- (9,3.4427) -- (6,0.0211) -- (3,4.2763) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2450) -- (6,0.0333) -- (9,4.5026) -- (9,4.5026) -- (6,0.0333) -- (3,4.2450) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2162) -- (6,0.0272) -- (9,0.2693) -- (9,0.2693) -- (6,0.0272) -- (3,4.2162) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3239) -- (3,4.1475) -- (6,0.0372) -- (9,3.9390) -- (9,3.9390) -- (6,0.0372) -- (3,4.1475) -- (0,0.3239) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1688) -- (6,0.0617) -- (9,0.6901) -- (9,0.6901) -- (6,0.0617) -- (3,4.1688) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4111) -- (3,4.2038) -- (6,0.0278) -- (9,4.9023) -- (9,4.9023) -- (6,0.0278) -- (3,4.2038) -- (0,0.4111) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.2363) -- (6,0.0394) -- (9,3.4121) -- (9,3.4121) -- (6,0.0394) -- (3,4.2363) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1837) -- (6,0.0428) -- (9,3.5907) -- (9,3.5907) -- (6,0.0428) -- (3,4.1837) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2687) -- (6,0.0450) -- (9,3.0330) -- (9,3.0330) -- (6,0.0450) -- (3,4.2687) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1400) -- (6,0.0217) -- (9,4.0334) -- (9,4.0334) -- (6,0.0217) -- (3,4.1400) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2038) -- (6,0.0400) -- (9,3.3029) -- (9,3.3029) -- (6,0.0400) -- (3,4.2038) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1288) -- (6,0.0683) -- (9,0.6103) -- (9,0.6103) -- (6,0.0683) -- (3,4.1288) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1400) -- (6,0.0406) -- (9,4.8209) -- (9,4.8209) -- (6,0.0406) -- (3,4.1400) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2562) -- (6,0.0361) -- (9,4.8003) -- (9,4.8003) -- (6,0.0361) -- (3,4.2562) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2725) -- (6,0.0389) -- (9,4.2189) -- (9,4.2189) -- (6,0.0389) -- (3,4.2725) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1963) -- (6,0.0428) -- (9,3.1677) -- (9,3.1677) -- (6,0.0428) -- (3,4.1963) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1638) -- (6,0.0522) -- (9,3.0679) -- (9,3.0679) -- (6,0.0522) -- (3,4.1638) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4431) -- (3,4.1325) -- (6,0.0561) -- (9,3.6747) -- (9,3.6747) -- (6,0.0561) -- (3,4.1325) -- (0,0.4431) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2488) -- (6,0.0333) -- (9,4.7779) -- (9,4.7779) -- (6,0.0333) -- (3,4.2488) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3915) -- (3,4.2488) -- (6,0.0244) -- (9,3.4457) -- (9,3.4457) -- (6,0.0244) -- (3,4.2488) -- (0,0.3915) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2287) -- (6,0.0183) -- (9,0.5101) -- (9,0.5101) -- (6,0.0183) -- (3,4.2287) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1963) -- (6,0.0489) -- (9,4.6549) -- (9,4.6549) -- (6,0.0489) -- (3,4.1963) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2687) -- (6,0.0239) -- (9,4.2395) -- (9,4.2395) -- (6,0.0239) -- (3,4.2687) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4078) -- (3,4.2162) -- (6,0.0272) -- (9,3.1201) -- (9,3.1201) -- (6,0.0272) -- (3,4.2162) -- (0,0.4078) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4190) -- (3,4.2412) -- (6,0.0456) -- (9,3.2366) -- (9,3.2366) -- (6,0.0456) -- (3,4.2412) -- (0,0.4190) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5577) -- (3,4.2050) -- (6,0.0489) -- (9,3.5044) -- (9,3.5044) -- (6,0.0489) -- (3,4.2050) -- (0,0.5577) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2525) -- (6,0.0361) -- (9,4.4185) -- (9,4.4185) -- (6,0.0361) -- (3,4.2525) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2850) -- (6,0.0178) -- (9,4.1603) -- (9,4.1603) -- (6,0.0178) -- (3,4.2850) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.1638) -- (6,0.0311) -- (9,3.5417) -- (9,3.5417) -- (6,0.0311) -- (3,4.1638) -- (0,1.2621) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2575) -- (6,0.0511) -- (9,4.4081) -- (9,4.4081) -- (6,0.0511) -- (3,4.2575) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.1513) -- (6,0.0278) -- (9,4.7590) -- (9,4.7590) -- (6,0.0278) -- (3,4.1513) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3425) -- (6,0.0594) -- (9,0.4601) -- (9,0.4601) -- (6,0.0594) -- (3,4.3425) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3727) -- (3,4.3012) -- (6,0.0211) -- (9,3.9941) -- (9,3.9941) -- (6,0.0211) -- (3,4.3012) -- (0,0.3727) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4313) -- (6,0.0550) -- (9,4.3598) -- (9,4.3598) -- (6,0.0550) -- (3,4.4313) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4300) -- (6,0.0350) -- (9,4.5787) -- (9,4.5787) -- (6,0.0350) -- (3,4.4300) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3700) -- (6,0.0678) -- (9,0.0866) -- (9,0.0866) -- (6,0.0678) -- (3,4.3700) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3937) -- (6,0.0322) -- (9,4.4154) -- (9,4.4154) -- (6,0.0322) -- (3,4.3937) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3300) -- (6,0.0267) -- (9,0.1732) -- (9,0.1732) -- (6,0.0267) -- (3,4.3300) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.3825) -- (6,0.0411) -- (9,4.4555) -- (9,4.4555) -- (6,0.0411) -- (3,4.3825) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4225) -- (6,0.0261) -- (9,4.7189) -- (9,4.7189) -- (6,0.0261) -- (3,4.4225) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4188) -- (6,0.0289) -- (9,3.6730) -- (9,3.6730) -- (6,0.0289) -- (3,4.4188) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3863) -- (6,0.0322) -- (9,0.1394) -- (9,0.1394) -- (6,0.0322) -- (3,4.3863) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.4300) -- (6,0.0350) -- (9,4.2348) -- (9,4.2348) -- (6,0.0350) -- (3,4.4300) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5732) -- (3,4.3987) -- (6,0.0672) -- (9,0.6022) -- (9,0.6022) -- (6,0.0672) -- (3,4.3987) -- (0,0.5732) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4062) -- (6,0.0261) -- (9,3.3924) -- (9,3.3924) -- (6,0.0261) -- (3,4.4062) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4062) -- (6,0.0322) -- (9,0.1475) -- (9,0.1475) -- (6,0.0322) -- (3,4.4062) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3587) -- (6,0.0617) -- (9,0.8633) -- (9,0.8633) -- (6,0.0617) -- (3,4.3587) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4225) -- (6,0.0350) -- (9,3.3426) -- (9,3.3426) -- (6,0.0350) -- (3,4.4225) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4425) -- (6,0.0433) -- (9,4.6359) -- (9,4.6359) -- (6,0.0433) -- (3,4.4425) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6160) -- (3,4.3575) -- (6,0.0500) -- (9,0.7930) -- (9,0.7930) -- (6,0.0500) -- (3,4.3575) -- (0,0.6160) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3987) -- (6,0.0439) -- (9,4.7844) -- (9,4.7844) -- (6,0.0439) -- (3,4.3987) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3412) -- (6,0.0294) -- (9,3.1320) -- (9,3.1320) -- (6,0.0294) -- (3,4.3412) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4025) -- (6,0.0672) -- (9,0.2368) -- (9,0.2368) -- (6,0.0672) -- (3,4.4025) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.2888) -- (6,0.0300) -- (9,3.8507) -- (9,3.8507) -- (6,0.0300) -- (3,4.2888) -- (0,1.2621) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4138) -- (6,0.0261) -- (9,3.6246) -- (9,3.6246) -- (6,0.0261) -- (3,4.4138) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4512) -- (6,0.0406) -- (9,0.0622) -- (9,0.0622) -- (6,0.0406) -- (3,4.4512) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3851) -- (3,4.3425) -- (6,0.0772) -- (9,0.4181) -- (9,0.4181) -- (6,0.0772) -- (3,4.3425) -- (0,0.3851) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2683) -- (3,4.3213) -- (6,0.0150) -- (9,3.6243) -- (9,3.6243) -- (6,0.0150) -- (3,4.3213) -- (0,0.2683) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.4062) -- (6,0.0378) -- (9,4.7521) -- (9,4.7521) -- (6,0.0378) -- (3,4.4062) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5582) -- (3,4.3288) -- (6,0.0178) -- (9,4.1550) -- (9,4.1550) -- (6,0.0178) -- (3,4.3288) -- (0,0.5582) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2925) -- (6,0.0178) -- (9,4.6587) -- (9,4.6587) -- (6,0.0178) -- (3,4.2925) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3738) -- (6,0.0439) -- (9,0.8566) -- (9,0.8566) -- (6,0.0439) -- (3,4.3738) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3716) -- (3,4.3613) -- (6,0.0150) -- (9,4.4621) -- (9,4.4621) -- (6,0.0150) -- (3,4.3613) -- (0,0.3716) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4425) -- (6,0.0378) -- (9,0.5832) -- (9,0.5832) -- (6,0.0378) -- (3,4.4425) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.3613) -- (6,0.0294) -- (9,3.5264) -- (9,3.5264) -- (6,0.0294) -- (3,4.3613) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4300) -- (6,0.0350) -- (9,3.9502) -- (9,3.9502) -- (6,0.0350) -- (3,4.4300) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3575) -- (6,0.0472) -- (9,3.8657) -- (9,3.8657) -- (6,0.0472) -- (3,4.3575) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3673) -- (3,4.4262) -- (6,0.0172) -- (9,4.5670) -- (9,4.5670) -- (6,0.0172) -- (3,4.4262) -- (0,0.3673) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4387) -- (6,0.0317) -- (9,3.5053) -- (9,3.5053) -- (6,0.0317) -- (3,4.4387) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4403) -- (3,4.3700) -- (6,0.0356) -- (9,3.1018) -- (9,3.1018) -- (6,0.0356) -- (3,4.3700) -- (0,0.4403) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3250) -- (6,0.0267) -- (9,4.1880) -- (9,4.1880) -- (6,0.0267) -- (3,4.3250) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4138) -- (6,0.0289) -- (9,4.9963) -- (9,4.9963) -- (6,0.0289) -- (3,4.4138) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3225) -- (6,0.0594) -- (9,3.1697) -- (9,3.1697) -- (6,0.0594) -- (3,4.3225) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3213) -- (3,4.3775) -- (6,0.0178) -- (9,0.4465) -- (9,0.4465) -- (6,0.0178) -- (3,4.3775) -- (0,0.3213) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5191) -- (3,4.3662) -- (6,0.0678) -- (9,3.1467) -- (9,3.1467) -- (6,0.0678) -- (3,4.3662) -- (0,0.5191) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3213) -- (6,0.0389) -- (9,4.5139) -- (9,4.5139) -- (6,0.0389) -- (3,4.3213) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3076) -- (3,4.3987) -- (6,0.0411) -- (9,3.6712) -- (9,3.6712) -- (6,0.0411) -- (3,4.3987) -- (0,0.3076) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3863) -- (6,0.0261) -- (9,3.3555) -- (9,3.3555) -- (6,0.0261) -- (3,4.3863) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4350) -- (6,0.0550) -- (9,4.1957) -- (9,4.1957) -- (6,0.0550) -- (3,4.4350) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.4425) -- (6,0.0350) -- (9,4.5241) -- (9,4.5241) -- (6,0.0350) -- (3,4.4425) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2925) -- (6,0.0272) -- (9,4.2374) -- (9,4.2374) -- (6,0.0272) -- (3,4.2925) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.5925) -- (6,0.0306) -- (9,4.0023) -- (9,4.0023) -- (6,0.0306) -- (3,4.5925) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5912) -- (6,0.0222) -- (9,4.0631) -- (9,4.0631) -- (6,0.0222) -- (3,4.5912) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.4588) -- (6,0.0261) -- (9,3.4605) -- (9,3.4605) -- (6,0.0261) -- (3,4.4588) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.4988) -- (6,0.0283) -- (9,4.7899) -- (9,4.7899) -- (6,0.0283) -- (3,4.4988) -- (0,1.2621) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5150) -- (6,0.0311) -- (9,4.8824) -- (9,4.8824) -- (6,0.0311) -- (3,4.5150) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5095) -- (3,4.5800) -- (6,0.0450) -- (9,0.5061) -- (9,0.5061) -- (6,0.0450) -- (3,4.5800) -- (0,0.5095) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5759) -- (3,4.4675) -- (6,0.0489) -- (9,3.2007) -- (9,3.2007) -- (6,0.0489) -- (3,4.4675) -- (0,0.5759) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.5963) -- (6,0.0250) -- (9,3.8172) -- (9,3.8172) -- (6,0.0250) -- (3,4.5963) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5021) -- (3,4.5963) -- (6,0.0167) -- (9,4.7975) -- (9,4.7975) -- (6,0.0167) -- (3,4.5963) -- (0,0.5021) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3724) -- (3,4.4550) -- (6,0.0433) -- (9,3.8468) -- (9,3.8468) -- (6,0.0433) -- (3,4.4550) -- (0,0.3724) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4588) -- (6,0.0433) -- (9,0.3897) -- (9,0.3897) -- (6,0.0433) -- (3,4.4588) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4588) -- (6,0.0261) -- (9,3.3111) -- (9,3.3111) -- (6,0.0261) -- (3,4.4588) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4550) -- (6,0.0261) -- (9,3.3468) -- (9,3.3468) -- (6,0.0261) -- (3,4.4550) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5875) -- (6,0.0339) -- (9,4.7904) -- (9,4.7904) -- (6,0.0339) -- (3,4.5875) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3771) -- (3,4.5187) -- (6,0.0200) -- (9,3.6969) -- (9,3.6969) -- (6,0.0200) -- (3,4.5187) -- (0,0.3771) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4625) -- (6,0.0289) -- (9,4.0615) -- (9,4.0615) -- (6,0.0289) -- (3,4.4625) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.5800) -- (6,0.0311) -- (9,0.4100) -- (9,0.4100) -- (6,0.0311) -- (3,4.5800) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.4550) -- (6,0.0378) -- (9,4.0432) -- (9,4.0432) -- (6,0.0378) -- (3,4.4550) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4108) -- (3,4.5713) -- (6,0.0256) -- (9,3.6213) -- (9,3.6213) -- (6,0.0256) -- (3,4.5713) -- (0,0.4108) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4875) -- (6,0.0317) -- (9,4.0192) -- (9,4.0192) -- (6,0.0317) -- (3,4.4875) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.5038) -- (6,0.0483) -- (9,3.5613) -- (9,3.5613) -- (6,0.0483) -- (3,4.5038) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5025) -- (6,0.0283) -- (9,4.2369) -- (9,4.2369) -- (6,0.0283) -- (3,4.5025) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.5000) -- (6,0.0544) -- (9,0.7808) -- (9,0.7808) -- (6,0.0544) -- (3,4.5000) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4950) -- (6,0.0200) -- (9,0.6373) -- (9,0.6373) -- (6,0.0200) -- (3,4.4950) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.5637) -- (6,0.0311) -- (9,3.4784) -- (9,3.4784) -- (6,0.0311) -- (3,4.5637) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5475) -- (6,0.0478) -- (9,4.5927) -- (9,4.5927) -- (6,0.0478) -- (3,4.5475) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4980) -- (3,4.5963) -- (6,0.0644) -- (9,0.1461) -- (9,0.1461) -- (6,0.0644) -- (3,4.5963) -- (0,0.4980) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4052) -- (3,4.5713) -- (6,0.0194) -- (9,4.6915) -- (9,4.6915) -- (6,0.0194) -- (3,4.5713) -- (0,0.4052) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.5237) -- (6,0.0400) -- (9,4.9906) -- (9,4.9906) -- (6,0.0400) -- (3,4.5237) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.5438) -- (6,0.0283) -- (9,4.4008) -- (9,4.4008) -- (6,0.0283) -- (3,4.5438) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4837) -- (6,0.0461) -- (9,0.5332) -- (9,0.5332) -- (6,0.0461) -- (3,4.4837) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5438) -- (6,0.0367) -- (9,3.6948) -- (9,3.6948) -- (6,0.0367) -- (3,4.5438) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4588) -- (6,0.0317) -- (9,4.2747) -- (9,4.2747) -- (6,0.0317) -- (3,4.4588) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5025) -- (6,0.0256) -- (9,4.8650) -- (9,4.8650) -- (6,0.0256) -- (3,4.5025) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5875) -- (6,0.0394) -- (9,4.4720) -- (9,4.4720) -- (6,0.0394) -- (3,4.5875) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5963) -- (6,0.0250) -- (9,4.1180) -- (9,4.1180) -- (6,0.0250) -- (3,4.5963) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3249) -- (3,4.4787) -- (6,0.0344) -- (9,3.7561) -- (9,3.7561) -- (6,0.0344) -- (3,4.4787) -- (0,0.3249) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4912) -- (6,0.0228) -- (9,4.8387) -- (9,4.8387) -- (6,0.0228) -- (3,4.4912) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.5512) -- (6,0.0256) -- (9,3.7702) -- (9,3.7702) -- (6,0.0256) -- (3,4.5512) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5725) -- (6,0.0644) -- (9,0.3559) -- (9,0.3559) -- (6,0.0644) -- (3,4.5725) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.2911) -- (3,4.4950) -- (6,0.0144) -- (9,0.0923) -- (9,0.0923) -- (6,0.0144) -- (3,4.4950) -- (0,0.2911) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5275) -- (6,0.0483) -- (9,3.0232) -- (9,3.0232) -- (6,0.0483) -- (3,4.5275) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3492) -- (3,4.5438) -- (6,0.0256) -- (9,3.7881) -- (9,3.7881) -- (6,0.0256) -- (3,4.5438) -- (0,0.3492) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4912) -- (6,0.0289) -- (9,4.4096) -- (9,4.4096) -- (6,0.0289) -- (3,4.4912) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5600) -- (6,0.0594) -- (9,0.6820) -- (9,0.6820) -- (6,0.0594) -- (3,4.5600) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.5838) -- (6,0.0394) -- (9,3.2512) -- (9,3.2512) -- (6,0.0394) -- (3,4.5838) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.5550) -- (6,0.0283) -- (9,3.8855) -- (9,3.8855) -- (6,0.0283) -- (3,4.5550) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5312) -- (6,0.0200) -- (9,3.7613) -- (9,3.7613) -- (6,0.0200) -- (3,4.5312) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5025) -- (6,0.0317) -- (9,3.8991) -- (9,3.8991) -- (6,0.0317) -- (3,4.5025) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.5600) -- (6,0.0228) -- (9,3.5538) -- (9,3.5538) -- (6,0.0228) -- (3,4.5600) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6125) -- (6,0.0389) -- (9,4.4617) -- (9,4.4617) -- (6,0.0389) -- (3,4.6125) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4175) -- (3,4.6562) -- (6,0.0444) -- (9,4.8633) -- (9,4.8633) -- (6,0.0444) -- (3,4.6562) -- (0,0.4175) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6650) -- (6,0.0333) -- (9,3.3794) -- (9,3.3794) -- (6,0.0333) -- (3,4.6650) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6813) -- (6,0.0633) -- (9,0.1867) -- (9,0.1867) -- (6,0.0633) -- (3,4.6813) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6400) -- (6,0.0278) -- (9,4.8137) -- (9,4.8137) -- (6,0.0278) -- (3,4.6400) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6162) -- (6,0.0500) -- (9,0.8674) -- (9,0.8674) -- (6,0.0500) -- (3,4.6162) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7613) -- (6,0.0294) -- (9,3.6801) -- (9,3.6801) -- (6,0.0294) -- (3,4.7613) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6363) -- (6,0.0222) -- (9,4.0392) -- (9,4.0392) -- (6,0.0222) -- (3,4.6363) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7250) -- (6,0.0356) -- (9,4.7574) -- (9,4.7574) -- (6,0.0356) -- (3,4.7250) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6125) -- (6,0.0222) -- (9,4.1854) -- (9,4.1854) -- (6,0.0222) -- (3,4.6125) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6887) -- (6,0.0550) -- (9,3.9609) -- (9,3.9609) -- (6,0.0550) -- (3,4.6887) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6725) -- (6,0.0300) -- (9,3.0070) -- (9,3.0070) -- (6,0.0300) -- (3,4.6725) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7375) -- (6,0.0300) -- (9,3.7027) -- (9,3.7027) -- (6,0.0300) -- (3,4.7375) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7375) -- (6,0.0244) -- (9,0.8295) -- (9,0.8295) -- (6,0.0244) -- (3,4.7375) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6400) -- (6,0.0278) -- (9,3.7079) -- (9,3.7079) -- (6,0.0278) -- (3,4.6400) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6037) -- (6,0.0444) -- (9,4.1676) -- (9,4.1676) -- (6,0.0444) -- (3,4.6037) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.6250) -- (6,0.0389) -- (9,3.3788) -- (9,3.3788) -- (6,0.0389) -- (3,4.6250) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6813) -- (6,0.0439) -- (9,3.9785) -- (9,3.9785) -- (6,0.0439) -- (3,4.6813) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7062) -- (6,0.0656) -- (9,0.1773) -- (9,0.1773) -- (6,0.0656) -- (3,4.7062) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4718) -- (3,4.7375) -- (6,0.0300) -- (9,0.6428) -- (9,0.6428) -- (6,0.0300) -- (3,4.7375) -- (0,0.4718) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7012) -- (6,0.0272) -- (9,0.2612) -- (9,0.2612) -- (6,0.0272) -- (3,4.7012) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6325) -- (6,0.0222) -- (9,0.4114) -- (9,0.4114) -- (6,0.0222) -- (3,4.6325) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4385) -- (3,4.6487) -- (6,0.0167) -- (9,4.6711) -- (9,4.6711) -- (6,0.0167) -- (3,4.6487) -- (0,0.4385) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7412) -- (6,0.0489) -- (9,0.5656) -- (9,0.5656) -- (6,0.0489) -- (3,4.7412) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7138) -- (6,0.0328) -- (9,4.3048) -- (9,4.3048) -- (6,0.0328) -- (3,4.7138) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6288) -- (6,0.0167) -- (9,3.8091) -- (9,3.8091) -- (6,0.0167) -- (3,4.6288) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6650) -- (6,0.0550) -- (9,0.2828) -- (9,0.2828) -- (6,0.0550) -- (3,4.6650) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.6688) -- (6,0.0328) -- (9,4.2054) -- (9,4.2054) -- (6,0.0328) -- (3,4.6688) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6887) -- (6,0.0328) -- (9,0.0379) -- (9,0.0379) -- (6,0.0328) -- (3,4.6887) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7287) -- (6,0.0189) -- (9,4.8769) -- (9,4.8769) -- (6,0.0189) -- (3,4.7287) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7412) -- (6,0.0300) -- (9,4.3493) -- (9,4.3493) -- (6,0.0300) -- (3,4.7412) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6325) -- (6,0.0361) -- (9,4.8141) -- (9,4.8141) -- (6,0.0361) -- (3,4.6325) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7125) -- (6,0.0189) -- (9,4.1994) -- (9,4.1994) -- (6,0.0189) -- (3,4.7125) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6562) -- (6,0.0417) -- (9,3.3567) -- (9,3.3567) -- (6,0.0417) -- (3,4.6562) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.6052) -- (3,4.7450) -- (6,0.0189) -- (9,3.7537) -- (9,3.7537) -- (6,0.0189) -- (3,4.7450) -- (0,0.6052) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6238) -- (6,0.0361) -- (9,3.9495) -- (9,3.9495) -- (6,0.0361) -- (3,4.6238) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.7412) -- (6,0.0328) -- (9,3.2422) -- (9,3.2422) -- (6,0.0328) -- (3,4.7412) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6887) -- (6,0.0244) -- (9,4.9398) -- (9,4.9398) -- (6,0.0244) -- (3,4.6887) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4084) -- (3,4.6000) -- (6,0.0306) -- (9,3.7695) -- (9,3.7695) -- (6,0.0306) -- (3,4.6000) -- (0,0.4084) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.7250) -- (6,0.0272) -- (9,3.2436) -- (9,3.2436) -- (6,0.0272) -- (3,4.7250) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6212) -- (6,0.0611) -- (9,0.1543) -- (9,0.1543) -- (6,0.0611) -- (3,4.6212) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7337) -- (6,0.0189) -- (9,3.3479) -- (9,3.3479) -- (6,0.0189) -- (3,4.7337) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3121) -- (3,4.6200) -- (6,0.0472) -- (9,3.7982) -- (9,3.7982) -- (6,0.0472) -- (3,4.6200) -- (0,0.3121) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5008) -- (3,4.6600) -- (6,0.0250) -- (9,4.4769) -- (9,4.4769) -- (6,0.0250) -- (3,4.6600) -- (0,0.5008) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4641) -- (3,4.7488) -- (6,0.0161) -- (9,3.0505) -- (9,3.0505) -- (6,0.0161) -- (3,4.7488) -- (0,0.4641) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6925) -- (6,0.0328) -- (9,0.5129) -- (9,0.5129) -- (6,0.0328) -- (3,4.6925) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7088) -- (6,0.0300) -- (9,3.5882) -- (9,3.5882) -- (6,0.0300) -- (3,4.7088) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7050) -- (6,0.0189) -- (9,4.9584) -- (9,4.9584) -- (6,0.0189) -- (3,4.7050) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7213) -- (6,0.0217) -- (9,3.1755) -- (9,3.1755) -- (6,0.0217) -- (3,4.7213) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6125) -- (6,0.0250) -- (9,3.0784) -- (9,3.0784) -- (6,0.0250) -- (3,4.6125) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.9062) -- (6,0.0233) -- (9,3.0352) -- (9,3.0352) -- (6,0.0233) -- (3,4.9062) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3866) -- (3,4.8788) -- (6,0.0422) -- (9,3.3218) -- (9,3.3218) -- (6,0.0422) -- (3,4.8788) -- (0,0.3866) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7975) -- (6,0.0294) -- (9,3.3007) -- (9,3.3007) -- (6,0.0294) -- (3,4.7975) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8262) -- (6,0.0322) -- (9,4.6997) -- (9,4.6997) -- (6,0.0322) -- (3,4.8262) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8300) -- (6,0.0211) -- (9,3.7611) -- (9,3.7611) -- (6,0.0211) -- (3,4.8300) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.8175) -- (6,0.0267) -- (9,3.8007) -- (9,3.8007) -- (6,0.0267) -- (3,4.8175) -- (0,1.2621) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8388) -- (6,0.0317) -- (9,3.9323) -- (9,3.9323) -- (6,0.0317) -- (3,4.8388) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8100) -- (6,0.0322) -- (9,4.1179) -- (9,4.1179) -- (6,0.0322) -- (3,4.8100) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8025) -- (6,0.0483) -- (9,4.0036) -- (9,4.0036) -- (6,0.0483) -- (3,4.8025) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8537) -- (6,0.0211) -- (9,4.6309) -- (9,4.6309) -- (6,0.0211) -- (3,4.8537) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.9025) -- (6,0.0156) -- (9,3.6414) -- (9,3.6414) -- (6,0.0156) -- (3,4.9025) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.7975) -- (6,0.0322) -- (9,3.7172) -- (9,3.7172) -- (6,0.0322) -- (3,4.7975) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7862) -- (6,0.0217) -- (9,4.4173) -- (9,4.4173) -- (6,0.0217) -- (3,4.7862) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3095) -- (3,4.7650) -- (6,0.0217) -- (9,3.3661) -- (9,3.3661) -- (6,0.0217) -- (3,4.7650) -- (0,0.3095) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.9025) -- (6,0.0261) -- (9,4.0670) -- (9,4.0670) -- (6,0.0261) -- (3,4.9025) -- (0,1.2621) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.8262) -- (6,0.0372) -- (9,3.7340) -- (9,3.7340) -- (6,0.0372) -- (3,4.8262) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8662) -- (6,0.0211) -- (9,3.3577) -- (9,3.3577) -- (6,0.0211) -- (3,4.8662) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.8137) -- (6,0.0294) -- (9,4.0814) -- (9,4.0814) -- (6,0.0294) -- (3,4.8137) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8513) -- (6,0.0633) -- (9,0.1854) -- (9,0.1854) -- (6,0.0633) -- (3,4.8513) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.5569) -- (3,4.8338) -- (6,0.0161) -- (9,3.8547) -- (9,3.8547) -- (6,0.0161) -- (3,4.8338) -- (0,0.5569) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8863) -- (6,0.0261) -- (9,0.1001) -- (9,0.1001) -- (6,0.0261) -- (3,4.8863) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7737) -- (6,0.0294) -- (9,3.8204) -- (9,3.8204) -- (6,0.0294) -- (3,4.7737) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3178) -- (3,4.7775) -- (6,0.0244) -- (9,0.6171) -- (9,0.6171) -- (6,0.0244) -- (3,4.7775) -- (0,0.3178) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8137) -- (6,0.0322) -- (9,4.5863) -- (9,4.5863) -- (6,0.0322) -- (3,4.8137) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8500) -- (6,0.0289) -- (9,0.6333) -- (9,0.6333) -- (6,0.0289) -- (3,4.8500) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.9112) -- (6,0.0339) -- (9,4.4151) -- (9,4.4151) -- (6,0.0339) -- (3,4.9112) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8750) -- (6,0.0500) -- (9,3.8845) -- (9,3.8845) -- (6,0.0500) -- (3,4.8750) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4848) -- (3,4.7737) -- (6,0.0378) -- (9,3.1352) -- (9,3.1352) -- (6,0.0378) -- (3,4.7737) -- (0,0.4848) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7900) -- (6,0.0350) -- (9,4.4275) -- (9,4.4275) -- (6,0.0350) -- (3,4.7900) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8987) -- (6,0.0394) -- (9,3.0052) -- (9,3.0052) -- (6,0.0394) -- (3,4.8987) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.2621) -- (3,4.8063) -- (6,0.0267) -- (9,3.8517) -- (9,3.8517) -- (6,0.0267) -- (3,4.8063) -- (0,1.2621) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8625) -- (6,0.0422) -- (9,3.4566) -- (9,3.4566) -- (6,0.0422) -- (3,4.8625) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.8025) -- (6,0.0372) -- (9,4.9685) -- (9,4.9685) -- (6,0.0372) -- (3,4.8025) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8625) -- (6,0.0289) -- (9,3.9640) -- (9,3.9640) -- (6,0.0289) -- (3,4.8625) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8500) -- (6,0.0372) -- (9,3.9773) -- (9,3.9773) -- (6,0.0372) -- (3,4.8500) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3235) -- (3,4.7775) -- (6,0.0294) -- (9,0.9621) -- (9,0.9621) -- (6,0.0294) -- (3,4.7775) -- (0,0.3235) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3715) -- (3,4.7737) -- (6,0.0189) -- (9,0.6617) -- (9,0.6617) -- (6,0.0189) -- (3,4.7737) -- (0,0.3715) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.8750) -- (6,0.0261) -- (9,3.1387) -- (9,3.1387) -- (6,0.0261) -- (3,4.8750) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8550) -- (6,0.0317) -- (9,3.9727) -- (9,3.9727) -- (6,0.0317) -- (3,4.8550) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.4984) -- (3,4.7700) -- (6,0.0378) -- (9,0.3166) -- (9,0.3166) -- (6,0.0378) -- (3,4.7700) -- (0,0.4984) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7862) -- (6,0.0322) -- (9,4.5274) -- (9,4.5274) -- (6,0.0322) -- (3,4.7862) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.3687) -- (3,4.8338) -- (6,0.0344) -- (9,3.5159) -- (9,3.5159) -- (6,0.0344) -- (3,4.8338) -- (0,0.3687) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.8863) -- (6,0.0344) -- (9,4.4339) -- (9,4.4339) -- (6,0.0344) -- (3,4.8863) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7825) -- (6,0.0406) -- (9,4.3760) -- (9,4.3760) -- (6,0.0406) -- (3,4.7825) -- (0,1.0098) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8187) -- (6,0.0344) -- (9,3.0772) -- (9,3.0772) -- (6,0.0344) -- (3,4.8187) -- (0,0.7570) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8662) -- (6,0.0289) -- (9,3.3030) -- (9,3.3030) -- (6,0.0289) -- (3,4.8662) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8500) -- (6,0.0183) -- (9,3.7602) -- (9,3.7602) -- (6,0.0183) -- (3,4.8500) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8913) -- (6,0.0211) -- (9,3.9231) -- (9,3.9231) -- (6,0.0211) -- (3,4.8913) -- (0,0.8836) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.8063) -- (6,0.0322) -- (9,4.3486) -- (9,4.3486) -- (6,0.0322) -- (3,4.8063) -- (0,1.1359) -- cycle;
\draw[blue!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7625) -- (6,0.0594) -- (9,0.6198) -- (9,0.6198) -- (6,0.0594) -- (3,4.7625) -- (0,0.7570) -- cycle;


==> Plots/illuminance.tex <==
% \begin{figure}[t]
% \centering
% \resizebox{\columnwidth}{!}{%
% \begin{tikzpicture}[x=0.06cm,y=0.45cm]
%   % miniature road length (cm)
%   \def\RoadLen{165}
%   % NS front position (cm)
%   \def\NSstart{68}
%   % NS length from your text: L ≈ 64 cm
%   \def\NSlen{64}
%   \pgfmathsetmacro{\NSend}{\NSstart+\NSlen}
%   % (lux, first-misdetection distance, row index)
%   \foreach \lux/\dist/\row in {
%     40/64/0,
%     90/57/1,
%     170/47/2,
%     225/40/3,
%     330/36/4,
%     430/27/5,
%     640/18/6,
%     750/10/7
%   }{
%     % full road (0–RoadLen cm) – light background (height halved: ±0.15)
%     \draw[fill=gray!10,draw=gray!40]
%       (0,\row-0.15) rectangle (\RoadLen,\row+0.15);
%     % NS region (orange band, patterned) (height halved)
%     \draw[
%       pattern=crosshatch,
%       pattern color=orange!90,
%       draw=orange!90
%     ]
%       (\NSstart,\row-0.15) rectangle (\NSend,\row+0.15);
%     % distance to onset of misdetection (blue overlay, patterned) (height halved)
%     \draw[
%       pattern=north east lines,
%       pattern color=blue!70,
%       draw=blue!70
%     ]
%       (0,\row-0.15) rectangle (\dist,\row+0.15);
%     % start point marker
%     \fill[black] (0,\row) circle (1pt);
%     % onset of misdetection marker
%     \fill[red] (\dist,\row) circle (1.5pt);
%     % illuminance label
%     \node[left] at (-2,\row) {\small \lux\,lx};
%   }
%   % global vertical dashed lines
%   % start (0 cm)  ---> GREEN (adjusted vertical range to -0.5..7.5 for half-height bars)
%   \draw[green!70!black,dashed,thick] (0,-0.5) -- (0,7.5);
%   % NS front (\NSstart cm)
%   \draw[orange!80!black,dashed,thick] (\NSstart,-0.5) -- (\NSstart,7.5);
%   % NS end (\NSend cm)
%   \draw[orange!80!black,dashed,thick] (\NSend,-0.5) -- (\NSend,7.5);
%   % x-axis ticks and labels
%   \foreach \x in {0,25,50,75,100,125,150,165}{
%     \draw (\x,-0.5) -- (\x,-0.2);
%     \node[below] at (\x,-0.6) {\scriptsize \x};
%   }
%   \node[below] at (\RoadLen/2,-1.0) {\small Distance from starting point (cm)};
  
%   % 2x2 legend with padding
%   \begin{scope}[shift={(5,8.2)}, every node/.style={font=\scriptsize}]
%     % Legend box with padding (expanded)
%     \draw[black] (-2.5,-0.6) rectangle (158.5,0.3);
    
%     % Row 1, Column 1: NS region (height halved: 0.3 total)
%     \draw[
%       pattern=crosshatch,
%       pattern color=orange!90,
%       draw=orange!90
%     ] (34,-0.4) rectangle (36,0);
%     \node[right] at (36,-0.2) {NS region};
    
%     % Row 1, Column 2: Distance to first misdetection (height halved)
%     \draw[
%       pattern=north east lines,
%       pattern color=blue!70,
%       draw=blue!70
%     ] (61,-0.4) rectangle (63,0);
%     \node[right] at (62.0,-0.2) {Distance to First Misdetection};
    
%     % Row 2, Column 1: Starting Position (GREEN dashed)
%     \draw[green!70!black,dashed,line width=3pt] (0,-0.25) -- (1,-0.25);
%     \node[right] at (0.1,-0.25) {Starting Position};
    
%     % Row 2, Column 2: Start of misdetection (marker)
%     \fill[red] (121,-0.25) circle (1.5pt);
%     \node[right] at (120.7,-0.25) {Start of Misdetection};
%   \end{scope}
% \end{tikzpicture}%
% }
% \caption{Relationship between illuminance and misdetection onset. Each horizontal bar shows the full 1.65\,m miniature road (0\,cm = start, 165\,cm = end). Blue segments indicate distance traveled before first misdetection (red dot); orange segments show \NS location (68--132\,cm). The green dashed line marks the starting position. Higher illuminance (brighter \NSes) leads to earlier misdetection (shorter blue segments).}
% % \caption{For each illuminance level, the horizontal bar represents the full 1.65\,m miniature road (0\,cm = starting point, 165\,cm = road end). The blue segment shows how far Comma~3X travels from the starting point before Openpilot first begins to misdetect the \NS as a lane boundary (red dot). The orange segment marks the physical location of the negative shadow along the road. The green dashed line indicates the starting position. Brighter \NSes lead to earlier onset of misdetection (shorter blue segment).}
% \label{fig:lux_distance_tracks}
% \end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[b]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=0.06cm,y=0.45cm]
  % miniature road length (cm)
  \def\RoadLen{165}
  % NS front position (cm)
  \def\NSstart{68}
  % NS length from your text: L ≈ 64 cm
  \def\NSlen{64}
  \pgfmathsetmacro{\NSend}{\NSstart+\NSlen}
  % (lux, first-misdetection distance, row index)
  \foreach \lux/\dist/\row in {
    40/64/0,
    90/57/1,
    170/47/2,
    225/40/3,
    330/36/4,
    430/27/5,
    640/18/6,
    750/10/7
  }{
    % full road (0–RoadLen cm) – light background
    \draw[fill=gray!10,draw=gray!40]
      (0,\row-0.3) rectangle (\RoadLen,\row+0.3);
    % NS region (orange band, patterned)
    \draw[
      pattern=crosshatch,
      pattern color=orange!90,
      draw=orange!90
    ]
      (\NSstart,\row-0.3) rectangle (\NSend,\row+0.3);
    % distance to onset of misdetection (blue overlay, patterned)
    \draw[
      pattern=north east lines,
      pattern color=blue!70,
      draw=blue!70
    ]
      (0,\row-0.3) rectangle (\dist,\row+0.3);
    % start point marker
    \fill[black] (0,\row) circle (1pt);
    % onset of misdetection marker
    \fill[red] (\dist,\row) circle (1.5pt);
    % illuminance label
    \node[left] at (-2,\row) {\small \lux\,lx};
  }
  % global vertical dashed lines
  % start (0 cm)  ---> GREEN
  \draw[green!70!black,dashed,thick] (0,-0.7) -- (0,7.4);
  % NS front (\NSstart cm)
  \draw[orange!80!black,dashed,thick] (\NSstart,-0.7) -- (\NSstart,7.4);
  % NS end (\NSend cm)
  \draw[orange!80!black,dashed,thick] (\NSend,-0.7) -- (\NSend,7.4);
  % x-axis ticks and labels
  \foreach \x in {0,25,50,75,100,125,150,165}{
    \draw (\x,-0.6) -- (\x,-0.3);
    \node[below] at (\x,-0.6) {\scriptsize \x};
  }
  \node[below] at (\RoadLen/2,-1.2) {\small Distance from starting point (cm)};
  
  % 2x2 legend
  \begin{scope}[shift={(5,8.5)}, every node/.style={font=\normalsize}]
    \draw[black] (-2,-0.8) rectangle (151,0.8);
    
    % Row 1, Column 1: NS region
    \draw[
      pattern=crosshatch,
      pattern color=orange!90,
      draw=orange!90
    ] (0,0.15) rectangle (3,0.45);
    \node[right] at (3.3,0.35) {NS region};
    
    % Row 1, Column 2: Distance to first misdetection
    \draw[
      pattern=north east lines,
      pattern color=blue!70,
      draw=blue!70
    ] (72,0.15) rectangle (75,0.45);
    \node[right] at (75.3,0.35) {Distance to First Misdetection};
    
    % Row 2, Column 1: Starting Position (GREEN dashed)
    \draw[green!70!black,dashed,line width=3pt] (0,-0.35) -- (4,-0.35);
    \node[right] at (4.3,-0.35) {Starting Position};
    
    % Row 2, Column 2: Start of misdetection
    \fill[red] (75,-0.35) circle (1.5pt);
    \node[right] at (75.7,-0.35) {Start of Misdetection};
  \end{scope}
\end{tikzpicture}%
}
\caption{For each illuminance level, the horizontal bar represents the full 1.65\,m miniature road (0\,cm = starting point, 165\,cm = road end). The blue segment shows how far Comma~3X travels from the starting point before Openpilot first begins to misdetect the \NS as a lane boundary (red dot). The orange segment marks the physical location of the negative shadow along the road. The green dashed line indicates the starting position. Brighter \NSes lead to earlier onset of misdetection (shorter blue segment).}
\label{fig:lux_distance_tracks}
\end{figure}









%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% \begin{figure}[t]
%   \centering
%   \resizebox{0.95\columnwidth}{!}{%
%     \begin{tikzpicture}
%       \begin{axis}[
%         height=4.5cm,
%         width=9cm,
%         xlabel={Illuminance (lx)},
%         ylabel={Distance to first misdetection (cm)},
%         xmin=30, xmax=780,
%         ymin=0,  ymax=70,
%         xtick={40,140,225,330,430,560,640,750},
%         ytick={0,10,20,30,40,50,60,70},
%         ymajorgrids,
%         xmajorgrids,
%         major grid style={draw=gray!40, dashed},
%         tick label style={font=\footnotesize},
%         label style={font=\footnotesize},
%         axis x line*=bottom,
%         axis y line*=left,
%         x axis line style={->},
%         y axis line style={->},
%         mark size=2pt
%       ]

%         % (lux, distance_cm) pairs
%         \addplot[
%           color=blue!80!black,
%           mark=*,
%           thick
%         ] coordinates {
%           (40,64)
%           (90,57)
%           (140,52)
%           (170,47)
%           (195,45)
%           (225,40)
%           (330,36)
%           (430,27)
%           (560,23)
%           (640,18)
%           (750,10)
%         };

%       \end{axis}
%     \end{tikzpicture}%
%   }
%   \caption{Relationship between illuminance of \NSes and the distance from the starting point at which Openpilot first misdetects them as lane markings.}
%   \label{fig:lux_distance}
% \end{figure}



==> Plots/intersection_lanes.tex <==
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,1.4338) -- (6,0.0983) -- (9,3.1198) -- (9,3.1198) -- (6,0.0983) -- (3,1.4338) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5470) -- (3,1.4863) -- (6,0.0433) -- (9,4.4034) -- (9,4.4034) -- (6,0.0433) -- (3,1.4863) -- (0,0.5470) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,1.4837) -- (6,0.1733) -- (9,3.6920) -- (9,3.6920) -- (6,0.1733) -- (3,1.4837) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4436) -- (3,1.7175) -- (6,0.0900) -- (9,3.9655) -- (9,3.9655) -- (6,0.0900) -- (3,1.7175) -- (0,0.4436) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4716) -- (3,1.8638) -- (6,0.1289) -- (9,3.0041) -- (9,3.0041) -- (6,0.1289) -- (3,1.8638) -- (0,0.4716) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5133) -- (3,1.8538) -- (6,0.0694) -- (9,3.5294) -- (9,3.5294) -- (6,0.0694) -- (3,1.8538) -- (0,0.5133) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,1.7263) -- (6,0.1194) -- (9,4.7743) -- (9,4.7743) -- (6,0.1194) -- (3,1.7263) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3832) -- (3,2.0488) -- (6,0.1194) -- (9,3.6899) -- (9,3.6899) -- (6,0.1194) -- (3,2.0488) -- (0,0.3832) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3372) -- (3,2.0150) -- (6,0.0511) -- (9,4.0050) -- (9,4.0050) -- (6,0.0511) -- (3,2.0150) -- (0,0.3372) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.0075) -- (6,0.1283) -- (9,3.1690) -- (9,3.1690) -- (6,0.1283) -- (3,2.0075) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6196) -- (3,1.9275) -- (6,0.1067) -- (9,3.4470) -- (9,3.4470) -- (6,0.1067) -- (3,1.9275) -- (0,0.6196) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.1412) -- (6,0.0961) -- (9,4.0858) -- (9,4.0858) -- (6,0.0961) -- (3,2.1412) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6281) -- (3,2.2012) -- (6,0.0700) -- (9,3.8578) -- (9,3.8578) -- (6,0.0700) -- (3,2.2012) -- (0,0.6281) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5450) -- (3,2.1650) -- (6,0.1256) -- (9,4.6341) -- (9,4.6341) -- (6,0.1256) -- (3,2.1650) -- (0,0.5450) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4407) -- (3,2.1575) -- (6,0.0656) -- (9,4.7127) -- (9,4.7127) -- (6,0.0656) -- (3,2.1575) -- (0,0.4407) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6096) -- (3,2.1713) -- (6,0.1483) -- (9,3.0000) -- (9,3.0000) -- (6,0.1483) -- (3,2.1713) -- (0,0.6096) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3819) -- (3,2.1538) -- (6,0.1133) -- (9,2.9077) -- (9,2.9077) -- (6,0.1133) -- (3,2.1538) -- (0,0.3819) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6330) -- (3,2.3025) -- (6,0.1289) -- (9,3.0000) -- (9,3.0000) -- (6,0.1289) -- (3,2.3025) -- (0,0.6330) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.1650) -- (6,0.0833) -- (9,4.8174) -- (9,4.8174) -- (6,0.0833) -- (3,2.1650) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5613) -- (3,2.3400) -- (6,0.1044) -- (9,4.4866) -- (9,4.4866) -- (6,0.1044) -- (3,2.3400) -- (0,0.5613) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3870) -- (3,2.3388) -- (6,0.0933) -- (9,3.6939) -- (9,3.6939) -- (6,0.0933) -- (3,2.3388) -- (0,0.3870) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.4962) -- (6,0.0672) -- (9,4.4372) -- (9,4.4372) -- (6,0.0672) -- (3,2.4962) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6419) -- (3,2.3675) -- (6,0.0706) -- (9,4.7929) -- (9,4.7929) -- (6,0.0706) -- (3,2.3675) -- (0,0.6419) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3201) -- (3,2.3912) -- (6,0.0267) -- (9,4.9392) -- (9,4.9392) -- (6,0.0267) -- (3,2.3912) -- (0,0.3201) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3914) -- (3,2.3563) -- (6,0.1256) -- (9,2.9077) -- (9,2.9077) -- (6,0.1256) -- (3,2.3563) -- (0,0.3914) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.4312) -- (6,0.1272) -- (9,4.9763) -- (9,4.9763) -- (6,0.1272) -- (3,2.4312) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.5088) -- (6,0.1078) -- (9,2.8616) -- (9,2.8616) -- (6,0.1078) -- (3,2.5088) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3278) -- (3,2.4962) -- (6,0.0672) -- (9,4.8152) -- (9,4.8152) -- (6,0.0672) -- (3,2.4962) -- (0,0.3278) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.4925) -- (6,0.0517) -- (9,2.9077) -- (9,2.9077) -- (6,0.0517) -- (3,2.4925) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.7100) -- (6,0.0522) -- (9,4.7907) -- (9,4.7907) -- (6,0.0522) -- (3,2.7100) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6025) -- (3,2.6575) -- (6,0.1239) -- (9,3.9942) -- (9,3.9942) -- (6,0.1239) -- (3,2.6575) -- (0,0.6025) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.7113) -- (6,0.1183) -- (9,2.9539) -- (9,2.9539) -- (6,0.1183) -- (3,2.7113) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5792) -- (3,2.5575) -- (6,0.0806) -- (9,2.9077) -- (9,2.9077) -- (6,0.0806) -- (3,2.5575) -- (0,0.5792) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6095) -- (3,2.6975) -- (6,0.0428) -- (9,3.4585) -- (9,3.4585) -- (6,0.0428) -- (3,2.6975) -- (0,0.6095) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3602) -- (3,2.6775) -- (6,0.0578) -- (9,3.8385) -- (9,3.8385) -- (6,0.0578) -- (3,2.6775) -- (0,0.3602) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,2.5362) -- (6,0.0661) -- (9,2.8616) -- (9,2.8616) -- (6,0.0661) -- (3,2.5362) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4111) -- (3,2.6913) -- (6,0.1006) -- (9,3.0000) -- (9,3.0000) -- (6,0.1006) -- (3,2.6913) -- (0,0.4111) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,2.5537) -- (6,0.0856) -- (9,2.8616) -- (9,2.8616) -- (6,0.0856) -- (3,2.5537) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.6300) -- (6,0.0733) -- (9,3.1755) -- (9,3.1755) -- (6,0.0733) -- (3,2.6300) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.5325) -- (6,0.0861) -- (9,2.9539) -- (9,2.9539) -- (6,0.0861) -- (3,2.5325) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,2.6050) -- (6,0.0544) -- (9,2.8616) -- (9,2.8616) -- (6,0.0544) -- (3,2.6050) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.5762) -- (6,0.1200) -- (9,3.0000) -- (9,3.0000) -- (6,0.1200) -- (3,2.5762) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3492) -- (3,2.6825) -- (6,0.0717) -- (9,2.9539) -- (9,2.9539) -- (6,0.0717) -- (3,2.6825) -- (0,0.3492) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.9162) -- (6,0.0617) -- (9,3.3278) -- (9,3.3278) -- (6,0.0617) -- (3,2.9162) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.7875) -- (6,0.0600) -- (9,4.5916) -- (9,4.5916) -- (6,0.0600) -- (3,2.7875) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6136) -- (3,2.7912) -- (6,0.1267) -- (9,3.4027) -- (9,3.4027) -- (6,0.1267) -- (3,2.7912) -- (0,0.6136) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4342) -- (3,2.8487) -- (6,0.1039) -- (9,3.0000) -- (9,3.0000) -- (6,0.1039) -- (3,2.8487) -- (0,0.4342) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4518) -- (3,2.8963) -- (6,0.0400) -- (9,3.0468) -- (9,3.0468) -- (6,0.0400) -- (3,2.8963) -- (0,0.4518) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.8763) -- (6,0.0761) -- (9,3.8075) -- (9,3.8075) -- (6,0.0761) -- (3,2.8763) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5972) -- (3,2.8750) -- (6,0.1256) -- (9,4.5044) -- (9,4.5044) -- (6,0.1256) -- (3,2.8750) -- (0,0.5972) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.0663) -- (6,0.0839) -- (9,2.9539) -- (9,2.9539) -- (6,0.0839) -- (3,3.0663) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.9487) -- (6,0.0917) -- (9,3.7446) -- (9,3.7446) -- (6,0.0917) -- (3,2.9487) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4300) -- (3,2.9962) -- (6,0.0472) -- (9,3.0000) -- (9,3.0000) -- (6,0.0472) -- (3,2.9962) -- (0,0.4300) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.9813) -- (6,0.0689) -- (9,4.8675) -- (9,4.8675) -- (6,0.0689) -- (3,2.9813) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.9650) -- (6,0.0739) -- (9,3.9768) -- (9,3.9768) -- (6,0.0739) -- (3,2.9650) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.9575) -- (6,0.1089) -- (9,2.9077) -- (9,2.9077) -- (6,0.1089) -- (3,2.9575) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3263) -- (3,3.0788) -- (6,0.0794) -- (9,4.3481) -- (9,4.3481) -- (6,0.0794) -- (3,3.0788) -- (0,0.3263) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4161) -- (3,3.0863) -- (6,0.0750) -- (9,4.9137) -- (9,4.9137) -- (6,0.0750) -- (3,3.0863) -- (0,0.4161) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.0987) -- (6,0.0911) -- (9,3.2716) -- (9,3.2716) -- (6,0.0911) -- (3,3.0987) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3351) -- (3,3.0500) -- (6,0.0672) -- (9,2.9077) -- (9,2.9077) -- (6,0.0672) -- (3,3.0500) -- (0,0.3351) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.2725) -- (6,0.0706) -- (9,4.3962) -- (9,4.3962) -- (6,0.0706) -- (3,3.2725) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4644) -- (3,3.3438) -- (6,0.0461) -- (9,4.1493) -- (9,4.1493) -- (6,0.0461) -- (3,3.3438) -- (0,0.4644) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4538) -- (3,3.2525) -- (6,0.1067) -- (9,2.9077) -- (9,2.9077) -- (6,0.1067) -- (3,3.2525) -- (0,0.4538) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3924) -- (3,3.3525) -- (6,0.1244) -- (9,4.0822) -- (9,4.0822) -- (6,0.1244) -- (3,3.3525) -- (0,0.3924) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5520) -- (3,3.1875) -- (6,0.0683) -- (9,3.3685) -- (9,3.3685) -- (6,0.0683) -- (3,3.1875) -- (0,0.5520) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.2275) -- (6,0.0517) -- (9,4.0613) -- (9,4.0613) -- (6,0.0517) -- (3,3.2275) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.2600) -- (6,0.0550) -- (9,2.9077) -- (9,2.9077) -- (6,0.0550) -- (3,3.2600) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4539) -- (3,3.2588) -- (6,0.0194) -- (9,2.9539) -- (9,2.9539) -- (6,0.0194) -- (3,3.2588) -- (0,0.4539) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4503) -- (3,3.2275) -- (6,0.0839) -- (9,3.0919) -- (9,3.0919) -- (6,0.0839) -- (3,3.2275) -- (0,0.4503) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4263) -- (3,3.2325) -- (6,0.0917) -- (9,3.2216) -- (9,3.2216) -- (6,0.0917) -- (3,3.2325) -- (0,0.4263) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6135) -- (3,3.2875) -- (6,0.0667) -- (9,2.9077) -- (9,2.9077) -- (6,0.0667) -- (3,3.2875) -- (0,0.6135) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.1988) -- (6,0.0444) -- (9,3.1752) -- (9,3.1752) -- (6,0.0444) -- (3,3.1988) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.1837) -- (6,0.0850) -- (9,3.5789) -- (9,3.5789) -- (6,0.0850) -- (3,3.1837) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3326) -- (3,3.2550) -- (6,0.0278) -- (9,4.4534) -- (9,4.4534) -- (6,0.0278) -- (3,3.2550) -- (0,0.3326) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.1875) -- (6,0.0844) -- (9,4.2361) -- (9,4.2361) -- (6,0.0844) -- (3,3.1875) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.1350) -- (6,0.0822) -- (9,4.1886) -- (9,4.1886) -- (6,0.0822) -- (3,3.1350) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.3925) -- (6,0.0417) -- (9,3.3744) -- (9,3.3744) -- (6,0.0417) -- (3,3.3925) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.5537) -- (6,0.1228) -- (9,2.9539) -- (9,2.9539) -- (6,0.1228) -- (3,3.5537) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5636) -- (3,3.5412) -- (6,0.0183) -- (9,3.0176) -- (9,3.0176) -- (6,0.0183) -- (3,3.5412) -- (0,0.5636) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.4850) -- (6,0.0406) -- (9,3.5859) -- (9,3.5859) -- (6,0.0406) -- (3,3.4850) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.3600) -- (6,0.1283) -- (9,3.6509) -- (9,3.6509) -- (6,0.1283) -- (3,3.3600) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.3850) -- (6,0.1244) -- (9,4.8949) -- (9,4.8949) -- (6,0.1244) -- (3,3.3850) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.5500) -- (6,0.0617) -- (9,2.8616) -- (9,2.8616) -- (6,0.0617) -- (3,3.5500) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.4975) -- (6,0.0439) -- (9,4.4985) -- (9,4.4985) -- (6,0.0439) -- (3,3.4975) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.6150) -- (6,0.0533) -- (9,4.9480) -- (9,4.9480) -- (6,0.0533) -- (3,3.6150) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.5663) -- (6,0.0611) -- (9,3.8467) -- (9,3.8467) -- (6,0.0611) -- (3,3.5663) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.6513) -- (6,0.1289) -- (9,2.9539) -- (9,2.9539) -- (6,0.1289) -- (3,3.6513) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4568) -- (3,3.6950) -- (6,0.1250) -- (9,3.6588) -- (9,3.6588) -- (6,0.1250) -- (3,3.6950) -- (0,0.4568) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.6950) -- (6,0.1250) -- (9,2.9539) -- (9,2.9539) -- (6,0.1250) -- (3,3.6950) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4902) -- (3,3.6063) -- (6,0.0211) -- (9,4.4786) -- (9,4.4786) -- (6,0.0211) -- (3,3.6063) -- (0,0.4902) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.7938) -- (6,0.0811) -- (9,2.8616) -- (9,2.8616) -- (6,0.0811) -- (3,3.7938) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5457) -- (3,3.8125) -- (6,0.0572) -- (9,3.0000) -- (9,3.0000) -- (6,0.0572) -- (3,3.8125) -- (0,0.5457) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4245) -- (3,3.8813) -- (6,0.0167) -- (9,3.1022) -- (9,3.1022) -- (6,0.0167) -- (3,3.8813) -- (0,0.4245) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4982) -- (3,3.8175) -- (6,0.0878) -- (9,2.9539) -- (9,2.9539) -- (6,0.0878) -- (3,3.8175) -- (0,0.4982) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9137) -- (6,0.0294) -- (9,4.5954) -- (9,4.5954) -- (6,0.0294) -- (3,3.9137) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4557) -- (3,3.8138) -- (6,0.0706) -- (9,3.7824) -- (9,3.7824) -- (6,0.0706) -- (3,3.8138) -- (0,0.4557) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4006) -- (3,4.0475) -- (6,0.0478) -- (9,3.4687) -- (9,3.4687) -- (6,0.0478) -- (3,4.0475) -- (0,0.4006) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4718) -- (3,3.9537) -- (6,0.0261) -- (9,2.9539) -- (9,2.9539) -- (6,0.0261) -- (3,3.9537) -- (0,0.4718) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.0625) -- (6,0.0283) -- (9,4.2891) -- (9,4.2891) -- (6,0.0283) -- (3,4.0625) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5780) -- (3,3.9863) -- (6,0.0483) -- (9,3.8387) -- (9,3.8387) -- (6,0.0483) -- (3,3.9863) -- (0,0.5780) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4768) -- (3,4.1037) -- (6,0.0689) -- (9,2.9077) -- (9,2.9077) -- (6,0.0689) -- (3,4.1037) -- (0,0.4768) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.0838) -- (6,0.0567) -- (9,3.0000) -- (9,3.0000) -- (6,0.0567) -- (3,4.0838) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.0600) -- (6,0.0761) -- (9,2.9077) -- (9,2.9077) -- (6,0.0761) -- (3,4.0600) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5656) -- (3,4.1188) -- (6,0.0250) -- (9,4.1765) -- (9,4.1765) -- (6,0.0250) -- (3,4.1188) -- (0,0.5656) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.1475) -- (6,0.0278) -- (9,2.9539) -- (9,2.9539) -- (6,0.0278) -- (3,4.1475) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.1800) -- (6,0.0217) -- (9,4.2227) -- (9,4.2227) -- (6,0.0217) -- (3,4.1800) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.1562) -- (6,0.0556) -- (9,3.0000) -- (9,3.0000) -- (6,0.0556) -- (3,4.1562) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.2325) -- (6,0.0544) -- (9,2.8616) -- (9,2.8616) -- (6,0.0544) -- (3,4.2325) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5825) -- (3,4.1837) -- (6,0.1239) -- (9,3.5250) -- (9,3.5250) -- (6,0.1239) -- (3,4.1837) -- (0,0.5825) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.1437) -- (6,0.0433) -- (9,2.8154) -- (9,2.8154) -- (6,0.0433) -- (3,4.1437) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.1475) -- (6,0.0278) -- (9,2.9539) -- (9,2.9539) -- (6,0.0278) -- (3,4.1475) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.2363) -- (6,0.1233) -- (9,3.4395) -- (9,3.4395) -- (6,0.1233) -- (3,4.2363) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.2363) -- (6,0.1267) -- (9,4.2375) -- (9,4.2375) -- (6,0.1267) -- (3,4.2363) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5044) -- (3,4.2975) -- (6,0.0239) -- (9,3.5555) -- (9,3.5555) -- (6,0.0239) -- (3,4.2975) -- (0,0.5044) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4942) -- (3,4.3087) -- (6,0.0267) -- (9,4.7840) -- (9,4.7840) -- (6,0.0267) -- (3,4.3087) -- (0,0.4942) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.3575) -- (6,0.0233) -- (9,3.4541) -- (9,3.4541) -- (6,0.0233) -- (3,4.3575) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3357) -- (3,4.4463) -- (6,0.0233) -- (9,3.6558) -- (9,3.6558) -- (6,0.0233) -- (3,4.4463) -- (0,0.3357) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4236) -- (3,4.3775) -- (6,0.1222) -- (9,3.7503) -- (9,3.7503) -- (6,0.1222) -- (3,4.3775) -- (0,0.4236) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4465) -- (3,4.3900) -- (6,0.0261) -- (9,4.0304) -- (9,4.0304) -- (6,0.0261) -- (3,4.3900) -- (0,0.4465) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.5025) -- (6,0.1217) -- (9,3.5348) -- (9,3.5348) -- (6,0.1217) -- (3,4.5025) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.3537) -- (6,0.0178) -- (9,4.1845) -- (9,4.1845) -- (6,0.0178) -- (3,4.3537) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4827) -- (3,4.4912) -- (6,0.0256) -- (9,3.4784) -- (9,3.4784) -- (6,0.0256) -- (3,4.4912) -- (0,0.4827) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5219) -- (3,4.3425) -- (6,0.0772) -- (9,2.9539) -- (9,2.9539) -- (6,0.0772) -- (3,4.3425) -- (0,0.5219) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3800) -- (3,4.3863) -- (6,0.0178) -- (9,4.8514) -- (9,4.8514) -- (6,0.0178) -- (3,4.3863) -- (0,0.3800) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.3900) -- (6,0.0233) -- (9,3.0000) -- (9,3.0000) -- (6,0.0233) -- (3,4.3900) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.3500) -- (6,0.0178) -- (9,4.2903) -- (9,4.2903) -- (6,0.0178) -- (3,4.3500) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3634) -- (3,4.5713) -- (6,0.0283) -- (9,4.2595) -- (9,4.2595) -- (6,0.0283) -- (3,4.5713) -- (0,0.3634) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5419) -- (3,4.6450) -- (6,0.1261) -- (9,4.1864) -- (9,4.1864) -- (6,0.1261) -- (3,4.6450) -- (0,0.5419) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.6087) -- (6,0.1233) -- (9,3.3548) -- (9,3.3548) -- (6,0.1233) -- (3,4.6087) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.6075) -- (6,0.0194) -- (9,2.8154) -- (9,2.8154) -- (6,0.0194) -- (3,4.6075) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.6850) -- (6,0.0522) -- (9,3.5444) -- (9,3.5444) -- (6,0.0522) -- (3,4.6850) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4963) -- (3,4.5187) -- (6,0.0200) -- (9,4.2820) -- (9,4.2820) -- (6,0.0200) -- (3,4.5187) -- (0,0.4963) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4161) -- (3,4.6212) -- (6,0.0583) -- (9,3.2321) -- (9,3.2321) -- (6,0.0583) -- (3,4.6212) -- (0,0.4161) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,1.0098) -- (3,4.5963) -- (6,0.0222) -- (9,0.0000) -- (9,0.0000) -- (6,0.0222) -- (3,4.5963) -- (0,1.0098) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4488) -- (3,4.5762) -- (6,0.1239) -- (9,4.8718) -- (9,4.8718) -- (6,0.1239) -- (3,4.5762) -- (0,0.4488) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3429) -- (3,4.8425) -- (6,0.0422) -- (9,3.0000) -- (9,3.0000) -- (6,0.0422) -- (3,4.8425) -- (0,0.3429) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5242) -- (3,4.8187) -- (6,0.0639) -- (9,3.0000) -- (9,3.0000) -- (6,0.0639) -- (3,4.8187) -- (0,0.5242) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.8700) -- (6,0.0183) -- (9,4.9596) -- (9,4.9596) -- (6,0.0183) -- (3,4.8700) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5363) -- (3,4.8700) -- (6,0.0183) -- (9,4.2924) -- (9,4.2924) -- (6,0.0183) -- (3,4.8700) -- (0,0.5363) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.8187) -- (6,0.0506) -- (9,2.9539) -- (9,2.9539) -- (6,0.0506) -- (3,4.8187) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.8550) -- (6,0.0478) -- (9,2.8616) -- (9,2.8616) -- (6,0.0478) -- (3,4.8550) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3799) -- (3,4.7650) -- (6,0.0217) -- (9,4.3920) -- (9,4.3920) -- (6,0.0217) -- (3,4.7650) -- (0,0.3799) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3973) -- (3,4.7138) -- (6,0.1283) -- (9,4.8396) -- (9,4.8396) -- (6,0.1283) -- (3,4.7138) -- (0,0.3973) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4358) -- (3,4.8338) -- (6,0.1244) -- (9,4.5499) -- (9,4.5499) -- (6,0.1244) -- (3,4.8338) -- (0,0.4358) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.8875) -- (6,0.1294) -- (9,3.8682) -- (9,3.8682) -- (6,0.1294) -- (3,4.8875) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5621) -- (3,4.8712) -- (6,0.0661) -- (9,3.0000) -- (9,3.0000) -- (6,0.0661) -- (3,4.8712) -- (0,0.5621) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.7425) -- (6,0.0594) -- (9,2.9539) -- (9,2.9539) -- (6,0.0594) -- (3,4.7425) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.8500) -- (6,0.0289) -- (9,3.0000) -- (9,3.0000) -- (6,0.0289) -- (3,4.8500) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4967) -- (3,1.9625) -- (6,0.1217) -- (9,0.5575) -- (9,0.5575) -- (6,0.1217) -- (3,1.9625) -- (0,0.4967) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3704) -- (3,1.9625) -- (6,0.0533) -- (9,3.9594) -- (9,3.9594) -- (6,0.0533) -- (3,1.9625) -- (0,0.3704) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.0075) -- (6,0.1283) -- (9,4.2028) -- (9,4.2028) -- (6,0.1283) -- (3,2.0075) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4027) -- (3,1.9625) -- (6,0.0533) -- (9,4.4638) -- (9,4.4638) -- (6,0.0533) -- (3,1.9625) -- (0,0.4027) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.0794) -- (9,0.1759) -- (9,0.1759) -- (6,0.0794) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,1.9625) -- (6,0.0406) -- (9,3.4568) -- (9,3.4568) -- (6,0.0406) -- (3,1.9625) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3605) -- (3,2.0600) -- (6,0.0439) -- (9,0.9269) -- (9,0.9269) -- (6,0.0439) -- (3,2.0600) -- (0,0.3605) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4487) -- (3,2.0150) -- (6,0.0511) -- (9,0.7794) -- (9,0.7794) -- (6,0.0511) -- (3,2.0150) -- (0,0.4487) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6418) -- (3,2.1538) -- (6,0.1133) -- (9,0.2598) -- (9,0.2598) -- (6,0.1133) -- (3,2.1538) -- (0,0.6418) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5457) -- (3,2.1212) -- (6,0.1089) -- (9,4.2283) -- (9,4.2283) -- (6,0.1089) -- (3,2.1212) -- (0,0.5457) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.2100) -- (6,0.0639) -- (9,0.7091) -- (9,0.7091) -- (6,0.0639) -- (3,2.2100) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6316) -- (3,2.0888) -- (6,0.0556) -- (9,0.4127) -- (9,0.4127) -- (6,0.0556) -- (3,2.0888) -- (0,0.6316) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.2825) -- (6,0.1011) -- (9,0.8484) -- (9,0.8484) -- (6,0.1011) -- (3,2.2825) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3464) -- (3,2.2363) -- (6,0.1494) -- (9,0.3396) -- (9,0.3396) -- (6,0.1494) -- (3,2.2363) -- (0,0.3464) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.0762) -- (6,0.0867) -- (9,4.3785) -- (9,4.3785) -- (6,0.0867) -- (3,2.0762) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3424) -- (3,2.1575) -- (6,0.0656) -- (9,3.4785) -- (9,3.4785) -- (6,0.0656) -- (3,2.1575) -- (0,0.3424) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.1063) -- (6,0.1406) -- (9,0.8931) -- (9,0.8931) -- (6,0.1406) -- (3,2.1063) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.2450) -- (6,0.0400) -- (9,4.7302) -- (9,4.7302) -- (6,0.0400) -- (3,2.2450) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4169) -- (3,2.2175) -- (6,0.0756) -- (9,3.4137) -- (9,3.4137) -- (6,0.0756) -- (3,2.2175) -- (0,0.4169) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.1412) -- (6,0.0961) -- (9,4.7677) -- (9,4.7677) -- (6,0.0961) -- (3,2.1412) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.1325) -- (6,0.0483) -- (9,0.2097) -- (9,0.2097) -- (6,0.0483) -- (3,2.1325) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3866) -- (3,2.1612) -- (6,0.0894) -- (9,4.3186) -- (9,4.3186) -- (6,0.0894) -- (3,2.1612) -- (0,0.3866) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.1250) -- (6,0.0544) -- (9,4.2319) -- (9,4.2319) -- (6,0.0544) -- (3,2.1250) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.3600) -- (6,0.0983) -- (9,0.3072) -- (9,0.3072) -- (6,0.0983) -- (3,2.3600) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3573) -- (3,2.3912) -- (6,0.0267) -- (9,4.1151) -- (9,4.1151) -- (6,0.0267) -- (3,2.3912) -- (0,0.3573) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.4962) -- (6,0.0461) -- (9,0.6008) -- (9,0.6008) -- (6,0.0461) -- (3,2.4962) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2702) -- (3,2.2975) -- (6,0.1289) -- (9,3.8717) -- (9,3.8717) -- (6,0.1289) -- (3,2.2975) -- (0,0.2702) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2744) -- (3,2.3025) -- (6,0.1289) -- (9,0.5196) -- (9,0.5196) -- (6,0.1289) -- (3,2.3025) -- (0,0.2744) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,2.5238) -- (6,0.1256) -- (9,0.8106) -- (9,0.8106) -- (6,0.1256) -- (3,2.5238) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.4312) -- (6,0.1272) -- (9,4.4574) -- (9,4.4574) -- (6,0.1272) -- (3,2.4312) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.5525) -- (6,0.0756) -- (9,0.6225) -- (9,0.6225) -- (6,0.0756) -- (3,2.5525) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4289) -- (3,2.5162) -- (6,0.1256) -- (9,4.8049) -- (9,4.8049) -- (6,0.1256) -- (3,2.5162) -- (0,0.4289) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.5338) -- (6,0.0911) -- (9,4.5505) -- (9,4.5505) -- (6,0.0911) -- (3,2.5338) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4686) -- (3,2.5000) -- (6,0.0411) -- (9,0.4249) -- (9,0.4249) -- (6,0.0411) -- (3,2.5000) -- (0,0.4686) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.4438) -- (6,0.0633) -- (9,0.7876) -- (9,0.7876) -- (6,0.0633) -- (3,2.4438) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2762) -- (3,2.3550) -- (6,0.0544) -- (9,4.8292) -- (9,4.8292) -- (6,0.0544) -- (3,2.3550) -- (0,0.2762) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4221) -- (3,2.4675) -- (6,0.0261) -- (9,3.4676) -- (9,3.4676) -- (6,0.0261) -- (3,2.4675) -- (0,0.4221) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4026) -- (3,2.3400) -- (6,0.0989) -- (9,0.9147) -- (9,0.9147) -- (6,0.0989) -- (3,2.3400) -- (0,0.4026) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.3588) -- (6,0.1283) -- (9,0.1922) -- (9,0.1922) -- (6,0.1283) -- (3,2.3588) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,2.4838) -- (6,0.0672) -- (9,0.0474) -- (9,0.0474) -- (6,0.0672) -- (3,2.4838) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5968) -- (3,2.5488) -- (6,0.1256) -- (9,4.9562) -- (9,4.9562) -- (6,0.1256) -- (3,2.5488) -- (0,0.5968) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2804) -- (3,2.3788) -- (6,0.0756) -- (9,3.1118) -- (9,3.1118) -- (6,0.0756) -- (3,2.3788) -- (0,0.2804) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5790) -- (3,2.3825) -- (6,0.0594) -- (9,3.9379) -- (9,3.9379) -- (6,0.0594) -- (3,2.3825) -- (0,0.5790) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5625) -- (3,2.7100) -- (6,0.0667) -- (9,4.5143) -- (9,4.5143) -- (6,0.0667) -- (3,2.7100) -- (0,0.5625) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.7200) -- (6,0.1089) -- (9,0.0609) -- (9,0.0609) -- (6,0.1089) -- (3,2.7200) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5723) -- (3,2.6738) -- (6,0.0578) -- (9,4.1502) -- (9,4.1502) -- (6,0.0578) -- (3,2.6738) -- (0,0.5723) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.6775) -- (6,0.0433) -- (9,3.9284) -- (9,3.9284) -- (6,0.0433) -- (3,2.6775) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6215) -- (3,2.5575) -- (6,0.0806) -- (9,0.2395) -- (9,0.2395) -- (6,0.0806) -- (3,2.5575) -- (0,0.6215) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.6250) -- (6,0.0539) -- (9,0.3978) -- (9,0.3978) -- (6,0.0539) -- (3,2.6250) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.6050) -- (6,0.1294) -- (9,3.9041) -- (9,3.9041) -- (6,0.1294) -- (3,2.6050) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,2.5537) -- (6,0.0856) -- (9,0.0785) -- (9,0.0785) -- (6,0.0856) -- (3,2.5537) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5592) -- (3,2.6125) -- (6,0.0244) -- (9,3.9366) -- (9,3.9366) -- (6,0.0244) -- (3,2.6125) -- (0,0.5592) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,2.6700) -- (6,0.1239) -- (9,4.1535) -- (9,4.1535) -- (6,0.1239) -- (3,2.6700) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.6288) -- (6,0.0294) -- (9,3.9926) -- (9,3.9926) -- (6,0.0294) -- (3,2.6288) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4288) -- (3,2.5575) -- (6,0.0856) -- (9,3.9663) -- (9,3.9663) -- (6,0.0856) -- (3,2.5575) -- (0,0.4288) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.5888) -- (6,0.0444) -- (9,4.1014) -- (9,4.1014) -- (6,0.0444) -- (3,2.5888) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.7113) -- (6,0.1183) -- (9,0.3464) -- (9,0.3464) -- (6,0.1183) -- (3,2.7113) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6149) -- (3,2.6913) -- (6,0.1006) -- (9,0.5683) -- (9,0.5683) -- (6,0.1006) -- (3,2.6913) -- (0,0.6149) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.7062) -- (6,0.0667) -- (9,0.5440) -- (9,0.5440) -- (6,0.0667) -- (3,2.7062) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4358) -- (3,2.7912) -- (6,0.0739) -- (9,4.5726) -- (9,4.5726) -- (6,0.0739) -- (3,2.7912) -- (0,0.4358) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3583) -- (3,2.7787) -- (6,0.0278) -- (9,4.1011) -- (9,4.1011) -- (6,0.0278) -- (3,2.7787) -- (0,0.3583) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2921) -- (3,2.9075) -- (6,0.1256) -- (9,4.4772) -- (9,4.4772) -- (6,0.1256) -- (3,2.9075) -- (0,0.2921) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4646) -- (3,2.7637) -- (6,0.0883) -- (9,4.7981) -- (9,4.7981) -- (6,0.0883) -- (3,2.7637) -- (0,0.4646) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4525) -- (3,2.8712) -- (6,0.1211) -- (9,4.5954) -- (9,4.5954) -- (6,0.1211) -- (3,2.8712) -- (0,0.4525) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,2.8037) -- (6,0.0594) -- (9,0.2463) -- (9,0.2463) -- (6,0.0594) -- (3,2.8037) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.7750) -- (6,0.0278) -- (9,0.6928) -- (9,0.6928) -- (6,0.0278) -- (3,2.7750) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.7387) -- (6,0.0517) -- (9,4.4774) -- (9,4.4774) -- (6,0.0517) -- (3,2.7387) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2925) -- (3,2.8150) -- (6,0.0456) -- (9,3.0541) -- (9,3.0541) -- (6,0.0456) -- (3,2.8150) -- (0,0.2925) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5916) -- (3,2.8125) -- (6,0.1144) -- (9,0.4520) -- (9,0.4520) -- (6,0.1144) -- (3,2.8125) -- (0,0.5916) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.8287) -- (6,0.1000) -- (9,0.2774) -- (9,0.2774) -- (6,0.1000) -- (3,2.8287) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.7625) -- (6,0.0278) -- (9,4.6509) -- (9,4.6509) -- (6,0.0278) -- (3,2.7625) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.8150) -- (6,0.0456) -- (9,4.2925) -- (9,4.2925) -- (6,0.0456) -- (3,2.8150) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.7475) -- (6,0.0794) -- (9,3.6428) -- (9,3.6428) -- (6,0.0794) -- (3,2.7475) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.0537) -- (6,0.0461) -- (9,0.0108) -- (9,0.0108) -- (6,0.0461) -- (3,3.0537) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6225) -- (3,3.0337) -- (6,0.0889) -- (9,0.7537) -- (9,0.7537) -- (6,0.0889) -- (3,3.0337) -- (0,0.6225) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5973) -- (3,2.9737) -- (6,0.0778) -- (9,3.4030) -- (9,3.4030) -- (6,0.0778) -- (3,2.9737) -- (0,0.5973) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.0575) -- (6,0.0633) -- (9,0.1407) -- (9,0.1407) -- (6,0.0633) -- (3,3.0575) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.0488) -- (6,0.1239) -- (9,0.9905) -- (9,0.9905) -- (6,0.1239) -- (3,3.0488) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.9775) -- (6,0.0861) -- (9,0.8796) -- (9,0.8796) -- (6,0.0861) -- (3,2.9775) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4491) -- (3,3.0537) -- (6,0.0294) -- (9,0.6360) -- (9,0.6360) -- (6,0.0294) -- (3,3.0537) -- (0,0.4491) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2788) -- (3,2.9450) -- (6,0.0783) -- (9,4.2668) -- (9,4.2668) -- (6,0.0783) -- (3,2.9450) -- (0,0.2788) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.0088) -- (6,0.0428) -- (9,4.1201) -- (9,4.1201) -- (6,0.0428) -- (3,3.0088) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.9688) -- (6,0.0822) -- (9,4.5092) -- (9,4.5092) -- (6,0.0822) -- (3,2.9688) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.9575) -- (6,0.1089) -- (9,0.1840) -- (9,0.1840) -- (6,0.1089) -- (3,2.9575) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.9688) -- (6,0.0261) -- (9,4.3961) -- (9,4.3961) -- (6,0.0261) -- (3,2.9688) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.0263) -- (6,0.0767) -- (9,3.6999) -- (9,3.6999) -- (6,0.0767) -- (3,3.0263) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.0137) -- (6,0.0856) -- (9,3.3682) -- (9,3.3682) -- (6,0.0856) -- (3,3.0137) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5906) -- (3,2.9438) -- (6,0.0478) -- (9,0.5250) -- (9,0.5250) -- (6,0.0478) -- (3,2.9438) -- (0,0.5906) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2940) -- (3,3.0013) -- (6,0.1244) -- (9,4.7715) -- (9,4.7715) -- (6,0.1244) -- (3,3.0013) -- (0,0.2940) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2931) -- (3,3.0812) -- (6,0.0461) -- (9,4.9197) -- (9,4.9197) -- (6,0.0461) -- (3,3.0812) -- (0,0.2931) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.1837) -- (6,0.0850) -- (9,0.8647) -- (9,0.8647) -- (6,0.0850) -- (3,3.1837) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6114) -- (3,3.1225) -- (6,0.0739) -- (9,4.9540) -- (9,4.9540) -- (6,0.0739) -- (3,3.1225) -- (0,0.6114) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.2600) -- (6,0.0550) -- (9,0.1894) -- (9,0.1894) -- (6,0.0550) -- (3,3.2600) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5080) -- (3,3.1875) -- (6,0.0683) -- (9,4.9601) -- (9,4.9601) -- (6,0.0683) -- (3,3.1875) -- (0,0.5080) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.1350) -- (6,0.0694) -- (9,4.7700) -- (9,4.7700) -- (6,0.0694) -- (3,3.1350) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4950) -- (3,3.0975) -- (6,0.0456) -- (9,3.8537) -- (9,3.8537) -- (6,0.0456) -- (3,3.0975) -- (0,0.4950) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.2637) -- (6,0.0750) -- (9,0.1028) -- (9,0.1028) -- (6,0.0750) -- (3,3.2637) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.2075) -- (6,0.0639) -- (9,0.0825) -- (9,0.0825) -- (6,0.0639) -- (3,3.2075) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.1588) -- (6,0.0283) -- (9,0.3424) -- (9,0.3424) -- (6,0.0283) -- (3,3.1588) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4597) -- (3,3.2525) -- (6,0.1067) -- (9,0.1610) -- (9,0.1610) -- (6,0.1067) -- (3,3.2525) -- (0,0.4597) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.3163) -- (6,0.0661) -- (9,0.8999) -- (9,0.8999) -- (6,0.0661) -- (3,3.3163) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2855) -- (3,3.3650) -- (6,0.0461) -- (9,4.1901) -- (9,4.1901) -- (6,0.0461) -- (3,3.3650) -- (0,0.2855) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4033) -- (3,3.3525) -- (6,0.1244) -- (9,3.7834) -- (9,3.7834) -- (6,0.1244) -- (3,3.3525) -- (0,0.4033) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.2800) -- (6,0.0433) -- (9,0.3924) -- (9,0.3924) -- (6,0.0433) -- (3,3.2800) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.3925) -- (6,0.0417) -- (9,0.7158) -- (9,0.7158) -- (6,0.0417) -- (3,3.3925) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5589) -- (3,3.3763) -- (6,0.0267) -- (9,3.7474) -- (9,3.7474) -- (6,0.0267) -- (3,3.3763) -- (0,0.5589) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.3637) -- (6,0.1283) -- (9,3.0661) -- (9,3.0661) -- (6,0.1283) -- (3,3.3637) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5681) -- (3,3.2963) -- (6,0.0467) -- (9,3.8787) -- (9,3.8787) -- (6,0.0467) -- (3,3.2963) -- (0,0.5681) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.3737) -- (6,0.0878) -- (9,0.3694) -- (9,0.3694) -- (6,0.0878) -- (3,3.3737) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4967) -- (3,3.2963) -- (6,0.0778) -- (9,0.4371) -- (9,0.4371) -- (6,0.0778) -- (3,3.2963) -- (0,0.4967) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.3637) -- (6,0.1206) -- (9,3.1699) -- (9,3.1699) -- (6,0.1206) -- (3,3.3637) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.4137) -- (6,0.0978) -- (9,0.2355) -- (9,0.2355) -- (6,0.0978) -- (3,3.4137) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.3600) -- (6,0.1283) -- (9,4.5413) -- (9,4.5413) -- (6,0.1283) -- (3,3.3600) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3876) -- (3,3.3438) -- (6,0.0500) -- (9,3.2515) -- (9,3.2515) -- (6,0.0500) -- (3,3.3438) -- (0,0.3876) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.3037) -- (6,0.0233) -- (9,4.2810) -- (9,4.2810) -- (6,0.0233) -- (3,3.3037) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6030) -- (3,3.5137) -- (6,0.0511) -- (9,3.3779) -- (9,3.3779) -- (6,0.0511) -- (3,3.5137) -- (0,0.6030) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.5463) -- (6,0.0689) -- (9,3.4921) -- (9,3.4921) -- (6,0.0689) -- (3,3.5463) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3525) -- (3,3.5900) -- (6,0.0289) -- (9,4.2080) -- (9,4.2080) -- (6,0.0289) -- (3,3.5900) -- (0,0.3525) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.4650) -- (6,0.0261) -- (9,0.0461) -- (9,0.0461) -- (6,0.0261) -- (3,3.4650) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3720) -- (3,3.5825) -- (6,0.0539) -- (9,3.8295) -- (9,3.8295) -- (6,0.0539) -- (3,3.5825) -- (0,0.3720) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.5500) -- (6,0.0617) -- (9,0.0907) -- (9,0.0907) -- (6,0.0617) -- (3,3.5500) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5465) -- (3,3.5425) -- (6,0.0433) -- (9,4.2112) -- (9,4.2112) -- (6,0.0433) -- (3,3.5425) -- (0,0.5465) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.4287) -- (6,0.0222) -- (9,4.7317) -- (9,4.7317) -- (6,0.0222) -- (3,3.4287) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4108) -- (3,3.4287) -- (6,0.1239) -- (9,3.0855) -- (9,3.0855) -- (6,0.1239) -- (3,3.4287) -- (0,0.4108) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.4775) -- (6,0.0556) -- (9,0.0798) -- (9,0.0798) -- (6,0.0556) -- (3,3.4775) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.5825) -- (6,0.0756) -- (9,4.3984) -- (9,4.3984) -- (6,0.0756) -- (3,3.5825) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.4487) -- (6,0.0222) -- (9,4.9755) -- (9,4.9755) -- (6,0.0222) -- (3,3.4487) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5177) -- (3,3.4625) -- (6,0.0778) -- (9,0.8268) -- (9,0.8268) -- (6,0.0778) -- (3,3.4625) -- (0,0.5177) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4347) -- (3,3.5750) -- (6,0.0506) -- (9,0.9486) -- (9,0.9486) -- (6,0.0506) -- (3,3.5750) -- (0,0.4347) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5890) -- (3,3.4575) -- (6,0.0444) -- (9,4.4135) -- (9,4.4135) -- (6,0.0444) -- (3,3.4575) -- (0,0.5890) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.4975) -- (6,0.0439) -- (9,4.7988) -- (9,4.7988) -- (6,0.0439) -- (3,3.4975) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.5500) -- (6,0.1261) -- (9,0.7172) -- (9,0.7172) -- (6,0.1261) -- (3,3.5500) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.4987) -- (6,0.0733) -- (9,4.3647) -- (9,4.3647) -- (6,0.0733) -- (3,3.4987) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6001) -- (3,3.4737) -- (6,0.0739) -- (9,0.7104) -- (9,0.7104) -- (6,0.0739) -- (3,3.4737) -- (0,0.6001) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.6475) -- (6,0.0811) -- (9,0.3857) -- (9,0.3857) -- (6,0.0811) -- (3,3.6475) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.7525) -- (6,0.0517) -- (9,3.3247) -- (9,3.3247) -- (6,0.0517) -- (3,3.7525) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5086) -- (3,3.7325) -- (6,0.0828) -- (9,0.9364) -- (9,0.9364) -- (6,0.0828) -- (3,3.7325) -- (0,0.5086) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3327) -- (3,3.7562) -- (6,0.1244) -- (9,4.7334) -- (9,4.7334) -- (6,0.1244) -- (3,3.7562) -- (0,0.3327) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3013) -- (3,3.6875) -- (6,0.0244) -- (9,3.6758) -- (9,3.6758) -- (6,0.0244) -- (3,3.6875) -- (0,0.3013) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6225) -- (3,3.6562) -- (6,0.0706) -- (9,3.7356) -- (9,3.7356) -- (6,0.0706) -- (3,3.6562) -- (0,0.6225) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.7725) -- (6,0.0783) -- (9,0.8241) -- (9,0.8241) -- (6,0.0783) -- (3,3.7725) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4433) -- (3,3.7363) -- (6,0.0206) -- (9,3.7589) -- (9,3.7589) -- (6,0.0206) -- (3,3.7363) -- (0,0.4433) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.7200) -- (6,0.0622) -- (9,3.4534) -- (9,3.4534) -- (6,0.0622) -- (3,3.7200) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.6713) -- (6,0.0489) -- (9,0.1164) -- (9,0.1164) -- (6,0.0489) -- (3,3.6713) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.5987) -- (6,0.0678) -- (9,0.5670) -- (9,0.5670) -- (6,0.0678) -- (3,3.5987) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6416) -- (3,3.7438) -- (6,0.0617) -- (9,0.5846) -- (9,0.5846) -- (6,0.0617) -- (3,3.7438) -- (0,0.6416) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4282) -- (3,3.6713) -- (6,0.0422) -- (9,3.6733) -- (9,3.6733) -- (6,0.0422) -- (3,3.6713) -- (0,0.4282) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9413) -- (6,0.0294) -- (9,4.7401) -- (9,4.7401) -- (6,0.0294) -- (3,3.9413) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.7887) -- (6,0.1239) -- (9,0.1421) -- (9,0.1421) -- (6,0.1239) -- (3,3.7887) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3175) -- (3,3.8813) -- (6,0.0167) -- (9,4.0651) -- (9,4.0651) -- (6,0.0167) -- (3,3.8813) -- (0,0.3175) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3827) -- (3,3.9013) -- (6,0.0528) -- (9,4.4739) -- (9,4.4739) -- (6,0.0528) -- (3,3.9013) -- (0,0.3827) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4547) -- (3,3.9388) -- (6,0.0883) -- (9,0.1691) -- (9,0.1691) -- (6,0.0883) -- (3,3.9388) -- (0,0.4547) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2655) -- (3,3.8138) -- (6,0.0706) -- (9,3.0385) -- (9,3.0385) -- (6,0.0706) -- (3,3.8138) -- (0,0.2655) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.8250) -- (6,0.1200) -- (9,3.1631) -- (9,3.1631) -- (6,0.1200) -- (3,3.8250) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9463) -- (6,0.0228) -- (9,0.1962) -- (9,0.1962) -- (6,0.0228) -- (3,3.9463) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5435) -- (3,3.9050) -- (6,0.0261) -- (9,4.0428) -- (9,4.0428) -- (6,0.0261) -- (3,3.9050) -- (0,0.5435) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.9175) -- (6,0.1261) -- (9,0.8539) -- (9,0.8539) -- (6,0.1261) -- (3,3.9175) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.8262) -- (6,0.0806) -- (9,0.0812) -- (9,0.0812) -- (6,0.0806) -- (3,3.8262) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2926) -- (3,3.9062) -- (6,0.0594) -- (9,3.0896) -- (9,3.0896) -- (6,0.0594) -- (3,3.9062) -- (0,0.2926) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.8100) -- (6,0.0911) -- (9,0.1211) -- (9,0.1211) -- (6,0.0911) -- (3,3.8100) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9425) -- (6,0.0683) -- (9,3.2872) -- (9,3.2872) -- (6,0.0683) -- (3,3.9425) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3533) -- (3,3.9337) -- (6,0.0489) -- (9,0.8092) -- (9,0.8092) -- (6,0.0489) -- (3,3.9337) -- (0,0.3533) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9413) -- (6,0.0261) -- (9,4.2238) -- (9,4.2238) -- (6,0.0261) -- (3,3.9413) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9263) -- (6,0.1261) -- (9,3.0803) -- (9,3.0803) -- (6,0.1261) -- (3,3.9263) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3847) -- (3,3.9300) -- (6,0.0750) -- (9,3.5406) -- (9,3.5406) -- (6,0.0750) -- (3,3.9300) -- (0,0.3847) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9250) -- (6,0.0294) -- (9,3.7378) -- (9,3.7378) -- (6,0.0294) -- (3,3.9250) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6069) -- (3,3.8487) -- (6,0.0200) -- (9,4.7165) -- (9,4.7165) -- (6,0.0200) -- (3,3.8487) -- (0,0.6069) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9825) -- (6,0.0256) -- (9,3.6383) -- (9,3.6383) -- (6,0.0256) -- (3,3.9825) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3684) -- (3,4.1037) -- (6,0.0689) -- (9,0.1719) -- (9,0.1719) -- (6,0.0689) -- (3,4.1037) -- (0,0.3684) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9912) -- (6,0.0678) -- (9,0.0176) -- (9,0.0176) -- (6,0.0678) -- (3,3.9912) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9987) -- (6,0.0228) -- (9,0.2138) -- (9,0.2138) -- (6,0.0228) -- (3,3.9987) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2835) -- (3,3.9775) -- (6,0.0228) -- (9,3.7870) -- (9,3.7870) -- (6,0.0228) -- (3,3.9775) -- (0,0.2835) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9937) -- (6,0.0228) -- (9,0.0271) -- (9,0.0271) -- (6,0.0228) -- (3,3.9937) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9787) -- (6,0.0450) -- (9,0.1881) -- (9,0.1881) -- (6,0.0450) -- (3,3.9787) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3854) -- (3,4.0625) -- (6,0.1217) -- (9,0.7037) -- (9,0.7037) -- (6,0.1217) -- (3,4.0625) -- (0,0.3854) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3842) -- (3,4.0838) -- (6,0.1278) -- (9,3.9547) -- (9,3.9547) -- (6,0.1278) -- (3,4.0838) -- (0,0.3842) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.9825) -- (6,0.0256) -- (9,0.5088) -- (9,0.5088) -- (6,0.0256) -- (3,3.9825) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3418) -- (3,3.9700) -- (6,0.1222) -- (9,0.5765) -- (9,0.5765) -- (6,0.1222) -- (3,3.9700) -- (0,0.3418) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.9987) -- (6,0.0483) -- (9,0.3721) -- (9,0.3721) -- (6,0.0483) -- (3,3.9987) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9588) -- (6,0.0522) -- (9,0.1258) -- (9,0.1258) -- (6,0.0522) -- (3,3.9588) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.1400) -- (6,0.0650) -- (9,0.7321) -- (9,0.7321) -- (6,0.0650) -- (3,4.1400) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6109) -- (3,4.2687) -- (6,0.0544) -- (9,3.7970) -- (9,3.7970) -- (6,0.0544) -- (3,4.2687) -- (0,0.6109) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.1875) -- (6,0.1206) -- (9,3.7663) -- (9,3.7663) -- (6,0.1206) -- (3,4.1875) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.1800) -- (6,0.0217) -- (9,0.7645) -- (9,0.7645) -- (6,0.0217) -- (3,4.1800) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.1350) -- (6,0.1244) -- (9,0.4547) -- (9,0.4547) -- (6,0.1244) -- (3,4.1350) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6272) -- (3,4.1475) -- (6,0.1239) -- (9,4.1972) -- (9,4.1972) -- (6,0.1239) -- (3,4.1475) -- (0,0.6272) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.2775) -- (6,0.0633) -- (9,4.7817) -- (9,4.7817) -- (6,0.0633) -- (3,4.2775) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3239) -- (3,4.1475) -- (6,0.1272) -- (9,3.9390) -- (9,3.9390) -- (6,0.1272) -- (3,4.1475) -- (0,0.3239) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4111) -- (3,4.2038) -- (6,0.0278) -- (9,4.9023) -- (9,4.9023) -- (6,0.0278) -- (3,4.2038) -- (0,0.4111) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.1288) -- (6,0.0683) -- (9,0.6103) -- (9,0.6103) -- (6,0.0683) -- (3,4.1288) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4431) -- (3,4.1325) -- (6,0.0561) -- (9,3.6747) -- (9,3.6747) -- (6,0.0561) -- (3,4.1325) -- (0,0.4431) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.2287) -- (6,0.0183) -- (9,0.5101) -- (9,0.5101) -- (6,0.0183) -- (3,4.2287) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5577) -- (3,4.2050) -- (6,0.0489) -- (9,3.5044) -- (9,3.5044) -- (6,0.0489) -- (3,4.2050) -- (0,0.5577) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3727) -- (3,4.3012) -- (6,0.0211) -- (9,3.9941) -- (9,3.9941) -- (6,0.0211) -- (3,4.3012) -- (0,0.3727) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.4313) -- (6,0.0550) -- (9,4.3598) -- (9,4.3598) -- (6,0.0550) -- (3,4.4313) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.3700) -- (6,0.0678) -- (9,0.0866) -- (9,0.0866) -- (6,0.0678) -- (3,4.3700) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.3300) -- (6,0.0267) -- (9,0.1732) -- (9,0.1732) -- (6,0.0267) -- (3,4.3300) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.3863) -- (6,0.1222) -- (9,0.1394) -- (9,0.1394) -- (6,0.1222) -- (3,4.3863) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5732) -- (3,4.3987) -- (6,0.0672) -- (9,0.6022) -- (9,0.6022) -- (6,0.0672) -- (3,4.3987) -- (0,0.5732) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.4062) -- (6,0.1222) -- (9,0.1475) -- (9,0.1475) -- (6,0.1222) -- (3,4.4062) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.3587) -- (6,0.0617) -- (9,0.8633) -- (9,0.8633) -- (6,0.0617) -- (3,4.3587) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6160) -- (3,4.3575) -- (6,0.0500) -- (9,0.7930) -- (9,0.7930) -- (6,0.0500) -- (3,4.3575) -- (0,0.6160) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.4025) -- (6,0.0672) -- (9,0.2368) -- (9,0.2368) -- (6,0.0672) -- (3,4.4025) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.4512) -- (6,0.0406) -- (9,0.0622) -- (9,0.0622) -- (6,0.0406) -- (3,4.4512) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3851) -- (3,4.3425) -- (6,0.0772) -- (9,0.4181) -- (9,0.4181) -- (6,0.0772) -- (3,4.3425) -- (0,0.3851) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5582) -- (3,4.3288) -- (6,0.0178) -- (9,4.1550) -- (9,4.1550) -- (6,0.0178) -- (3,4.3288) -- (0,0.5582) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.4425) -- (6,0.1278) -- (9,0.5832) -- (9,0.5832) -- (6,0.1278) -- (3,4.4425) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.4300) -- (6,0.1250) -- (9,3.9502) -- (9,3.9502) -- (6,0.1250) -- (3,4.4300) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.3575) -- (6,0.0472) -- (9,3.8657) -- (9,3.8657) -- (6,0.0472) -- (3,4.3575) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3673) -- (3,4.4262) -- (6,0.0172) -- (9,4.5670) -- (9,4.5670) -- (6,0.0172) -- (3,4.4262) -- (0,0.3673) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3213) -- (3,4.3775) -- (6,0.0178) -- (9,0.4465) -- (9,0.4465) -- (6,0.0178) -- (3,4.3775) -- (0,0.3213) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5191) -- (3,4.3662) -- (6,0.0678) -- (9,3.1467) -- (9,3.1467) -- (6,0.0678) -- (3,4.3662) -- (0,0.5191) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5095) -- (3,4.5800) -- (6,0.0450) -- (9,0.5061) -- (9,0.5061) -- (6,0.0450) -- (3,4.5800) -- (0,0.5095) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5759) -- (3,4.4675) -- (6,0.0489) -- (9,3.2007) -- (9,3.2007) -- (6,0.0489) -- (3,4.4675) -- (0,0.5759) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5021) -- (3,4.5963) -- (6,0.0167) -- (9,4.7975) -- (9,4.7975) -- (6,0.0167) -- (3,4.5963) -- (0,0.5021) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.4588) -- (6,0.0433) -- (9,0.3897) -- (9,0.3897) -- (6,0.0433) -- (3,4.4588) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3771) -- (3,4.5187) -- (6,0.0200) -- (9,3.6969) -- (9,3.6969) -- (6,0.0200) -- (3,4.5187) -- (0,0.3771) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.5800) -- (6,0.1211) -- (9,0.4100) -- (9,0.4100) -- (6,0.1211) -- (3,4.5800) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.5000) -- (6,0.0544) -- (9,0.7808) -- (9,0.7808) -- (6,0.0544) -- (3,4.5000) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.4950) -- (6,0.0200) -- (9,0.6373) -- (9,0.6373) -- (6,0.0200) -- (3,4.4950) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4980) -- (3,4.5963) -- (6,0.0644) -- (9,0.1461) -- (9,0.1461) -- (6,0.0644) -- (3,4.5963) -- (0,0.4980) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4052) -- (3,4.5713) -- (6,0.0194) -- (9,4.6915) -- (9,4.6915) -- (6,0.0194) -- (3,4.5713) -- (0,0.4052) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.5237) -- (6,0.0400) -- (9,4.9906) -- (9,4.9906) -- (6,0.0400) -- (3,4.5237) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2911) -- (3,4.4950) -- (6,0.0144) -- (9,0.0923) -- (9,0.0923) -- (6,0.0144) -- (3,4.4950) -- (0,0.2911) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.5025) -- (6,0.1217) -- (9,3.8991) -- (9,3.8991) -- (6,0.1217) -- (3,4.5025) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.5600) -- (6,0.0228) -- (9,3.5538) -- (9,3.5538) -- (6,0.0228) -- (3,4.5600) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4175) -- (3,4.6562) -- (6,0.0444) -- (9,4.8633) -- (9,4.8633) -- (6,0.0444) -- (3,4.6562) -- (0,0.4175) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.6813) -- (6,0.0633) -- (9,0.1867) -- (9,0.1867) -- (6,0.0633) -- (3,4.6813) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.6887) -- (6,0.0550) -- (9,3.9609) -- (9,3.9609) -- (6,0.0550) -- (3,4.6887) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.7375) -- (6,0.0244) -- (9,0.8295) -- (9,0.8295) -- (6,0.0244) -- (3,4.7375) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.7062) -- (6,0.0656) -- (9,0.1773) -- (9,0.1773) -- (6,0.0656) -- (3,4.7062) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4718) -- (3,4.7375) -- (6,0.1200) -- (9,0.6428) -- (9,0.6428) -- (6,0.1200) -- (3,4.7375) -- (0,0.4718) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.6325) -- (6,0.0222) -- (9,0.4114) -- (9,0.4114) -- (6,0.0222) -- (3,4.6325) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4385) -- (3,4.6487) -- (6,0.0167) -- (9,4.6711) -- (9,4.6711) -- (6,0.0167) -- (3,4.6487) -- (0,0.4385) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.7412) -- (6,0.0489) -- (9,0.5656) -- (9,0.5656) -- (6,0.0489) -- (3,4.7412) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.6650) -- (6,0.0550) -- (9,0.2828) -- (9,0.2828) -- (6,0.0550) -- (3,4.6650) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.6887) -- (6,0.1228) -- (9,0.1279) -- (9,0.1279) -- (6,0.1228) -- (3,4.6887) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6052) -- (3,4.7450) -- (6,0.0189) -- (9,3.7537) -- (9,3.7537) -- (6,0.0189) -- (3,4.7450) -- (0,0.6052) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.6212) -- (6,0.0611) -- (9,0.1243) -- (9,0.1243) -- (6,0.0611) -- (3,4.6212) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5008) -- (3,4.6600) -- (6,0.0250) -- (9,4.4769) -- (9,4.4769) -- (6,0.0250) -- (3,4.6600) -- (0,0.5008) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4641) -- (3,4.7488) -- (6,0.0161) -- (9,3.0505) -- (9,3.0505) -- (6,0.0161) -- (3,4.7488) -- (0,0.4641) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.6925) -- (6,0.1228) -- (9,0.5129) -- (9,0.5129) -- (6,0.1228) -- (3,4.6925) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3866) -- (3,4.8788) -- (6,0.0422) -- (9,3.3218) -- (9,3.3218) -- (6,0.0422) -- (3,4.8788) -- (0,0.3866) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.9025) -- (6,0.0156) -- (9,3.6414) -- (9,3.6414) -- (6,0.0156) -- (3,4.9025) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3095) -- (3,4.7650) -- (6,0.0217) -- (9,3.3661) -- (9,3.3661) -- (6,0.0217) -- (3,4.7650) -- (0,0.3095) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.8513) -- (6,0.0633) -- (9,0.1854) -- (9,0.1854) -- (6,0.0633) -- (3,4.8513) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5569) -- (3,4.8338) -- (6,0.0161) -- (9,3.8547) -- (9,3.8547) -- (6,0.0161) -- (3,4.8338) -- (0,0.5569) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.8863) -- (6,0.0261) -- (9,0.1001) -- (9,0.1001) -- (6,0.0261) -- (3,4.8863) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3178) -- (3,4.7775) -- (6,0.0244) -- (9,0.6171) -- (9,0.6171) -- (6,0.0244) -- (3,4.7775) -- (0,0.3178) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.8500) -- (6,0.0289) -- (9,0.6333) -- (9,0.6333) -- (6,0.0289) -- (3,4.8500) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3235) -- (3,4.7775) -- (6,0.0294) -- (9,0.9621) -- (9,0.9621) -- (6,0.0294) -- (3,4.7775) -- (0,0.3235) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3715) -- (3,4.7737) -- (6,0.0189) -- (9,0.6617) -- (9,0.6617) -- (6,0.0189) -- (3,4.7737) -- (0,0.3715) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4984) -- (3,4.7700) -- (6,0.1278) -- (9,0.3166) -- (9,0.3166) -- (6,0.1278) -- (3,4.7700) -- (0,0.4984) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3687) -- (3,4.8338) -- (6,0.1244) -- (9,3.5159) -- (9,3.5159) -- (6,0.1244) -- (3,4.8338) -- (0,0.3687) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.7625) -- (6,0.0594) -- (9,0.6198) -- (9,0.6198) -- (6,0.0594) -- (3,4.7625) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5877) -- (3,1.8025) -- (6,0.1283) -- (9,4.5910) -- (9,4.5910) -- (6,0.1283) -- (3,1.8025) -- (0,0.5877) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2954) -- (3,1.6062) -- (6,0.1611) -- (9,3.6020) -- (9,3.6020) -- (6,0.1611) -- (3,1.6062) -- (0,0.2954) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3726) -- (3,1.8875) -- (6,0.1089) -- (9,3.0000) -- (9,3.0000) -- (6,0.1089) -- (3,1.8875) -- (0,0.3726) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,1.7850) -- (6,0.0794) -- (9,2.9077) -- (9,2.9077) -- (6,0.0794) -- (3,1.7850) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,1.6062) -- (6,0.1733) -- (9,3.7484) -- (9,3.7484) -- (6,0.1733) -- (3,1.6062) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.1938) -- (6,0.0878) -- (9,3.6644) -- (9,3.6644) -- (6,0.0878) -- (3,2.1938) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2993) -- (3,2.1538) -- (6,0.1133) -- (9,2.9077) -- (9,2.9077) -- (6,0.1133) -- (3,2.1538) -- (0,0.2993) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.1250) -- (6,0.0544) -- (9,3.8917) -- (9,3.8917) -- (6,0.0544) -- (3,2.1250) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,2.0800) -- (6,0.0806) -- (9,2.8616) -- (9,2.8616) -- (6,0.0806) -- (3,2.0800) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.1650) -- (6,0.0711) -- (9,4.4210) -- (9,4.4210) -- (6,0.0711) -- (3,2.1650) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5452) -- (3,2.0150) -- (6,0.0511) -- (9,4.5283) -- (9,4.5283) -- (6,0.0511) -- (3,2.0150) -- (0,0.5452) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2516) -- (3,2.2113) -- (6,0.1339) -- (9,3.0000) -- (9,3.0000) -- (6,0.1339) -- (3,2.2113) -- (0,0.2516) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6399) -- (3,2.0200) -- (6,0.0700) -- (9,4.4764) -- (9,4.4764) -- (6,0.0700) -- (3,2.0200) -- (0,0.6399) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2584) -- (3,2.3675) -- (6,0.0706) -- (9,3.0299) -- (9,3.0299) -- (6,0.0706) -- (3,2.3675) -- (0,0.2584) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3935) -- (3,2.4038) -- (6,0.0644) -- (9,4.5912) -- (9,4.5912) -- (6,0.0644) -- (3,2.4038) -- (0,0.3935) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.3025) -- (6,0.0894) -- (9,3.2986) -- (9,3.2986) -- (6,0.0894) -- (3,2.3025) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,2.7837) -- (6,0.0878) -- (9,2.8616) -- (9,2.8616) -- (6,0.0878) -- (3,2.7837) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.7025) -- (6,0.0667) -- (9,3.4344) -- (9,3.4344) -- (6,0.0667) -- (3,2.7025) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.5975) -- (6,0.0594) -- (9,4.1650) -- (9,4.1650) -- (6,0.0594) -- (3,2.5975) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5438) -- (3,2.7188) -- (6,0.0661) -- (9,3.5766) -- (9,3.5766) -- (6,0.0661) -- (3,2.7188) -- (0,0.5438) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.7200) -- (6,0.1089) -- (9,2.8616) -- (9,2.8616) -- (6,0.1089) -- (3,2.7200) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.6250) -- (6,0.0539) -- (9,2.9539) -- (9,2.9539) -- (6,0.0539) -- (3,2.6250) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6350) -- (3,2.6900) -- (6,0.0811) -- (9,2.9539) -- (9,2.9539) -- (6,0.0811) -- (3,2.6900) -- (0,0.6350) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4127) -- (3,2.7500) -- (6,0.0517) -- (9,4.7766) -- (9,4.7766) -- (6,0.0517) -- (3,2.7500) -- (0,0.4127) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5835) -- (3,2.6900) -- (6,0.0428) -- (9,2.9539) -- (9,2.9539) -- (6,0.0428) -- (3,2.6900) -- (0,0.5835) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.7300) -- (6,0.0472) -- (9,2.9077) -- (9,2.9077) -- (6,0.0472) -- (3,2.7300) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3243) -- (3,2.9762) -- (6,0.0517) -- (9,3.8116) -- (9,3.8116) -- (6,0.0517) -- (3,2.9762) -- (0,0.3243) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,2.9688) -- (6,0.0261) -- (9,4.6624) -- (9,4.6624) -- (6,0.0261) -- (3,2.9688) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.1075) -- (6,0.1078) -- (9,2.8616) -- (9,2.8616) -- (6,0.1078) -- (3,3.1075) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4937) -- (3,3.0088) -- (6,0.0256) -- (9,4.2555) -- (9,4.2555) -- (6,0.0256) -- (3,3.0088) -- (0,0.4937) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5295) -- (3,3.0812) -- (6,0.0461) -- (9,3.3685) -- (9,3.3685) -- (6,0.0461) -- (3,3.0812) -- (0,0.5295) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.1350) -- (6,0.0822) -- (9,3.6570) -- (9,3.6570) -- (6,0.0822) -- (3,3.1350) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.1988) -- (6,0.0444) -- (9,4.0620) -- (9,4.0620) -- (6,0.0444) -- (3,3.1988) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3160) -- (3,3.3637) -- (6,0.0228) -- (9,4.4118) -- (9,4.4118) -- (6,0.0228) -- (3,3.3637) -- (0,0.3160) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.3487) -- (6,0.1283) -- (9,4.3016) -- (9,4.3016) -- (6,0.1283) -- (3,3.3487) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4767) -- (3,3.3050) -- (6,0.0894) -- (9,4.4406) -- (9,4.4406) -- (6,0.0894) -- (3,3.3050) -- (0,0.4767) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.2725) -- (6,0.0706) -- (9,4.4618) -- (9,4.4618) -- (6,0.0706) -- (3,3.2725) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.3600) -- (6,0.1283) -- (9,3.5863) -- (9,3.5863) -- (6,0.1283) -- (3,3.3600) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2630) -- (3,3.3563) -- (6,0.0189) -- (9,4.8393) -- (9,4.8393) -- (6,0.0189) -- (3,3.3563) -- (0,0.2630) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3291) -- (3,3.2550) -- (6,0.1217) -- (9,4.8659) -- (9,4.8659) -- (6,0.1217) -- (3,3.2550) -- (0,0.3291) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.4537) -- (6,0.0744) -- (9,4.9230) -- (9,4.9230) -- (6,0.0744) -- (3,3.4537) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.5175) -- (6,0.0217) -- (9,2.9077) -- (9,2.9077) -- (6,0.0217) -- (3,3.5175) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5007) -- (3,3.4625) -- (6,0.0778) -- (9,4.9706) -- (9,4.9706) -- (6,0.0778) -- (3,3.4625) -- (0,0.5007) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6292) -- (3,3.4975) -- (6,0.0222) -- (9,3.1732) -- (9,3.1732) -- (6,0.0222) -- (3,3.4975) -- (0,0.6292) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.5787) -- (6,0.1261) -- (9,4.2681) -- (9,4.2681) -- (6,0.1261) -- (3,3.5787) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3945) -- (3,3.5425) -- (6,0.0433) -- (9,3.2821) -- (9,3.2821) -- (6,0.0433) -- (3,3.5425) -- (0,0.3945) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.5700) -- (6,0.0289) -- (9,2.9077) -- (9,2.9077) -- (6,0.0289) -- (3,3.5700) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5864) -- (3,3.7687) -- (6,0.0478) -- (9,3.7667) -- (9,3.7667) -- (6,0.0478) -- (3,3.7687) -- (0,0.5864) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6008) -- (3,3.7237) -- (6,0.0206) -- (9,3.0000) -- (9,3.0000) -- (6,0.0206) -- (3,3.7237) -- (0,0.6008) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3975) -- (3,3.8013) -- (6,0.0711) -- (9,4.6404) -- (9,4.6404) -- (6,0.0711) -- (3,3.8013) -- (0,0.3975) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2963) -- (3,3.7838) -- (6,0.0406) -- (9,4.8572) -- (9,4.8572) -- (6,0.0406) -- (3,3.7838) -- (0,0.2963) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5533) -- (3,3.7887) -- (6,0.0544) -- (9,3.6166) -- (9,3.6166) -- (6,0.0544) -- (3,3.7887) -- (0,0.5533) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.7675) -- (6,0.1206) -- (9,4.1479) -- (9,4.1479) -- (6,0.1206) -- (3,3.7675) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.8163) -- (6,0.1272) -- (9,4.9676) -- (9,4.9676) -- (6,0.1272) -- (3,3.8163) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2977) -- (3,3.8125) -- (6,0.0572) -- (9,3.0000) -- (9,3.0000) -- (6,0.0572) -- (3,3.8125) -- (0,0.2977) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2401) -- (3,3.7363) -- (6,0.0206) -- (9,3.5783) -- (9,3.5783) -- (6,0.0206) -- (3,3.7363) -- (0,0.2401) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9613) -- (6,0.0228) -- (9,2.9539) -- (9,2.9539) -- (6,0.0228) -- (3,3.9613) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9050) -- (6,0.0294) -- (9,3.2981) -- (9,3.2981) -- (6,0.0294) -- (3,3.9050) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9137) -- (6,0.0294) -- (9,4.2473) -- (9,4.2473) -- (6,0.0294) -- (3,3.9137) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2679) -- (3,3.8650) -- (6,0.0233) -- (9,4.6678) -- (9,4.6678) -- (6,0.0233) -- (3,3.8650) -- (0,0.2679) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6006) -- (3,3.8937) -- (6,0.0167) -- (9,4.5950) -- (9,4.5950) -- (6,0.0167) -- (3,3.8937) -- (0,0.6006) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.8775) -- (6,0.0433) -- (9,4.2353) -- (9,4.2353) -- (6,0.0433) -- (3,3.8775) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9250) -- (6,0.0294) -- (9,3.0426) -- (9,3.0426) -- (6,0.0294) -- (3,3.9250) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,3.9937) -- (6,0.0228) -- (9,2.8616) -- (9,2.8616) -- (6,0.0228) -- (3,3.9937) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,3.9825) -- (6,0.0256) -- (9,3.0000) -- (9,3.0000) -- (6,0.0256) -- (3,3.9825) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3906) -- (3,3.9838) -- (6,0.0839) -- (9,2.9539) -- (9,2.9539) -- (6,0.0839) -- (3,3.9838) -- (0,0.3906) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6154) -- (3,4.0788) -- (6,0.0506) -- (9,4.6991) -- (9,4.6991) -- (6,0.0506) -- (3,4.0788) -- (0,0.6154) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.0475) -- (6,0.0411) -- (9,3.0000) -- (9,3.0000) -- (6,0.0411) -- (3,4.0475) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5241) -- (3,3.9700) -- (6,0.1222) -- (9,4.9980) -- (9,4.9980) -- (6,0.1222) -- (3,3.9700) -- (0,0.5241) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.0750) -- (6,0.0633) -- (9,2.8616) -- (9,2.8616) -- (6,0.0633) -- (3,4.0750) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.1525) -- (6,0.0494) -- (9,3.1690) -- (9,3.1690) -- (6,0.0494) -- (3,4.1525) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.1800) -- (6,0.1206) -- (9,3.0000) -- (9,3.0000) -- (6,0.1206) -- (3,4.1800) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.3050) -- (6,0.0267) -- (9,4.5691) -- (9,4.5691) -- (6,0.0267) -- (3,4.3050) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5032) -- (3,4.2687) -- (6,0.0544) -- (9,3.9693) -- (9,3.9693) -- (6,0.0544) -- (3,4.2687) -- (0,0.5032) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3111) -- (3,4.3087) -- (6,0.1228) -- (9,4.9332) -- (9,4.9332) -- (6,0.1228) -- (3,4.3087) -- (0,0.3111) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.2775) -- (6,0.0633) -- (9,4.4434) -- (9,4.4434) -- (6,0.0633) -- (3,4.2775) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.4062) -- (6,0.1222) -- (9,2.9077) -- (9,2.9077) -- (6,0.1222) -- (3,4.4062) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.4062) -- (6,0.0439) -- (9,3.1759) -- (9,3.1759) -- (6,0.0439) -- (3,4.4062) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.4475) -- (6,0.0489) -- (9,4.7336) -- (9,4.7336) -- (6,0.0489) -- (3,4.4475) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.4550) -- (6,0.0489) -- (9,3.5216) -- (9,3.5216) -- (6,0.0489) -- (3,4.4550) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.3613) -- (6,0.0206) -- (9,4.3612) -- (9,4.3612) -- (6,0.0206) -- (3,4.3613) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.5000) -- (6,0.0544) -- (9,4.1310) -- (9,4.1310) -- (6,0.0544) -- (3,4.5000) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3342) -- (3,4.5275) -- (6,0.0483) -- (9,4.2363) -- (9,4.2363) -- (6,0.0483) -- (3,4.5275) -- (0,0.3342) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.6303) -- (3,4.5400) -- (6,0.0483) -- (9,4.4762) -- (9,4.4762) -- (6,0.0483) -- (3,4.5400) -- (0,0.6303) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3448) -- (3,4.5762) -- (6,0.1239) -- (9,4.5886) -- (9,4.5886) -- (6,0.1239) -- (3,4.5762) -- (0,0.3448) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.6850) -- (6,0.0522) -- (9,3.6323) -- (9,3.6323) -- (6,0.0522) -- (3,4.6850) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.6650) -- (6,0.0167) -- (9,3.4508) -- (9,3.4508) -- (6,0.0167) -- (3,4.6650) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.2380) -- (3,4.5963) -- (6,0.0194) -- (9,0.0461) -- (9,0.0461) -- (6,0.0194) -- (3,4.5963) -- (0,0.2380) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.5784) -- (3,4.7088) -- (6,0.0161) -- (9,4.8305) -- (9,4.8305) -- (6,0.0161) -- (3,4.7088) -- (0,0.5784) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.7625) -- (6,0.0594) -- (9,3.0000) -- (9,3.0000) -- (6,0.0594) -- (3,4.7625) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.3127) -- (3,4.6925) -- (6,0.0217) -- (9,3.9201) -- (9,3.9201) -- (6,0.0217) -- (3,4.6925) -- (0,0.3127) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.7287) -- (6,0.0244) -- (9,3.0000) -- (9,3.0000) -- (6,0.0244) -- (3,4.7287) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.4207) -- (3,4.7325) -- (6,0.0133) -- (9,3.8249) -- (9,3.8249) -- (6,0.0133) -- (3,4.7325) -- (0,0.4207) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.8913) -- (6,0.0211) -- (9,4.9993) -- (9,4.9993) -- (6,0.0211) -- (3,4.8913) -- (0,0.7570) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.8836) -- (3,4.8513) -- (6,0.0633) -- (9,2.9077) -- (9,2.9077) -- (6,0.0633) -- (3,4.8513) -- (0,0.8836) -- cycle;
\draw[green!80!black,opacity=0.015,line width=0.3pt] (0,0.7570) -- (3,4.8875) -- (6,0.1294) -- (9,2.9077) -- (9,2.9077) -- (6,0.1294) -- (3,4.8875) -- (0,0.7570) -- cycle;


==> Plots/misdetection_range.tex <==
\begin{figure*}[!t]
\centering

\subfloat[CLRerNet]{%
    \resizebox{0.24\textwidth}{0.13\textheight}{%
    \begin{tikzpicture}
      \foreach \x in {0,3,6,9} \draw (\x,0) -- (\x,5);
      \foreach \y in {0,1,2,3,4,5} {
        \draw[gray!30] (0,\y) -- (9,\y);

        \pgfmathsetmacro{\WW}{\y*72}
        \draw (0.1,\y) -- (-0.1,\y)
          node[left]{\textbf{\pgfmathprintnumber[precision=0]{\WW}}};

        \pgfmathsetmacro{\LL}{\y*8}
        \draw (2.9,\y) -- (3.1,\y)
          node[left] at (2.85,\y){\textbf{\pgfmathprintnumber[precision=0]{\LL}}};

        \pgfmathsetmacro{\AA}{\y*18}
        \draw (5.9,\y) -- (6.1,\y)
          node[left] at (5.85,\y){\textbf{\pgfmathprintnumber[precision=0]{\AA}}};

        \pgfmathsetmacro{\DD}{\y*70}
        \draw (8.9,\y) -- (9.1,\y)
          node[left] at (8.85,\y){\textbf{\pgfmathprintnumber[precision=0]{\DD}}};
      }
      \node[font=\large\bfseries] at (0,5.7){Width (cm)};
      \node[font=\large\bfseries] at (3,5.7){Length (m)};
      \node[font=\large\bfseries] at (6,5.7){Angle ($^\circ$)};
      \node[font=\large\bfseries] at (9,5.7){Distance (cm)};
      \input{Plots/clrernet_lanes.tex}
    \end{tikzpicture}%
  }\label{subfig:CLRerNet}}
\hfill
\subfloat[HybridNet]{%
    \resizebox{0.24\textwidth}{0.13\textheight}{%
    \begin{tikzpicture}
      \foreach \x in {0,3,6,9} \draw (\x,0) -- (\x,5);
      \foreach \y in {0,1,2,3,4,5} {
        \draw[gray!30] (0,\y) -- (9,\y);

        \pgfmathsetmacro{\WW}{\y*72}
        \draw (0.1,\y) -- (-0.1,\y)
          node[left]{\textbf{\pgfmathprintnumber[precision=0]{\WW}}};

        \pgfmathsetmacro{\LL}{\y*8}
        \draw (2.9,\y) -- (3.1,\y)
          node[left] at (2.85,\y){\textbf{\pgfmathprintnumber[precision=0]{\LL}}};

        \pgfmathsetmacro{\AA}{\y*18}
        \draw (5.9,\y) -- (6.1,\y)
          node[left] at (5.85,\y){\textbf{\pgfmathprintnumber[precision=0]{\AA}}};

        \pgfmathsetmacro{\DD}{\y*70}
        \draw (8.9,\y) -- (9.1,\y)
          node[left] at (8.85,\y){\textbf{\pgfmathprintnumber[precision=0]{\DD}}};
      }
      \node[font=\large\bfseries] at (0,5.7){Width (cm)};
      \node[font=\large\bfseries] at (3,5.7){Length (m)};
      \node[font=\large\bfseries] at (6,5.7){Angle ($^\circ$)};
      \node[font=\large\bfseries] at (9,5.7){Distance (cm)};
      \input{Plots/hybridnet_lanes.tex}
    \end{tikzpicture}%
  }\label{subfig:hybridnet}}
\hfill
\subfloat[TwinLiteNet]{%
    \resizebox{0.24\textwidth}{0.13\textheight}{%
    \begin{tikzpicture}
      \foreach \x in {0,3,6,9} \draw (\x,0) -- (\x,5);
      \foreach \y in {0,1,2,3,4,5} {
        \draw[gray!30] (0,\y) -- (9,\y);

        \pgfmathsetmacro{\WW}{\y*72}
        \draw (0.1,\y) -- (-0.1,\y)
          node[left]{\textbf{\pgfmathprintnumber[precision=0]{\WW}}};

        \pgfmathsetmacro{\LL}{\y*8}
        \draw (2.9,\y) -- (3.1,\y)
          node[left] at (2.85,\y){\textbf{\pgfmathprintnumber[precision=0]{\LL}}};

        \pgfmathsetmacro{\AA}{\y*18}
        \draw (5.9,\y) -- (6.1,\y)
          node[left] at (5.85,\y){\textbf{\pgfmathprintnumber[precision=0]{\AA}}};

        \pgfmathsetmacro{\DD}{\y*70}
        \draw (8.9,\y) -- (9.1,\y)
          node[left] at (8.85,\y){\textbf{\pgfmathprintnumber[precision=0]{\DD}}};
      }
      \node[font=\large\bfseries] at (0,5.7){Width (cm)};
      \node[font=\large\bfseries] at (3,5.7){Length (m)};
      \node[font=\large\bfseries] at (6,5.7){Angle ($^\circ$)};
      \node[font=\large\bfseries] at (9,5.7){Distance (cm)};
      \input{Plots/twinlitenet_lanes.tex}
    \end{tikzpicture}%
  }\label{subfig:twinlitenet}}
\hfill
\subfloat[Consensus Region\label{fig:consensus}]{%
  \resizebox{0.24\textwidth}{0.13\textheight}{%
    \begin{tikzpicture}
      \foreach \x in {0,3,6,9} \draw (\x,0) -- (\x,5);
      \foreach \y in {0,1,2,3,4,5} {
        \draw[gray!30] (0,\y) -- (9,\y);

        \pgfmathsetmacro{\WW}{\y*72}
        \draw (0.1,\y) -- (-0.1,\y)
          node[left]{\textbf{\pgfmathprintnumber[precision=0]{\WW}}};

        \pgfmathsetmacro{\LL}{\y*8}
        \draw (2.9,\y) -- (3.1,\y)
          node[left] at (2.85,\y){\textbf{\pgfmathprintnumber[precision=0]{\LL}}};

        \pgfmathsetmacro{\AA}{\y*18}
        \draw (5.9,\y) -- (6.1,\y)
          node[left] at (5.85,\y){\textbf{\pgfmathprintnumber[precision=0]{\AA}}};

        \pgfmathsetmacro{\DD}{\y*70}
        \draw (8.9,\y) -- (9.1,\y)
          node[left] at (8.85,\y){\textbf{\pgfmathprintnumber[precision=0]{\DD}}};
      }
      \node[font=\large\bfseries] at (0,5.7){Width (cm)};
      \node[font=\large\bfseries] at (3,5.7){Length (m)};
      \node[font=\large\bfseries] at (6,5.7){Angle ($^\circ$)};
      \node[font=\large\bfseries] at (9,5.7){Distance (cm)};
      \input{Plots/intersection_lanes.tex}
    \end{tikzpicture}%
  }}
\caption{Successful \NS attack ranges for each model, and the consensus region where all three misdetect the \NS.}
\label{fig:syseval_pc}
\end{figure*}

% \begin{figure*}[!t]
% \centering

% \subfloat[CLRerNet]{%
%     \resizebox{0.24\textwidth}{0.13\textheight}{%
%     \begin{tikzpicture}
%       % vertical axes
%       \foreach \x in {0,3,6,9} \draw (\x,0) -- (\x,5);
%       % horizontal grid + ticks + labels
%       \foreach \y in {0,1,2,3,4,5} {
%         \draw[gray!30] (0,\y) -- (9,\y);
%         \draw (0.1,\y) -- (-0.1,\y)
%           node[left]{\pgfmathparse{0+\y*25.6}\pgfmathprintnumber[precision=0]{\pgfmathresult}};
%         \draw (2.9,\y) -- (3.1,\y)
%           node[left] at (2.85,\y){\pgfmathparse{0+\y*8.0}\pgfmathprintnumber[precision=1]{\pgfmathresult}};
%         \draw (5.9,\y) -- (6.1,\y)
%           node[left] at (5.85,\y){\pgfmathparse{\y*18}\pgfmathprintnumber[precision=0]{\pgfmathresult}};
%         \draw (8.9,\y) -- (9.1,\y)
%           node[left] at (8.85,\y){\pgfmathparse{\y*70}\pgfmathprintnumber[precision=0]{\pgfmathresult}};
%       }
%       % axis titles
%       \node at (0,5.5){\textbf{Width (cm)}};
%       \node at (3,5.5){\textbf{Length (m)}};
%       \node at (6,5.5){\textbf{Angle ($^\circ$)}};
%       \node at (9,5.5){\textbf{Distance (cm)}};
%       % data
%       \input{Plots/clrernet_lanes.tex}
%     \end{tikzpicture}%
%   }\label{subfig:CLRerNet}}
% \hfill
% \subfloat[HybridNet]{%
%     \resizebox{0.24\textwidth}{0.13\textheight}{%
%     %\resizebox{0.24\textwidth}{!}
%     \begin{tikzpicture}
%       \foreach \x in {0,3,6,9} \draw (\x,0) -- (\x,5);
%       \foreach \y in {0,1,2,3,4,5} {
%         \draw[gray!30] (0,\y) -- (9,\y);
%         \draw (0.1,\y) -- (-0.1,\y)
%           node[left]{\pgfmathparse{0+\y*25.6}\pgfmathprintnumber[precision=0]{\pgfmathresult}};
%         \draw (2.9,\y) -- (3.1,\y)
%           node[left] at (2.85,\y){\pgfmathparse{0+\y*8.0}\pgfmathprintnumber[precision=1]{\pgfmathresult}};
%         \draw (5.9,\y) -- (6.1,\y)
%           node[left] at (5.85,\y){\pgfmathparse{\y*18}\pgfmathprintnumber[precision=0]{\pgfmathresult}};
%         \draw (8.9,\y) -- (9.1,\y)
%           node[left] at (8.85,\y){\pgfmathparse{\y*70}\pgfmathprintnumber[precision=0]{\pgfmathresult}};
%       }
%       \node at (0,5.5){\textbf{Width (cm)}};
%       \node at (3,5.5){\textbf{Length (m)}};
%       \node at (6,5.5){\textbf{Angle ($^\circ$)}};
%       \node at (9,5.5){\textbf{Distance (cm)}};
%       \input{Plots/hybridnet_lanes.tex}
%     \end{tikzpicture}%
%   }\label{subfig:hybridnet}}
% \hfill
% \subfloat[TwinLiteNet]{%
%     \resizebox{0.24\textwidth}{0.13\textheight}{%
%     \begin{tikzpicture}
%       \foreach \x in {0,3,6,9} \draw (\x,0) -- (\x,5);
%       \foreach \y in {0,1,2,3,4,5} {
%         \draw[gray!30] (0,\y) -- (9,\y);
%         \draw (0.1,\y) -- (-0.1,\y)
%           node[left]{\pgfmathparse{0+\y*25.6}\pgfmathprintnumber[precision=0]{\pgfmathresult}};
%         \draw (2.9,\y) -- (3.1,\y)
%           node[left] at (2.85,\y){\pgfmathparse{0+\y*8.0}\pgfmathprintnumber[precision=1]{\pgfmathresult}};
%         \draw (5.9,\y) -- (6.1,\y)
%           node[left] at (5.85,\y){\pgfmathparse{\y*18}\pgfmathprintnumber[precision=0]{\pgfmathresult}};
%         \draw (8.9,\y) -- (9.1,\y)
%           node[left] at (8.85,\y){\pgfmathparse{\y*70}\pgfmathprintnumber[precision=0]{\pgfmathresult}};
%       }
%       \node at (0,5.5){\textbf{Width (cm)}};
%       \node at (3,5.5){\textbf{Length (m)}};
%       \node at (6,5.5){\textbf{Angle ($^\circ$)}};
%       \node at (9,5.5){\textbf{Distance (cm)}};
%       \input{Plots/twinlitenet_lanes.tex}
%     \end{tikzpicture}%
%   }\label{subfig:twinlitenet}}
% \hfill
% \subfloat[Consensus Region\label{fig:consensus}]{%
%   \resizebox{0.24\textwidth}{0.13\textheight}{%
%     \begin{tikzpicture}
%       \foreach \x in {0,3,6,9} \draw (\x,0) -- (\x,5);
%       \foreach \y in {0,1,2,3,4,5} {
%         \draw[gray!30] (0,\y) -- (9,\y);
%         \draw (0.1,\y) -- (-0.1,\y)
%           node[left]{\pgfmathparse{0+\y*25.6}\pgfmathprintnumber[precision=0]{\pgfmathresult}};
%         \draw (2.9,\y) -- (3.1,\y)
%           node[left] at (2.85,\y){\pgfmathparse{0+\y*8.0}\pgfmathprintnumber[precision=1]{\pgfmathresult}};
%         \draw (5.9,\y) -- (6.1,\y)
%           node[left] at (5.85,\y){\pgfmathparse{\y*18}\pgfmathprintnumber[precision=0]{\pgfmathresult}};
%         \draw (8.9,\y) -- (9.1,\y)
%           node[left] at (8.85,\y){\pgfmathparse{\y*70}\pgfmathprintnumber[precision=0]{\pgfmathresult}};
%       }
%       \node at (0,5.5){\textbf{Width (cm)}};
%       \node at (3,5.5){\textbf{Length (m)}};
%       \node at (6,5.5){\textbf{Angle ($^\circ$)}};
%       \node at (9,5.5){\textbf{Distance (cm)}};
%       \input{Plots/intersection_lanes.tex}
%     \end{tikzpicture}%
%   }}
% \caption{Successful \NS attack ranges for each model, and the consensus region where all three misdetect the \NS as a genuine line marking.}
% \label{fig:syseval_pc}
% \end{figure*}



==> Plots/twinlitenet_lanes.tex <==
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.2975) -- (6,0.2678) -- (9,2.4000) -- (9,2.4000) -- (6,0.2678) -- (3,1.2975) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5178) -- (3,1.2500) -- (6,0.8311) -- (9,0.9693) -- (9,0.9693) -- (6,0.8311) -- (3,1.2500) -- (0,0.5178) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.2500) -- (6,0.1828) -- (9,2.8154) -- (9,2.8154) -- (6,0.1828) -- (3,1.2500) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.2500) -- (6,0.1083) -- (9,2.2154) -- (9,2.2154) -- (6,0.1083) -- (3,1.2500) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.2500) -- (6,0.1772) -- (9,2.5384) -- (9,2.5384) -- (6,0.1772) -- (3,1.2500) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.2750) -- (6,0.2322) -- (9,2.2154) -- (9,2.2154) -- (6,0.2322) -- (3,1.2750) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.2500) -- (6,0.6094) -- (9,0.8769) -- (9,0.8769) -- (6,0.6094) -- (3,1.2500) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4676) -- (3,1.2500) -- (6,0.0567) -- (9,2.8154) -- (9,2.8154) -- (6,0.0567) -- (3,1.2500) -- (0,0.4676) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.2500) -- (6,0.5539) -- (9,0.6923) -- (9,0.6923) -- (6,0.5539) -- (3,1.2500) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.2500) -- (6,0.6506) -- (9,0.6000) -- (9,0.6000) -- (6,0.6506) -- (3,1.2500) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5519) -- (3,1.2500) -- (6,0.3406) -- (9,2.7231) -- (9,2.7231) -- (6,0.3406) -- (3,1.2500) -- (0,0.5519) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.2500) -- (6,0.1922) -- (9,1.8000) -- (9,1.8000) -- (6,0.1922) -- (3,1.2500) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.2500) -- (6,0.2356) -- (9,2.2616) -- (9,2.2616) -- (6,0.2356) -- (3,1.2500) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4534) -- (3,1.2500) -- (6,0.4061) -- (9,0.2769) -- (9,0.2769) -- (6,0.4061) -- (3,1.2500) -- (0,0.4534) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.4100) -- (6,0.0822) -- (9,2.1693) -- (9,2.1693) -- (6,0.0822) -- (3,1.4100) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4746) -- (3,1.2500) -- (6,0.4400) -- (9,2.3539) -- (9,2.3539) -- (6,0.4400) -- (3,1.2500) -- (0,0.4746) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6347) -- (3,1.2500) -- (6,0.1567) -- (9,1.7077) -- (9,1.7077) -- (6,0.1567) -- (3,1.2500) -- (0,0.6347) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.2500) -- (6,0.1144) -- (9,2.5846) -- (9,2.5846) -- (6,0.1144) -- (3,1.2500) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.2500) -- (6,0.6039) -- (9,0.5077) -- (9,0.5077) -- (6,0.6039) -- (3,1.2500) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.2500) -- (6,0.4800) -- (9,0.0923) -- (9,0.0923) -- (6,0.4800) -- (3,1.2500) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5823) -- (3,1.2500) -- (6,1.0239) -- (9,0.9231) -- (9,0.9231) -- (6,1.0239) -- (3,1.2500) -- (0,0.5823) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4688) -- (3,1.2500) -- (6,0.9917) -- (9,0.7384) -- (9,0.7384) -- (6,0.9917) -- (3,1.2500) -- (0,0.4688) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.2500) -- (6,0.0917) -- (9,2.4461) -- (9,2.4461) -- (6,0.0917) -- (3,1.2500) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.2500) -- (6,0.2450) -- (9,0.0000) -- (9,0.0000) -- (6,0.2450) -- (3,1.2500) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.2500) -- (6,1.0378) -- (9,0.0923) -- (9,0.0923) -- (6,1.0378) -- (3,1.2500) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.2500) -- (6,0.8406) -- (9,0.4154) -- (9,0.4154) -- (6,0.8406) -- (3,1.2500) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4612) -- (3,1.2763) -- (6,0.0506) -- (9,2.7693) -- (9,2.7693) -- (6,0.0506) -- (3,1.2763) -- (0,0.4612) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3404) -- (3,1.2500) -- (6,0.0522) -- (9,3.8901) -- (9,3.8901) -- (6,0.0522) -- (3,1.2500) -- (0,0.3404) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.4338) -- (6,0.0983) -- (9,3.1198) -- (9,3.1198) -- (6,0.0983) -- (3,1.4338) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6287) -- (3,1.2500) -- (6,0.9261) -- (9,0.3693) -- (9,0.3693) -- (6,0.9261) -- (3,1.2500) -- (0,0.6287) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.2500) -- (6,0.3600) -- (9,2.4923) -- (9,2.4923) -- (6,0.3600) -- (3,1.2500) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6026) -- (3,1.2500) -- (6,0.1989) -- (9,2.1231) -- (9,2.1231) -- (6,0.1989) -- (3,1.2500) -- (0,0.6026) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.2500) -- (6,0.6583) -- (9,0.5077) -- (9,0.5077) -- (6,0.6583) -- (3,1.2500) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.2500) -- (6,0.3617) -- (9,2.2616) -- (9,2.2616) -- (6,0.3617) -- (3,1.2500) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.2500) -- (6,0.3639) -- (9,0.3693) -- (9,0.3693) -- (6,0.3639) -- (3,1.2500) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.2500) -- (6,0.4850) -- (9,0.4616) -- (9,0.4616) -- (6,0.4850) -- (3,1.2500) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4423) -- (3,1.2500) -- (6,0.4906) -- (9,0.8307) -- (9,0.8307) -- (6,0.4906) -- (3,1.2500) -- (0,0.4423) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4437) -- (3,1.2500) -- (6,0.6389) -- (9,0.2769) -- (9,0.2769) -- (6,0.6389) -- (3,1.2500) -- (0,0.4437) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.2500) -- (6,0.6489) -- (9,0.4616) -- (9,0.4616) -- (6,0.6489) -- (3,1.2500) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.3013) -- (6,0.5761) -- (9,0.7846) -- (9,0.7846) -- (6,0.5761) -- (3,1.3013) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5075) -- (3,1.2500) -- (6,0.6239) -- (9,0.4616) -- (9,0.4616) -- (6,0.6239) -- (3,1.2500) -- (0,0.5075) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.2500) -- (6,0.2911) -- (9,2.1693) -- (9,2.1693) -- (6,0.2911) -- (3,1.2500) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5228) -- (3,1.2500) -- (6,0.8172) -- (9,0.0000) -- (9,0.0000) -- (6,0.8172) -- (3,1.2500) -- (0,0.5228) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.3600) -- (6,0.2178) -- (9,1.8461) -- (9,1.8461) -- (6,0.2178) -- (3,1.3600) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4608) -- (3,1.2500) -- (6,0.2850) -- (9,2.8154) -- (9,2.8154) -- (6,0.2850) -- (3,1.2500) -- (0,0.4608) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3383) -- (3,1.2500) -- (6,0.1989) -- (9,2.4923) -- (9,2.4923) -- (6,0.1989) -- (3,1.2500) -- (0,0.3383) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4190) -- (3,1.2500) -- (6,0.4378) -- (9,0.9231) -- (9,0.9231) -- (6,0.4378) -- (3,1.2500) -- (0,0.4190) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.2500) -- (6,0.6628) -- (9,0.7384) -- (9,0.7384) -- (6,0.6628) -- (3,1.2500) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3482) -- (3,1.3762) -- (6,0.2339) -- (9,1.8923) -- (9,1.8923) -- (6,0.2339) -- (3,1.3762) -- (0,0.3482) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.4400) -- (6,0.1789) -- (9,1.5231) -- (9,1.5231) -- (6,0.1789) -- (3,1.4400) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.5950) -- (6,0.0728) -- (9,1.2923) -- (9,1.2923) -- (6,0.0728) -- (3,1.5950) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.5875) -- (6,0.0889) -- (9,2.3539) -- (9,2.3539) -- (6,0.0889) -- (3,1.5875) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.5938) -- (6,0.2828) -- (9,2.0769) -- (9,2.0769) -- (6,0.2828) -- (3,1.5938) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.4463) -- (6,0.0800) -- (9,2.2154) -- (9,2.2154) -- (6,0.0800) -- (3,1.4463) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3987) -- (3,1.5325) -- (6,0.2772) -- (9,1.7539) -- (9,1.7539) -- (6,0.2772) -- (3,1.5325) -- (0,0.3987) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.6087) -- (6,0.1278) -- (9,2.5846) -- (9,2.5846) -- (6,0.1278) -- (3,1.6087) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5470) -- (3,1.4863) -- (6,0.0433) -- (9,4.4034) -- (9,4.4034) -- (6,0.0433) -- (3,1.4863) -- (0,0.5470) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.5450) -- (6,0.2750) -- (9,2.2616) -- (9,2.2616) -- (6,0.2750) -- (3,1.5450) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.5437) -- (6,0.1333) -- (9,2.8154) -- (9,2.8154) -- (6,0.1333) -- (3,1.5437) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5097) -- (3,1.6450) -- (6,0.6772) -- (9,0.1846) -- (9,0.1846) -- (6,0.6772) -- (3,1.6450) -- (0,0.5097) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.4837) -- (6,0.1733) -- (9,3.6920) -- (9,3.6920) -- (6,0.1733) -- (3,1.4837) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.6037) -- (6,0.6456) -- (9,0.1384) -- (9,0.1384) -- (6,0.6456) -- (3,1.6037) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.4875) -- (6,0.4861) -- (9,0.2307) -- (9,0.2307) -- (6,0.4861) -- (3,1.4875) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.4737) -- (6,0.2272) -- (9,2.7231) -- (9,2.7231) -- (6,0.2272) -- (3,1.4737) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.5562) -- (6,0.4728) -- (9,0.4616) -- (9,0.4616) -- (6,0.4728) -- (3,1.5562) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3949) -- (3,1.5462) -- (6,0.2244) -- (9,2.7693) -- (9,2.7693) -- (6,0.2244) -- (3,1.5462) -- (0,0.3949) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3290) -- (3,1.5275) -- (6,0.5839) -- (9,0.9693) -- (9,0.9693) -- (6,0.5839) -- (3,1.5275) -- (0,0.3290) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3176) -- (3,1.5862) -- (6,0.3167) -- (9,1.8923) -- (9,1.8923) -- (6,0.3167) -- (3,1.5862) -- (0,0.3176) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.4625) -- (6,0.0789) -- (9,2.4000) -- (9,2.4000) -- (6,0.0789) -- (3,1.4625) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3601) -- (3,1.5275) -- (6,0.1433) -- (9,2.6307) -- (9,2.6307) -- (6,0.1433) -- (3,1.5275) -- (0,0.3601) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.5325) -- (6,0.1761) -- (9,2.8616) -- (9,2.8616) -- (6,0.1761) -- (3,1.5325) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.4688) -- (6,0.1839) -- (9,1.7077) -- (9,1.7077) -- (6,0.1839) -- (3,1.4688) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.6075) -- (6,0.2322) -- (9,1.8461) -- (9,1.8461) -- (6,0.2322) -- (3,1.6075) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.5688) -- (6,0.4850) -- (9,0.2769) -- (9,0.2769) -- (6,0.4850) -- (3,1.5688) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.6575) -- (6,0.1472) -- (9,2.8154) -- (9,2.8154) -- (6,0.1472) -- (3,1.6575) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6424) -- (3,1.5788) -- (6,0.3261) -- (9,2.2616) -- (9,2.2616) -- (6,0.3261) -- (3,1.5788) -- (0,0.6424) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.5225) -- (6,0.0589) -- (9,2.4000) -- (9,2.4000) -- (6,0.0589) -- (3,1.5225) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.6450) -- (6,0.1017) -- (9,2.7231) -- (9,2.7231) -- (6,0.1017) -- (3,1.6450) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.4563) -- (6,0.6128) -- (9,0.5539) -- (9,0.5539) -- (6,0.6128) -- (3,1.4563) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5291) -- (3,1.4700) -- (6,0.0700) -- (9,2.9539) -- (9,2.9539) -- (6,0.0700) -- (3,1.4700) -- (0,0.5291) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.5237) -- (6,0.1183) -- (9,1.9384) -- (9,1.9384) -- (6,0.1183) -- (3,1.5237) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.5088) -- (6,0.5483) -- (9,0.4154) -- (9,0.4154) -- (6,0.5483) -- (3,1.5088) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3263) -- (3,1.6250) -- (6,0.1583) -- (9,2.9539) -- (9,2.9539) -- (6,0.1583) -- (3,1.6250) -- (0,0.3263) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3970) -- (3,1.4937) -- (6,0.2067) -- (9,2.6307) -- (9,2.6307) -- (6,0.2067) -- (3,1.4937) -- (0,0.3970) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.4750) -- (6,0.1133) -- (9,2.7231) -- (9,2.7231) -- (6,0.1133) -- (3,1.4750) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.4800) -- (6,0.1822) -- (9,2.7231) -- (9,2.7231) -- (6,0.1822) -- (3,1.4800) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.5513) -- (6,0.0578) -- (9,2.6307) -- (9,2.6307) -- (6,0.0578) -- (3,1.5513) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4029) -- (3,1.5112) -- (6,0.1361) -- (9,2.9539) -- (9,2.9539) -- (6,0.1361) -- (3,1.5112) -- (0,0.4029) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3536) -- (3,1.5862) -- (6,0.5539) -- (9,0.2769) -- (9,0.2769) -- (6,0.5539) -- (3,1.5862) -- (0,0.3536) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3573) -- (3,1.6600) -- (6,0.5844) -- (9,0.3231) -- (9,0.3231) -- (6,0.5844) -- (3,1.6600) -- (0,0.3573) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.6313) -- (6,0.0550) -- (9,2.2616) -- (9,2.2616) -- (6,0.0550) -- (3,1.6313) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.5213) -- (6,0.4494) -- (9,0.1384) -- (9,0.1384) -- (6,0.4494) -- (3,1.5213) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.6037) -- (6,0.4017) -- (9,0.5539) -- (9,0.5539) -- (6,0.4017) -- (3,1.6037) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.5362) -- (6,0.1506) -- (9,1.8923) -- (9,1.8923) -- (6,0.1506) -- (3,1.5362) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3956) -- (3,1.5862) -- (6,0.3817) -- (9,0.1384) -- (9,0.1384) -- (6,0.3817) -- (3,1.5862) -- (0,0.3956) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.4463) -- (6,0.0800) -- (9,2.1693) -- (9,2.1693) -- (6,0.0800) -- (3,1.4463) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3934) -- (3,1.5675) -- (6,0.2300) -- (9,2.5384) -- (9,2.5384) -- (6,0.2300) -- (3,1.5675) -- (0,0.3934) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.6375) -- (6,0.2750) -- (9,1.9846) -- (9,1.9846) -- (6,0.2750) -- (3,1.6375) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.6362) -- (6,0.1100) -- (9,1.8923) -- (9,1.8923) -- (6,0.1100) -- (3,1.6362) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.5337) -- (6,0.5050) -- (9,0.6000) -- (9,0.6000) -- (6,0.5050) -- (3,1.5337) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.8025) -- (6,0.1000) -- (9,2.7693) -- (9,2.7693) -- (6,0.1000) -- (3,1.8025) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.7375) -- (6,0.1111) -- (9,2.6307) -- (9,2.6307) -- (6,0.1111) -- (3,1.7375) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.8613) -- (6,0.2072) -- (9,2.6769) -- (9,2.6769) -- (6,0.2072) -- (3,1.8613) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.7988) -- (6,0.1072) -- (9,2.4923) -- (9,2.4923) -- (6,0.1072) -- (3,1.7988) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.8662) -- (6,0.0894) -- (9,2.2616) -- (9,2.2616) -- (6,0.0894) -- (3,1.8662) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5327) -- (3,1.7125) -- (6,0.5356) -- (9,0.0923) -- (9,0.0923) -- (6,0.5356) -- (3,1.7125) -- (0,0.5327) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3237) -- (3,1.8762) -- (6,0.1506) -- (9,1.5693) -- (9,1.5693) -- (6,0.1506) -- (3,1.8762) -- (0,0.3237) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4436) -- (3,1.7175) -- (6,0.0900) -- (9,3.9655) -- (9,3.9655) -- (6,0.0900) -- (3,1.7175) -- (0,0.4436) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.7488) -- (6,0.0883) -- (9,2.9077) -- (9,2.9077) -- (6,0.0883) -- (3,1.7488) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.6975) -- (6,0.2500) -- (9,2.1231) -- (9,2.1231) -- (6,0.2500) -- (3,1.6975) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4771) -- (3,1.8288) -- (6,0.1967) -- (9,1.9384) -- (9,1.9384) -- (6,0.1967) -- (3,1.8288) -- (0,0.4771) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.7900) -- (6,0.4833) -- (9,0.5539) -- (9,0.5539) -- (6,0.4833) -- (3,1.7900) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.7475) -- (6,0.1911) -- (9,2.7693) -- (9,2.7693) -- (6,0.1911) -- (3,1.7475) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.8375) -- (6,0.2872) -- (9,1.9846) -- (9,1.9846) -- (6,0.2872) -- (3,1.8375) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.7412) -- (6,0.4444) -- (9,0.0923) -- (9,0.0923) -- (6,0.4444) -- (3,1.7412) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.7100) -- (6,0.1356) -- (9,1.9846) -- (9,1.9846) -- (6,0.1356) -- (3,1.7100) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.8275) -- (6,0.4444) -- (9,0.0461) -- (9,0.0461) -- (6,0.4444) -- (3,1.8275) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.7087) -- (6,0.0978) -- (9,2.4000) -- (9,2.4000) -- (6,0.0978) -- (3,1.7087) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.8075) -- (6,0.1706) -- (9,2.6769) -- (9,2.6769) -- (6,0.1706) -- (3,1.8075) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.8350) -- (6,0.4856) -- (9,0.0000) -- (9,0.0000) -- (6,0.4856) -- (3,1.8350) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5952) -- (3,1.8925) -- (6,0.1633) -- (9,1.8000) -- (9,1.8000) -- (6,0.1633) -- (3,1.8925) -- (0,0.5952) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.7688) -- (6,0.0433) -- (9,2.8616) -- (9,2.8616) -- (6,0.0433) -- (3,1.7688) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4716) -- (3,1.8638) -- (6,0.1589) -- (9,3.0041) -- (9,3.0041) -- (6,0.1589) -- (3,1.8638) -- (0,0.4716) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.8300) -- (6,0.2389) -- (9,2.4000) -- (9,2.4000) -- (6,0.2389) -- (3,1.8300) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.7688) -- (6,0.1967) -- (9,2.8154) -- (9,2.8154) -- (6,0.1967) -- (3,1.7688) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4314) -- (3,1.8850) -- (6,0.1844) -- (9,2.0769) -- (9,2.0769) -- (6,0.1844) -- (3,1.8850) -- (0,0.4314) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4332) -- (3,1.8162) -- (6,0.1628) -- (9,2.6769) -- (9,2.6769) -- (6,0.1628) -- (3,1.8162) -- (0,0.4332) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5324) -- (3,1.6650) -- (6,0.0850) -- (9,1.8461) -- (9,1.8461) -- (6,0.0850) -- (3,1.6650) -- (0,0.5324) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.7212) -- (6,0.5022) -- (9,0.4616) -- (9,0.4616) -- (6,0.5022) -- (3,1.7212) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5119) -- (3,1.8900) -- (6,0.0339) -- (9,2.7231) -- (9,2.7231) -- (6,0.0339) -- (3,1.8900) -- (0,0.5119) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9075) -- (6,0.1078) -- (9,2.8616) -- (9,2.8616) -- (6,0.1078) -- (3,1.9075) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5133) -- (3,1.8538) -- (6,0.0694) -- (9,3.5294) -- (9,3.5294) -- (6,0.0694) -- (3,1.8538) -- (0,0.5133) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.8525) -- (6,0.1667) -- (9,2.4461) -- (9,2.4461) -- (6,0.1667) -- (3,1.8525) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3330) -- (3,1.8562) -- (6,0.2567) -- (9,1.8923) -- (9,1.8923) -- (6,0.2567) -- (3,1.8562) -- (0,0.3330) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6213) -- (3,1.8838) -- (6,0.4383) -- (9,0.5077) -- (9,0.5077) -- (6,0.4383) -- (3,1.8838) -- (0,0.6213) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.8925) -- (6,0.1633) -- (9,2.3077) -- (9,2.3077) -- (6,0.1633) -- (3,1.8925) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4123) -- (3,1.8025) -- (6,0.4872) -- (9,0.7384) -- (9,0.7384) -- (6,0.4872) -- (3,1.8025) -- (0,0.4123) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6091) -- (3,1.8450) -- (6,0.3628) -- (9,0.6923) -- (9,0.6923) -- (6,0.3628) -- (3,1.8450) -- (0,0.6091) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5757) -- (3,1.8362) -- (6,0.1683) -- (9,2.5846) -- (9,2.5846) -- (6,0.1683) -- (3,1.8362) -- (0,0.5757) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3873) -- (3,1.7738) -- (6,0.1306) -- (9,2.9539) -- (9,2.9539) -- (6,0.1306) -- (3,1.7738) -- (0,0.3873) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.8125) -- (6,0.5128) -- (9,0.3693) -- (9,0.3693) -- (6,0.5128) -- (3,1.8125) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4198) -- (3,1.7625) -- (6,0.2556) -- (9,1.9846) -- (9,1.9846) -- (6,0.2556) -- (3,1.7625) -- (0,0.4198) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.7212) -- (6,0.0972) -- (9,1.5231) -- (9,1.5231) -- (6,0.0972) -- (3,1.7212) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.8875) -- (6,0.1228) -- (9,2.4923) -- (9,2.4923) -- (6,0.1228) -- (3,1.8875) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.7263) -- (6,0.1194) -- (9,4.7743) -- (9,4.7743) -- (6,0.1194) -- (3,1.7263) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.7575) -- (6,0.2417) -- (9,2.4461) -- (9,2.4461) -- (6,0.2417) -- (3,1.7575) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3479) -- (3,1.7512) -- (6,0.4122) -- (9,0.9693) -- (9,0.9693) -- (6,0.4122) -- (3,1.7512) -- (0,0.3479) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.7150) -- (6,0.2778) -- (9,2.1693) -- (9,2.1693) -- (6,0.2778) -- (3,1.7150) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3339) -- (3,1.7500) -- (6,0.1250) -- (9,2.1693) -- (9,2.1693) -- (6,0.1250) -- (3,1.7500) -- (0,0.3339) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5056) -- (3,1.7163) -- (6,0.0600) -- (9,2.8154) -- (9,2.8154) -- (6,0.0600) -- (3,1.7163) -- (0,0.5056) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,1.9600) -- (6,0.1117) -- (9,1.9846) -- (9,1.9846) -- (6,0.1117) -- (3,1.9600) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.0225) -- (6,0.1783) -- (9,2.4461) -- (9,2.4461) -- (6,0.1783) -- (3,2.0225) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9138) -- (6,0.1883) -- (9,2.7693) -- (9,2.7693) -- (6,0.1883) -- (3,1.9138) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9475) -- (6,0.0594) -- (9,2.7693) -- (9,2.7693) -- (6,0.0594) -- (3,1.9475) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6052) -- (3,2.1012) -- (6,0.1283) -- (9,2.2154) -- (9,2.2154) -- (6,0.1283) -- (3,2.1012) -- (0,0.6052) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9762) -- (6,0.1106) -- (9,2.9077) -- (9,2.9077) -- (6,0.1106) -- (3,1.9762) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5490) -- (3,1.9863) -- (6,0.3961) -- (9,0.4154) -- (9,0.4154) -- (6,0.3961) -- (3,1.9863) -- (0,0.5490) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3832) -- (3,2.0488) -- (6,0.1194) -- (9,3.6899) -- (9,3.6899) -- (6,0.1194) -- (3,2.0488) -- (0,0.3832) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1088) -- (6,0.0978) -- (9,1.9846) -- (9,1.9846) -- (6,0.0978) -- (3,2.1088) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0075) -- (6,0.0961) -- (9,1.3384) -- (9,1.3384) -- (6,0.0961) -- (3,2.0075) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3372) -- (3,2.0150) -- (6,0.0511) -- (9,4.0050) -- (9,4.0050) -- (6,0.0511) -- (3,2.0150) -- (0,0.3372) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4967) -- (3,2.0362) -- (6,0.0756) -- (9,2.6307) -- (9,2.6307) -- (6,0.0756) -- (3,2.0362) -- (0,0.4967) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5030) -- (3,2.0800) -- (6,0.2039) -- (9,1.7539) -- (9,1.7539) -- (6,0.2039) -- (3,2.0800) -- (0,0.5030) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0925) -- (6,0.2150) -- (9,1.5231) -- (9,1.5231) -- (6,0.2150) -- (3,2.0925) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9550) -- (6,0.4617) -- (9,0.3693) -- (9,0.3693) -- (6,0.4617) -- (3,1.9550) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9750) -- (6,0.0783) -- (9,2.4461) -- (9,2.4461) -- (6,0.0783) -- (3,1.9750) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.1088) -- (6,0.2867) -- (9,1.8461) -- (9,1.8461) -- (6,0.2867) -- (3,2.1088) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4667) -- (3,2.0450) -- (6,0.1006) -- (9,2.5384) -- (9,2.5384) -- (6,0.1006) -- (3,2.0450) -- (0,0.4667) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0075) -- (6,0.0383) -- (9,3.1690) -- (9,3.1690) -- (6,0.0383) -- (3,2.0075) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.0025) -- (6,0.4444) -- (9,0.7384) -- (9,0.7384) -- (6,0.4444) -- (3,2.0025) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.0325) -- (6,0.0883) -- (9,2.0769) -- (9,2.0769) -- (6,0.0883) -- (3,2.0325) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9975) -- (6,0.2639) -- (9,0.1846) -- (9,0.1846) -- (6,0.2639) -- (3,1.9975) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5814) -- (3,2.0088) -- (6,0.1089) -- (9,1.9846) -- (9,1.9846) -- (6,0.1089) -- (3,2.0088) -- (0,0.5814) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5730) -- (3,2.0562) -- (6,0.0561) -- (9,1.5693) -- (9,1.5693) -- (6,0.0561) -- (3,2.0562) -- (0,0.5730) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0263) -- (6,0.5228) -- (9,0.1846) -- (9,0.1846) -- (6,0.5228) -- (3,2.0263) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.0562) -- (6,0.0939) -- (9,2.5846) -- (9,2.5846) -- (6,0.0939) -- (3,2.0562) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0638) -- (6,0.1994) -- (9,2.3077) -- (9,2.3077) -- (6,0.1994) -- (3,2.0638) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.0537) -- (6,0.3767) -- (9,0.0923) -- (9,0.0923) -- (6,0.3767) -- (3,2.0537) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3613) -- (3,1.9312) -- (6,0.2133) -- (9,2.3539) -- (9,2.3539) -- (6,0.2133) -- (3,1.9312) -- (0,0.3613) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0938) -- (6,0.5367) -- (9,0.0923) -- (9,0.0923) -- (6,0.5367) -- (3,2.0938) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0600) -- (6,0.0689) -- (9,2.1231) -- (9,2.1231) -- (6,0.0689) -- (3,2.0600) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,1.9850) -- (6,0.5600) -- (9,0.0461) -- (9,0.0461) -- (6,0.5600) -- (3,1.9850) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,1.9150) -- (6,0.0872) -- (9,1.6616) -- (9,1.6616) -- (6,0.0872) -- (3,1.9150) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0838) -- (6,0.0556) -- (9,2.4923) -- (9,2.4923) -- (6,0.0556) -- (3,2.0838) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3354) -- (3,1.9425) -- (6,0.0394) -- (9,1.2923) -- (9,1.2923) -- (6,0.0394) -- (3,1.9425) -- (0,0.3354) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6196) -- (3,1.9275) -- (6,0.1067) -- (9,3.4470) -- (9,3.4470) -- (6,0.1067) -- (3,1.9275) -- (0,0.6196) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3440) -- (3,1.9425) -- (6,0.0594) -- (9,2.6307) -- (9,2.6307) -- (6,0.0594) -- (3,1.9425) -- (0,0.3440) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.0038) -- (6,0.1089) -- (9,2.0307) -- (9,2.0307) -- (6,0.1089) -- (3,2.0038) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9812) -- (6,0.1750) -- (9,2.7231) -- (9,2.7231) -- (6,0.1750) -- (3,1.9812) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5323) -- (3,1.9800) -- (6,0.1167) -- (9,2.8616) -- (9,2.8616) -- (6,0.1167) -- (3,1.9800) -- (0,0.5323) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9587) -- (6,0.0656) -- (9,2.6307) -- (9,2.6307) -- (6,0.0656) -- (3,1.9587) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9800) -- (6,0.1106) -- (9,2.4461) -- (9,2.4461) -- (6,0.1106) -- (3,1.9800) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.0038) -- (6,0.1028) -- (9,1.6154) -- (9,1.6154) -- (6,0.1028) -- (3,2.0038) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.0525) -- (6,0.1128) -- (9,2.6307) -- (9,2.6307) -- (6,0.1128) -- (3,2.0525) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5021) -- (3,2.0137) -- (6,0.3839) -- (9,0.8769) -- (9,0.8769) -- (6,0.3839) -- (3,2.0137) -- (0,0.5021) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,1.9900) -- (6,0.3889) -- (9,0.6000) -- (9,0.6000) -- (6,0.3889) -- (3,1.9900) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.0250) -- (6,0.1144) -- (9,2.0307) -- (9,2.0307) -- (6,0.1144) -- (3,2.0250) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4306) -- (3,1.9312) -- (6,0.0600) -- (9,2.3077) -- (9,2.3077) -- (6,0.0600) -- (3,1.9312) -- (0,0.4306) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.0525) -- (6,0.1067) -- (9,2.1231) -- (9,2.1231) -- (6,0.1067) -- (3,2.0525) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.0050) -- (6,0.1411) -- (9,1.8461) -- (9,1.8461) -- (6,0.1411) -- (3,2.0050) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.2800) -- (6,0.2317) -- (9,2.1231) -- (9,2.1231) -- (6,0.2317) -- (3,2.2800) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4505) -- (3,2.3125) -- (6,0.1389) -- (9,2.4000) -- (9,2.4000) -- (6,0.1389) -- (3,2.3125) -- (0,0.4505) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1475) -- (6,0.5111) -- (9,0.0000) -- (9,0.0000) -- (6,0.5111) -- (3,2.1475) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1338) -- (6,0.4594) -- (9,0.5539) -- (9,0.5539) -- (6,0.4594) -- (3,2.1338) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.2837) -- (6,0.2311) -- (9,1.8000) -- (9,1.8000) -- (6,0.2311) -- (3,2.2837) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3769) -- (3,2.2662) -- (6,0.2100) -- (9,2.1231) -- (9,2.1231) -- (6,0.2100) -- (3,2.2662) -- (0,0.3769) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6397) -- (3,2.2250) -- (6,0.1794) -- (9,1.8923) -- (9,1.8923) -- (6,0.1794) -- (3,2.2250) -- (0,0.6397) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.2100) -- (6,0.1106) -- (9,2.0307) -- (9,2.0307) -- (6,0.1106) -- (3,2.2100) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1412) -- (6,0.0961) -- (9,4.0858) -- (9,4.0858) -- (6,0.0961) -- (3,2.1412) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6281) -- (3,2.2012) -- (6,0.0700) -- (9,3.8578) -- (9,3.8578) -- (6,0.0700) -- (3,2.2012) -- (0,0.6281) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.2788) -- (6,0.0844) -- (9,2.0769) -- (9,2.0769) -- (6,0.0844) -- (3,2.2788) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.1325) -- (6,0.0783) -- (9,2.5846) -- (9,2.5846) -- (6,0.0783) -- (3,2.1325) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.2925) -- (6,0.1572) -- (9,2.0769) -- (9,2.0769) -- (6,0.1572) -- (3,2.2925) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5450) -- (3,2.1650) -- (6,0.0356) -- (9,4.6341) -- (9,4.6341) -- (6,0.0356) -- (3,2.1650) -- (0,0.5450) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.3062) -- (6,0.0556) -- (9,2.4000) -- (9,2.4000) -- (6,0.0556) -- (3,2.3062) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5613) -- (3,2.1538) -- (6,0.1133) -- (9,2.5384) -- (9,2.5384) -- (6,0.1133) -- (3,2.1538) -- (0,0.5613) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3242) -- (3,2.2687) -- (6,0.1700) -- (9,1.6616) -- (9,1.6616) -- (6,0.1700) -- (3,2.2687) -- (0,0.3242) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4407) -- (3,2.1575) -- (6,0.0656) -- (9,4.7127) -- (9,4.7127) -- (6,0.0656) -- (3,2.1575) -- (0,0.4407) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1812) -- (6,0.1000) -- (9,2.5384) -- (9,2.5384) -- (6,0.1000) -- (3,2.1812) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6096) -- (3,2.1713) -- (6,0.1483) -- (9,3.0000) -- (9,3.0000) -- (6,0.1483) -- (3,2.1713) -- (0,0.6096) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.1425) -- (6,0.1322) -- (9,2.4000) -- (9,2.4000) -- (6,0.1322) -- (3,2.1425) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.3138) -- (6,0.0444) -- (9,1.8000) -- (9,1.8000) -- (6,0.0444) -- (3,2.3138) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4773) -- (3,2.2275) -- (6,0.1328) -- (9,2.2616) -- (9,2.2616) -- (6,0.1328) -- (3,2.2275) -- (0,0.4773) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4596) -- (3,2.2300) -- (6,0.0517) -- (9,2.7693) -- (9,2.7693) -- (6,0.0517) -- (3,2.2300) -- (0,0.4596) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.2475) -- (6,0.1261) -- (9,1.7077) -- (9,1.7077) -- (6,0.1261) -- (3,2.2475) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3819) -- (3,2.1538) -- (6,0.1133) -- (9,2.9077) -- (9,2.9077) -- (6,0.1133) -- (3,2.1538) -- (0,0.3819) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6330) -- (3,2.3025) -- (6,0.0389) -- (9,3.0000) -- (9,3.0000) -- (6,0.0389) -- (3,2.3025) -- (0,0.6330) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.2475) -- (6,0.1544) -- (9,2.3539) -- (9,2.3539) -- (6,0.1544) -- (3,2.2475) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6318) -- (3,2.3000) -- (6,0.2406) -- (9,2.0307) -- (9,2.0307) -- (6,0.2406) -- (3,2.3000) -- (0,0.6318) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6365) -- (3,2.2237) -- (6,0.1561) -- (9,2.5384) -- (9,2.5384) -- (6,0.1561) -- (3,2.2237) -- (0,0.6365) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5014) -- (3,2.2150) -- (6,0.1333) -- (9,1.8923) -- (9,1.8923) -- (6,0.1333) -- (3,2.2150) -- (0,0.5014) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.2262) -- (6,0.1156) -- (9,1.9846) -- (9,1.9846) -- (6,0.1156) -- (3,2.2262) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5072) -- (3,2.1637) -- (6,0.4711) -- (9,0.5077) -- (9,0.5077) -- (6,0.4711) -- (3,2.1637) -- (0,0.5072) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.2625) -- (6,0.2044) -- (9,1.9846) -- (9,1.9846) -- (6,0.2044) -- (3,2.2625) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4489) -- (3,2.1888) -- (6,0.0644) -- (9,3.0000) -- (9,3.0000) -- (6,0.0644) -- (3,2.1888) -- (0,0.4489) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.1850) -- (6,0.0589) -- (9,2.6769) -- (9,2.6769) -- (6,0.0589) -- (3,2.1850) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4275) -- (3,2.2550) -- (6,0.0972) -- (9,2.9539) -- (9,2.9539) -- (6,0.0972) -- (3,2.2550) -- (0,0.4275) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.1200) -- (6,0.0606) -- (9,1.4769) -- (9,1.4769) -- (6,0.0606) -- (3,2.1200) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.1212) -- (6,0.0789) -- (9,2.7231) -- (9,2.7231) -- (6,0.0789) -- (3,2.1212) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.2138) -- (6,0.0872) -- (9,2.5384) -- (9,2.5384) -- (6,0.0872) -- (3,2.2138) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3544) -- (3,2.1750) -- (6,0.1300) -- (9,1.3846) -- (9,1.3846) -- (6,0.1300) -- (3,2.1750) -- (0,0.3544) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.2738) -- (6,0.0622) -- (9,1.6154) -- (9,1.6154) -- (6,0.0622) -- (3,2.2738) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1650) -- (6,0.0833) -- (9,4.8174) -- (9,4.8174) -- (6,0.0833) -- (3,2.1650) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.2225) -- (6,0.1272) -- (9,1.7539) -- (9,1.7539) -- (6,0.1272) -- (3,2.2225) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.1212) -- (6,0.0667) -- (9,2.0307) -- (9,2.0307) -- (6,0.0667) -- (3,2.1212) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5703) -- (3,2.1513) -- (6,0.2633) -- (9,1.8461) -- (9,1.8461) -- (6,0.2633) -- (3,2.1513) -- (0,0.5703) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.2225) -- (6,0.0983) -- (9,2.4000) -- (9,2.4000) -- (6,0.0983) -- (3,2.2225) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.2338) -- (6,0.0517) -- (9,0.0000) -- (9,0.0000) -- (6,0.0517) -- (3,2.2338) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3590) -- (3,2.2887) -- (6,0.4111) -- (9,0.2769) -- (9,0.2769) -- (6,0.4111) -- (3,2.2887) -- (0,0.3590) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.1187) -- (6,0.3711) -- (9,0.1846) -- (9,0.1846) -- (6,0.3711) -- (3,2.1187) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4508) -- (3,2.4912) -- (6,0.1756) -- (9,2.4461) -- (9,2.4461) -- (6,0.1756) -- (3,2.4912) -- (0,0.4508) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.4137) -- (6,0.1494) -- (9,2.6769) -- (9,2.6769) -- (6,0.1494) -- (3,2.4137) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4725) -- (6,0.0883) -- (9,2.4461) -- (9,2.4461) -- (6,0.0883) -- (3,2.4725) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.3625) -- (6,0.0656) -- (9,2.7231) -- (9,2.7231) -- (6,0.0656) -- (3,2.3625) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5613) -- (3,2.3400) -- (6,0.1044) -- (9,4.4866) -- (9,4.4866) -- (6,0.1044) -- (3,2.3400) -- (0,0.5613) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.3438) -- (6,0.1044) -- (9,2.7693) -- (9,2.7693) -- (6,0.1044) -- (3,2.3438) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3870) -- (3,2.3388) -- (6,0.0933) -- (9,3.6939) -- (9,3.6939) -- (6,0.0933) -- (3,2.3388) -- (0,0.3870) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4850) -- (6,0.3317) -- (9,0.0461) -- (9,0.0461) -- (6,0.3317) -- (3,2.4850) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3243) -- (3,2.3625) -- (6,0.2722) -- (9,1.7077) -- (9,1.7077) -- (6,0.2722) -- (3,2.3625) -- (0,0.3243) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.4600) -- (6,0.0939) -- (9,1.6154) -- (9,1.6154) -- (6,0.0939) -- (3,2.4600) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4602) -- (3,2.3487) -- (6,0.1478) -- (9,1.7077) -- (9,1.7077) -- (6,0.1478) -- (3,2.3487) -- (0,0.4602) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4838) -- (6,0.1917) -- (9,1.8000) -- (9,1.8000) -- (6,0.1917) -- (3,2.4838) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5750) -- (3,2.3350) -- (6,0.0883) -- (9,2.1693) -- (9,2.1693) -- (6,0.0883) -- (3,2.3350) -- (0,0.5750) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5054) -- (3,2.4362) -- (6,0.0789) -- (9,2.6307) -- (9,2.6307) -- (6,0.0789) -- (3,2.4362) -- (0,0.5054) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.4312) -- (6,0.0739) -- (9,1.5231) -- (9,1.5231) -- (6,0.0739) -- (3,2.4312) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4962) -- (6,0.0672) -- (9,4.4372) -- (9,4.4372) -- (6,0.0672) -- (3,2.4962) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.3750) -- (6,0.0433) -- (9,0.0923) -- (9,0.0923) -- (6,0.0433) -- (3,2.3750) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3500) -- (3,2.3325) -- (6,0.2261) -- (9,0.3231) -- (9,0.3231) -- (6,0.2261) -- (3,2.3325) -- (0,0.3500) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.4250) -- (6,0.1222) -- (9,2.3077) -- (9,2.3077) -- (6,0.1222) -- (3,2.4250) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3916) -- (3,2.4575) -- (6,0.1411) -- (9,1.5231) -- (9,1.5231) -- (6,0.1411) -- (3,2.4575) -- (0,0.3916) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4026) -- (3,2.3325) -- (6,0.1433) -- (9,2.8154) -- (9,2.8154) -- (6,0.1433) -- (3,2.3325) -- (0,0.4026) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4625) -- (6,0.3033) -- (9,0.0000) -- (9,0.0000) -- (6,0.3033) -- (3,2.4625) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.4050) -- (6,0.1444) -- (9,1.8000) -- (9,1.8000) -- (6,0.1444) -- (3,2.4050) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6419) -- (3,2.3675) -- (6,0.0706) -- (9,4.7929) -- (9,4.7929) -- (6,0.0706) -- (3,2.3675) -- (0,0.6419) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.4238) -- (6,0.0900) -- (9,1.5693) -- (9,1.5693) -- (6,0.0900) -- (3,2.4238) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3839) -- (3,2.3363) -- (6,0.1433) -- (9,2.4461) -- (9,2.4461) -- (6,0.1433) -- (3,2.3363) -- (0,0.3839) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5162) -- (6,0.0356) -- (9,1.5231) -- (9,1.5231) -- (6,0.0356) -- (3,2.5162) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.3850) -- (6,0.1239) -- (9,2.4461) -- (9,2.4461) -- (6,0.1239) -- (3,2.3850) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.4825) -- (6,0.3528) -- (9,0.0923) -- (9,0.0923) -- (6,0.3528) -- (3,2.4825) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.4075) -- (6,0.0800) -- (9,2.4461) -- (9,2.4461) -- (6,0.0800) -- (3,2.4075) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5155) -- (3,2.4038) -- (6,0.0694) -- (9,1.4769) -- (9,1.4769) -- (6,0.0694) -- (3,2.4038) -- (0,0.5155) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4475) -- (6,0.4056) -- (9,0.3231) -- (9,0.3231) -- (6,0.4056) -- (3,2.4475) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.4162) -- (6,0.0956) -- (9,1.8461) -- (9,1.8461) -- (6,0.0956) -- (3,2.4162) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.4150) -- (6,0.0428) -- (9,2.5384) -- (9,2.5384) -- (6,0.0428) -- (3,2.4150) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.3525) -- (6,0.2350) -- (9,1.6154) -- (9,1.6154) -- (6,0.2350) -- (3,2.3525) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4813) -- (6,0.0983) -- (9,1.7077) -- (9,1.7077) -- (6,0.0983) -- (3,2.4813) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3201) -- (3,2.3912) -- (6,0.0267) -- (9,4.9392) -- (9,4.9392) -- (6,0.0267) -- (3,2.3912) -- (0,0.3201) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4150) -- (6,0.1756) -- (9,2.4461) -- (9,2.4461) -- (6,0.1756) -- (3,2.4150) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3914) -- (3,2.3563) -- (6,0.1256) -- (9,2.9077) -- (9,2.9077) -- (6,0.1256) -- (3,2.3563) -- (0,0.3914) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4855) -- (3,2.4075) -- (6,0.0856) -- (9,2.3539) -- (9,2.3539) -- (6,0.0856) -- (3,2.4075) -- (0,0.4855) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4312) -- (6,0.0372) -- (9,4.9763) -- (9,4.9763) -- (6,0.0372) -- (3,2.4312) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5038) -- (6,0.0511) -- (9,2.3077) -- (9,2.3077) -- (6,0.0511) -- (3,2.5038) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3991) -- (3,2.3512) -- (6,0.0928) -- (9,2.5384) -- (9,2.5384) -- (6,0.0928) -- (3,2.3512) -- (0,0.3991) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5397) -- (3,2.3462) -- (6,0.1700) -- (9,2.6769) -- (9,2.6769) -- (6,0.1700) -- (3,2.3462) -- (0,0.5397) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.4137) -- (6,0.1494) -- (9,1.9384) -- (9,1.9384) -- (6,0.1494) -- (3,2.4137) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4476) -- (3,2.3950) -- (6,0.0322) -- (9,2.7231) -- (9,2.7231) -- (6,0.0322) -- (3,2.3950) -- (0,0.4476) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5088) -- (6,0.1078) -- (9,2.8616) -- (9,2.8616) -- (6,0.1078) -- (3,2.5088) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4238) -- (6,0.0956) -- (9,2.7231) -- (9,2.7231) -- (6,0.0956) -- (3,2.4238) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3278) -- (3,2.4962) -- (6,0.0672) -- (9,4.8152) -- (9,4.8152) -- (6,0.0672) -- (3,2.4962) -- (0,0.3278) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.4925) -- (6,0.0517) -- (9,2.9077) -- (9,2.9077) -- (6,0.0517) -- (3,2.4925) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6837) -- (6,0.1339) -- (9,1.8461) -- (9,1.8461) -- (6,0.1339) -- (3,2.6837) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5725) -- (6,0.0600) -- (9,1.8000) -- (9,1.8000) -- (6,0.0600) -- (3,2.5725) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3311) -- (3,2.5225) -- (6,0.4244) -- (9,0.0923) -- (9,0.0923) -- (6,0.4244) -- (3,2.5225) -- (0,0.3311) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7100) -- (6,0.0522) -- (9,4.7907) -- (9,4.7907) -- (6,0.0522) -- (3,2.7100) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5362) -- (6,0.0456) -- (9,1.5693) -- (9,1.5693) -- (6,0.0456) -- (3,2.5362) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5900) -- (6,0.0844) -- (9,2.5384) -- (9,2.5384) -- (6,0.0844) -- (3,2.5900) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6025) -- (3,2.6575) -- (6,0.0339) -- (9,3.9942) -- (9,3.9942) -- (6,0.0339) -- (3,2.6575) -- (0,0.6025) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5500) -- (6,0.1061) -- (9,1.6616) -- (9,1.6616) -- (6,0.1061) -- (3,2.5500) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.6212) -- (6,0.0689) -- (9,1.8461) -- (9,1.8461) -- (6,0.0689) -- (3,2.6212) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.6175) -- (6,0.0739) -- (9,2.4000) -- (9,2.4000) -- (6,0.0739) -- (3,2.6175) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3208) -- (3,2.6612) -- (6,0.0628) -- (9,2.3077) -- (9,2.3077) -- (6,0.0628) -- (3,2.6612) -- (0,0.3208) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4781) -- (3,2.6437) -- (6,0.3756) -- (9,0.1846) -- (9,0.1846) -- (6,0.3756) -- (3,2.6437) -- (0,0.4781) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4029) -- (3,2.5938) -- (6,0.0894) -- (9,1.3846) -- (9,1.3846) -- (6,0.0894) -- (3,2.5938) -- (0,0.4029) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6987) -- (6,0.0617) -- (9,2.6307) -- (9,2.6307) -- (6,0.0617) -- (3,2.6987) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5575) -- (6,0.0756) -- (9,2.6769) -- (9,2.6769) -- (6,0.0756) -- (3,2.5575) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6205) -- (3,2.6437) -- (6,0.1461) -- (9,1.8000) -- (9,1.8000) -- (6,0.1461) -- (3,2.6437) -- (0,0.6205) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.6975) -- (6,0.1572) -- (9,2.3077) -- (9,2.3077) -- (6,0.1572) -- (3,2.6975) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7113) -- (6,0.1183) -- (9,2.9539) -- (9,2.9539) -- (6,0.1183) -- (3,2.7113) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5688) -- (6,0.0800) -- (9,1.5231) -- (9,1.5231) -- (6,0.0800) -- (3,2.5688) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5390) -- (3,2.6763) -- (6,0.1300) -- (9,2.2154) -- (9,2.2154) -- (6,0.1300) -- (3,2.6763) -- (0,0.5390) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.6950) -- (6,0.1050) -- (9,2.4923) -- (9,2.4923) -- (6,0.1050) -- (3,2.6950) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6738) -- (6,0.1878) -- (9,1.6154) -- (9,1.6154) -- (6,0.1878) -- (3,2.6738) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5792) -- (3,2.5575) -- (6,0.0806) -- (9,2.9077) -- (9,2.9077) -- (6,0.0806) -- (3,2.5575) -- (0,0.5792) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.6025) -- (6,0.1233) -- (9,2.4923) -- (9,2.4923) -- (6,0.1233) -- (3,2.6025) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6688) -- (6,0.4206) -- (9,0.0923) -- (9,0.0923) -- (6,0.4206) -- (3,2.6688) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3857) -- (3,2.5862) -- (6,0.1144) -- (9,2.6307) -- (9,2.6307) -- (6,0.1144) -- (3,2.5862) -- (0,0.3857) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6095) -- (3,2.6975) -- (6,0.0428) -- (9,3.4585) -- (9,3.4585) -- (6,0.0428) -- (3,2.6975) -- (0,0.6095) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7062) -- (6,0.0428) -- (9,2.2616) -- (9,2.2616) -- (6,0.0428) -- (3,2.7062) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.6713) -- (6,0.1106) -- (9,1.6154) -- (9,1.6154) -- (6,0.1106) -- (3,2.6713) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3602) -- (3,2.6775) -- (6,0.0578) -- (9,3.8385) -- (9,3.8385) -- (6,0.0578) -- (3,2.6775) -- (0,0.3602) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5362) -- (6,0.0661) -- (9,2.8616) -- (9,2.8616) -- (6,0.0661) -- (3,2.5362) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6150) -- (6,0.1428) -- (9,2.6769) -- (9,2.6769) -- (6,0.1428) -- (3,2.6150) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4111) -- (3,2.6913) -- (6,0.1006) -- (9,3.0000) -- (9,3.0000) -- (6,0.1006) -- (3,2.6913) -- (0,0.4111) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5375) -- (6,0.0961) -- (9,2.2616) -- (9,2.2616) -- (6,0.0961) -- (3,2.5375) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.6150) -- (6,0.1083) -- (9,2.3539) -- (9,2.3539) -- (6,0.1083) -- (3,2.6150) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.5575) -- (6,0.0906) -- (9,1.7077) -- (9,1.7077) -- (6,0.0906) -- (3,2.5575) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6513) -- (6,0.1311) -- (9,1.7077) -- (9,1.7077) -- (6,0.1311) -- (3,2.6513) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.5537) -- (6,0.0856) -- (9,2.8616) -- (9,2.8616) -- (6,0.0856) -- (3,2.5537) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6300) -- (6,0.0733) -- (9,3.1755) -- (9,3.1755) -- (6,0.0733) -- (3,2.6300) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4149) -- (3,2.5650) -- (6,0.0850) -- (9,2.8616) -- (9,2.8616) -- (6,0.0850) -- (3,2.5650) -- (0,0.4149) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.6900) -- (6,0.0572) -- (9,1.6616) -- (9,1.6616) -- (6,0.0572) -- (3,2.6900) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5325) -- (6,0.0861) -- (9,2.9539) -- (9,2.9539) -- (6,0.0861) -- (3,2.5325) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.6050) -- (6,0.0544) -- (9,2.8616) -- (9,2.8616) -- (6,0.0544) -- (3,2.6050) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.5762) -- (6,0.0300) -- (9,3.0000) -- (9,3.0000) -- (6,0.0300) -- (3,2.5762) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.6963) -- (6,0.1239) -- (9,2.8154) -- (9,2.8154) -- (6,0.1239) -- (3,2.6963) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.6063) -- (6,0.3756) -- (9,0.3231) -- (9,0.3231) -- (6,0.3756) -- (3,2.6063) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3492) -- (3,2.6825) -- (6,0.0717) -- (9,2.9539) -- (9,2.9539) -- (6,0.0717) -- (3,2.6825) -- (0,0.3492) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.6463) -- (6,0.1022) -- (9,1.6616) -- (9,1.6616) -- (6,0.1022) -- (3,2.6463) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.6475) -- (6,0.3356) -- (9,0.0000) -- (9,0.0000) -- (6,0.3356) -- (3,2.6475) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.5462) -- (6,0.2122) -- (9,1.9846) -- (9,1.9846) -- (6,0.2122) -- (3,2.5462) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.9162) -- (6,0.0617) -- (9,3.3278) -- (9,3.3278) -- (6,0.0617) -- (3,2.9162) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7963) -- (6,0.1106) -- (9,2.0769) -- (9,2.0769) -- (6,0.1106) -- (3,2.7963) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8925) -- (6,0.0933) -- (9,2.4923) -- (9,2.4923) -- (6,0.0933) -- (3,2.8925) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7950) -- (6,0.0550) -- (9,2.5384) -- (9,2.5384) -- (6,0.0550) -- (3,2.7950) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8587) -- (6,0.1667) -- (9,1.6154) -- (9,1.6154) -- (6,0.1667) -- (3,2.8587) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4120) -- (3,2.7462) -- (6,0.0422) -- (9,2.5846) -- (9,2.5846) -- (6,0.0422) -- (3,2.7462) -- (0,0.4120) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7938) -- (6,0.2350) -- (9,1.7077) -- (9,1.7077) -- (6,0.2350) -- (3,2.7938) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7588) -- (6,0.1728) -- (9,2.1693) -- (9,2.1693) -- (6,0.1728) -- (3,2.7588) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.7875) -- (6,0.0783) -- (9,1.8000) -- (9,1.8000) -- (6,0.0783) -- (3,2.7875) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5890) -- (3,2.8350) -- (6,0.0361) -- (9,2.3539) -- (9,2.3539) -- (6,0.0361) -- (3,2.8350) -- (0,0.5890) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7875) -- (6,0.0600) -- (9,4.5916) -- (9,4.5916) -- (6,0.0600) -- (3,2.7875) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.8112) -- (6,0.0411) -- (9,2.2154) -- (9,2.2154) -- (6,0.0411) -- (3,2.8112) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8363) -- (6,0.0861) -- (9,2.0769) -- (9,2.0769) -- (6,0.0861) -- (3,2.8363) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5749) -- (3,2.9188) -- (6,0.1544) -- (9,2.2154) -- (9,2.2154) -- (6,0.1544) -- (3,2.9188) -- (0,0.5749) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8512) -- (6,0.0272) -- (9,2.1693) -- (9,2.1693) -- (6,0.0272) -- (3,2.8512) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8725) -- (6,0.0894) -- (9,2.4923) -- (9,2.4923) -- (6,0.0894) -- (3,2.8725) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7700) -- (6,0.0278) -- (9,2.5846) -- (9,2.5846) -- (6,0.0278) -- (3,2.7700) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3900) -- (3,2.8100) -- (6,0.2244) -- (9,1.5693) -- (9,1.5693) -- (6,0.2244) -- (3,2.8100) -- (0,0.3900) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6136) -- (3,2.7912) -- (6,0.0367) -- (9,3.4027) -- (9,3.4027) -- (6,0.0367) -- (3,2.7912) -- (0,0.6136) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7612) -- (6,0.1489) -- (9,2.6307) -- (9,2.6307) -- (6,0.1489) -- (3,2.7612) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8838) -- (6,0.0267) -- (9,2.8616) -- (9,2.8616) -- (6,0.0267) -- (3,2.8838) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4342) -- (3,2.8487) -- (6,0.1039) -- (9,3.0000) -- (9,3.0000) -- (6,0.1039) -- (3,2.8487) -- (0,0.4342) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3606) -- (3,2.8638) -- (6,0.0717) -- (9,1.5231) -- (9,1.5231) -- (6,0.0717) -- (3,2.8638) -- (0,0.3606) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8237) -- (6,0.0500) -- (9,2.2616) -- (9,2.2616) -- (6,0.0500) -- (3,2.8237) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7900) -- (6,0.1661) -- (9,1.8461) -- (9,1.8461) -- (6,0.1661) -- (3,2.7900) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6348) -- (3,2.9087) -- (6,0.0617) -- (9,2.8154) -- (9,2.8154) -- (6,0.0617) -- (3,2.9087) -- (0,0.6348) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7600) -- (6,0.1117) -- (9,1.8000) -- (9,1.8000) -- (6,0.1117) -- (3,2.7600) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5693) -- (3,2.7950) -- (6,0.0828) -- (9,1.4307) -- (9,1.4307) -- (6,0.0828) -- (3,2.7950) -- (0,0.5693) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.7950) -- (6,0.0278) -- (9,2.8616) -- (9,2.8616) -- (6,0.0278) -- (3,2.7950) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6003) -- (3,2.8613) -- (6,0.1078) -- (9,1.8923) -- (9,1.8923) -- (6,0.1078) -- (3,2.8613) -- (0,0.6003) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.8075) -- (6,0.0822) -- (9,2.2616) -- (9,2.2616) -- (6,0.0822) -- (3,2.8075) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5507) -- (3,2.9275) -- (6,0.1628) -- (9,1.6154) -- (9,1.6154) -- (6,0.1628) -- (3,2.9275) -- (0,0.5507) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5149) -- (3,2.7713) -- (6,0.1906) -- (9,1.9384) -- (9,1.9384) -- (6,0.1906) -- (3,2.7713) -- (0,0.5149) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4518) -- (3,2.8963) -- (6,0.0400) -- (9,3.0468) -- (9,3.0468) -- (6,0.0400) -- (3,2.8963) -- (0,0.4518) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8675) -- (6,0.0267) -- (9,2.1693) -- (9,2.1693) -- (6,0.0267) -- (3,2.8675) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.8875) -- (6,0.0489) -- (9,2.5384) -- (9,2.5384) -- (6,0.0489) -- (3,2.8875) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7837) -- (6,0.0833) -- (9,1.3846) -- (9,1.3846) -- (6,0.0833) -- (3,2.7837) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8763) -- (6,0.0761) -- (9,3.8075) -- (9,3.8075) -- (6,0.0761) -- (3,2.8763) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.7462) -- (6,0.0372) -- (9,2.6307) -- (9,2.6307) -- (6,0.0372) -- (3,2.7462) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.9100) -- (6,0.1372) -- (9,2.4923) -- (9,2.4923) -- (6,0.1372) -- (3,2.9100) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7850) -- (6,0.1200) -- (9,2.6769) -- (9,2.6769) -- (6,0.1200) -- (3,2.7850) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.7400) -- (6,0.1361) -- (9,2.0769) -- (9,2.0769) -- (6,0.1361) -- (3,2.7400) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5972) -- (3,2.8750) -- (6,0.0356) -- (9,4.5044) -- (9,4.5044) -- (6,0.0356) -- (3,2.8750) -- (0,0.5972) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3902) -- (3,2.7713) -- (6,0.1950) -- (9,2.1231) -- (9,2.1231) -- (6,0.1950) -- (3,2.7713) -- (0,0.3902) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,2.7612) -- (6,0.1489) -- (9,2.0307) -- (9,2.0307) -- (6,0.1489) -- (3,2.7612) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3941) -- (3,2.8175) -- (6,0.1461) -- (9,2.2616) -- (9,2.2616) -- (6,0.1461) -- (3,2.8175) -- (0,0.3941) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.8875) -- (6,0.1561) -- (9,2.4461) -- (9,2.4461) -- (6,0.1561) -- (3,2.8875) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.7588) -- (6,0.0417) -- (9,1.8461) -- (9,1.8461) -- (6,0.0417) -- (3,2.7588) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4989) -- (3,2.7538) -- (6,0.2339) -- (9,1.7077) -- (9,1.7077) -- (6,0.2339) -- (3,2.7538) -- (0,0.4989) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.9087) -- (6,0.0883) -- (9,2.4923) -- (9,2.4923) -- (6,0.0883) -- (3,2.9087) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4610) -- (3,2.9375) -- (6,0.1006) -- (9,2.8154) -- (9,2.8154) -- (6,0.1006) -- (3,2.9375) -- (0,0.4610) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5890) -- (3,3.0650) -- (6,0.1467) -- (9,1.8923) -- (9,1.8923) -- (6,0.1467) -- (3,3.0650) -- (0,0.5890) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0938) -- (6,0.0250) -- (9,2.2154) -- (9,2.2154) -- (6,0.0250) -- (3,3.0938) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0663) -- (6,0.0839) -- (9,2.9539) -- (9,2.9539) -- (6,0.0839) -- (3,3.0663) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0162) -- (6,0.1661) -- (9,1.5231) -- (9,1.5231) -- (6,0.1661) -- (3,3.0162) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3898) -- (3,2.9537) -- (6,0.1000) -- (9,1.7077) -- (9,1.7077) -- (6,0.1000) -- (3,2.9537) -- (0,0.3898) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.9487) -- (6,0.0917) -- (9,3.7446) -- (9,3.7446) -- (6,0.0917) -- (3,2.9487) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4597) -- (3,3.1188) -- (6,0.0744) -- (9,2.7693) -- (9,2.7693) -- (6,0.0744) -- (3,3.1188) -- (0,0.4597) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5997) -- (3,3.0475) -- (6,0.1350) -- (9,1.8461) -- (9,1.8461) -- (6,0.1350) -- (3,3.0475) -- (0,0.5997) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4300) -- (3,2.9962) -- (6,0.0472) -- (9,3.0000) -- (9,3.0000) -- (6,0.0472) -- (3,2.9962) -- (0,0.4300) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.1125) -- (6,0.1283) -- (9,2.2154) -- (9,2.2154) -- (6,0.1283) -- (3,3.1125) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.1150) -- (6,0.1778) -- (9,1.8923) -- (9,1.8923) -- (6,0.1778) -- (3,3.1150) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.9813) -- (6,0.0689) -- (9,4.8675) -- (9,4.8675) -- (6,0.0689) -- (3,2.9813) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6231) -- (3,2.9975) -- (6,0.0856) -- (9,0.0461) -- (9,0.0461) -- (6,0.0856) -- (3,2.9975) -- (0,0.6231) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.0587) -- (6,0.0883) -- (9,2.0307) -- (9,2.0307) -- (6,0.0883) -- (3,3.0587) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0425) -- (6,0.1183) -- (9,2.7231) -- (9,2.7231) -- (6,0.1183) -- (3,3.0425) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1025) -- (6,0.0661) -- (9,2.4000) -- (9,2.4000) -- (6,0.0661) -- (3,3.1025) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.1237) -- (6,0.0989) -- (9,1.5231) -- (9,1.5231) -- (6,0.0989) -- (3,3.1237) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.0150) -- (6,0.1150) -- (9,2.5846) -- (9,2.5846) -- (6,0.1150) -- (3,3.0150) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.9900) -- (6,0.0906) -- (9,1.4307) -- (9,1.4307) -- (6,0.0906) -- (3,2.9900) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4112) -- (3,3.0713) -- (6,0.1217) -- (9,2.2154) -- (9,2.2154) -- (6,0.1217) -- (3,3.0713) -- (0,0.4112) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.9650) -- (6,0.0739) -- (9,3.9768) -- (9,3.9768) -- (6,0.0739) -- (3,2.9650) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0575) -- (6,0.0506) -- (9,2.4461) -- (9,2.4461) -- (6,0.0506) -- (3,3.0575) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0975) -- (6,0.0539) -- (9,1.6154) -- (9,1.6154) -- (6,0.0539) -- (3,3.0975) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.9362) -- (6,0.0611) -- (9,1.4307) -- (9,1.4307) -- (6,0.0611) -- (3,2.9362) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1138) -- (6,0.0456) -- (9,1.2000) -- (9,1.2000) -- (6,0.0456) -- (3,3.1138) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5461) -- (3,2.9425) -- (6,0.1178) -- (9,2.4461) -- (9,2.4461) -- (6,0.1178) -- (3,2.9425) -- (0,0.5461) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,2.9575) -- (6,0.1089) -- (9,2.9077) -- (9,2.9077) -- (6,0.1089) -- (3,2.9575) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6415) -- (3,2.9438) -- (6,0.1661) -- (9,1.3846) -- (9,1.3846) -- (6,0.1661) -- (3,2.9438) -- (0,0.6415) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0013) -- (6,0.0517) -- (9,2.0307) -- (9,2.0307) -- (6,0.0517) -- (3,3.0013) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.0275) -- (6,0.1317) -- (9,2.5384) -- (9,2.5384) -- (6,0.1317) -- (3,3.0275) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5529) -- (3,3.0088) -- (6,0.0639) -- (9,2.7693) -- (9,2.7693) -- (6,0.0639) -- (3,3.0088) -- (0,0.5529) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4407) -- (3,3.0587) -- (6,0.1133) -- (9,2.2616) -- (9,2.2616) -- (6,0.1133) -- (3,3.0587) -- (0,0.4407) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0600) -- (6,0.1261) -- (9,1.5693) -- (9,1.5693) -- (6,0.1261) -- (3,3.0600) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.0450) -- (6,0.0589) -- (9,2.8154) -- (9,2.8154) -- (6,0.0589) -- (3,3.0450) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,2.9600) -- (6,0.0350) -- (9,2.7231) -- (9,2.7231) -- (6,0.0350) -- (3,2.9600) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3263) -- (3,3.0788) -- (6,0.0794) -- (9,4.3481) -- (9,4.3481) -- (6,0.0794) -- (3,3.0788) -- (0,0.3263) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.0750) -- (6,0.1006) -- (9,2.3077) -- (9,2.3077) -- (6,0.1006) -- (3,3.0750) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4860) -- (3,2.9450) -- (6,0.0783) -- (9,2.4461) -- (9,2.4461) -- (6,0.0783) -- (3,2.9450) -- (0,0.4860) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4161) -- (3,3.0863) -- (6,0.0750) -- (9,4.9137) -- (9,4.9137) -- (6,0.0750) -- (3,3.0863) -- (0,0.4161) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.0700) -- (6,0.1800) -- (9,1.6616) -- (9,1.6616) -- (6,0.1800) -- (3,3.0700) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.0288) -- (6,0.0550) -- (9,1.4307) -- (9,1.4307) -- (6,0.0550) -- (3,3.0288) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,2.9650) -- (6,0.0561) -- (9,1.9846) -- (9,1.9846) -- (6,0.0561) -- (3,2.9650) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0987) -- (6,0.0911) -- (9,3.2716) -- (9,3.2716) -- (6,0.0911) -- (3,3.0987) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3351) -- (3,3.0500) -- (6,0.0672) -- (9,2.9077) -- (9,2.9077) -- (6,0.0672) -- (3,3.0500) -- (0,0.3351) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4476) -- (3,3.1300) -- (6,0.0533) -- (9,1.1539) -- (9,1.1539) -- (6,0.0533) -- (3,3.1300) -- (0,0.4476) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.0200) -- (6,0.2256) -- (9,1.6616) -- (9,1.6616) -- (6,0.2256) -- (3,3.0200) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6313) -- (3,3.0400) -- (6,0.1567) -- (9,2.2616) -- (9,2.2616) -- (6,0.1567) -- (3,3.0400) -- (0,0.6313) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3565) -- (3,3.0438) -- (6,0.1478) -- (9,2.3539) -- (9,2.3539) -- (6,0.1478) -- (3,3.0438) -- (0,0.3565) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.1000) -- (6,0.1206) -- (9,2.5846) -- (9,2.5846) -- (6,0.1206) -- (3,3.1000) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3376) -- (3,3.2037) -- (6,0.1767) -- (9,1.8923) -- (9,1.8923) -- (6,0.1767) -- (3,3.2037) -- (0,0.3376) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.1988) -- (6,0.1728) -- (9,1.9384) -- (9,1.9384) -- (6,0.1728) -- (3,3.1988) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1513) -- (6,0.0939) -- (9,1.4307) -- (9,1.4307) -- (6,0.0939) -- (3,3.1513) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.2725) -- (6,0.0706) -- (9,4.3962) -- (9,4.3962) -- (6,0.0706) -- (3,3.2725) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.1425) -- (6,0.0817) -- (9,2.6769) -- (9,2.6769) -- (6,0.0817) -- (3,3.1425) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4644) -- (3,3.3438) -- (6,0.0461) -- (9,4.1493) -- (9,4.1493) -- (6,0.0461) -- (3,3.3438) -- (0,0.4644) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.2275) -- (6,0.0517) -- (9,2.8154) -- (9,2.8154) -- (6,0.0517) -- (3,3.2275) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.1488) -- (6,0.3067) -- (9,0.1384) -- (9,0.1384) -- (6,0.3067) -- (3,3.1488) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.3237) -- (6,0.0389) -- (9,2.0769) -- (9,2.0769) -- (6,0.0389) -- (3,3.3237) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.1550) -- (6,0.0572) -- (9,1.5693) -- (9,1.5693) -- (6,0.0572) -- (3,3.1550) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1475) -- (6,0.1961) -- (9,1.4769) -- (9,1.4769) -- (6,0.1961) -- (3,3.1475) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4538) -- (3,3.2525) -- (6,0.1067) -- (9,2.9077) -- (9,2.9077) -- (6,0.1067) -- (3,3.2525) -- (0,0.4538) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.2612) -- (6,0.1028) -- (9,1.9384) -- (9,1.9384) -- (6,0.1028) -- (3,3.2612) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2925) -- (6,0.0861) -- (9,1.9384) -- (9,1.9384) -- (6,0.0861) -- (3,3.2925) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3924) -- (3,3.3525) -- (6,0.0344) -- (9,4.0822) -- (9,4.0822) -- (6,0.0344) -- (3,3.3525) -- (0,0.3924) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.2287) -- (6,0.2033) -- (9,1.5693) -- (9,1.5693) -- (6,0.2033) -- (3,3.2287) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4768) -- (3,3.3325) -- (6,0.0694) -- (9,2.8616) -- (9,2.8616) -- (6,0.0694) -- (3,3.3325) -- (0,0.4768) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5711) -- (3,3.1825) -- (6,0.0689) -- (9,1.8461) -- (9,1.8461) -- (6,0.0689) -- (3,3.1825) -- (0,0.5711) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5520) -- (3,3.1875) -- (6,0.0683) -- (9,3.3685) -- (9,3.3685) -- (6,0.0683) -- (3,3.1875) -- (0,0.5520) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.1888) -- (6,0.1128) -- (9,1.8461) -- (9,1.8461) -- (6,0.1128) -- (3,3.1888) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.2275) -- (6,0.0517) -- (9,4.0613) -- (9,4.0613) -- (6,0.0517) -- (3,3.2275) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.1900) -- (6,0.1450) -- (9,1.7077) -- (9,1.7077) -- (6,0.1450) -- (3,3.1900) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.3525) -- (6,0.0344) -- (9,2.6307) -- (9,2.6307) -- (6,0.0344) -- (3,3.3525) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2313) -- (6,0.0439) -- (9,1.6154) -- (9,1.6154) -- (6,0.0439) -- (3,3.2313) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2600) -- (6,0.0550) -- (9,2.9077) -- (9,2.9077) -- (6,0.0550) -- (3,3.2600) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.1612) -- (6,0.1422) -- (9,1.9846) -- (9,1.9846) -- (6,0.1422) -- (3,3.1612) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4539) -- (3,3.2588) -- (6,0.0194) -- (9,2.9539) -- (9,2.9539) -- (6,0.0194) -- (3,3.2588) -- (0,0.4539) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4503) -- (3,3.2275) -- (6,0.0839) -- (9,3.0919) -- (9,3.0919) -- (6,0.0839) -- (3,3.2275) -- (0,0.4503) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.2163) -- (6,0.1078) -- (9,1.8461) -- (9,1.8461) -- (6,0.1078) -- (3,3.2163) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4263) -- (3,3.2325) -- (6,0.0917) -- (9,3.2216) -- (9,3.2216) -- (6,0.0917) -- (3,3.2325) -- (0,0.4263) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6135) -- (3,3.2875) -- (6,0.0667) -- (9,2.9077) -- (9,2.9077) -- (6,0.0667) -- (3,3.2875) -- (0,0.6135) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1787) -- (6,0.0644) -- (9,1.7539) -- (9,1.7539) -- (6,0.0644) -- (3,3.1787) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.3275) -- (6,0.0461) -- (9,1.7077) -- (9,1.7077) -- (6,0.0461) -- (3,3.3275) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1988) -- (6,0.0444) -- (9,3.1752) -- (9,3.1752) -- (6,0.0444) -- (3,3.1988) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5576) -- (3,3.1513) -- (6,0.0656) -- (9,2.4923) -- (9,2.4923) -- (6,0.0656) -- (3,3.1513) -- (0,0.5576) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1837) -- (6,0.0850) -- (9,3.5789) -- (9,3.5789) -- (6,0.0850) -- (3,3.1837) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3326) -- (3,3.2550) -- (6,0.0278) -- (9,4.4534) -- (9,4.4534) -- (6,0.0278) -- (3,3.2550) -- (0,0.3326) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.1988) -- (6,0.1728) -- (9,1.5693) -- (9,1.5693) -- (6,0.1728) -- (3,3.1988) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.2600) -- (6,0.3239) -- (9,0.3231) -- (9,0.3231) -- (6,0.3239) -- (3,3.2600) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3388) -- (6,0.1389) -- (9,2.3077) -- (9,2.3077) -- (6,0.1389) -- (3,3.3388) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.2338) -- (6,0.1394) -- (9,2.0769) -- (9,2.0769) -- (6,0.1394) -- (3,3.2338) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.3237) -- (6,0.0656) -- (9,1.8923) -- (9,1.8923) -- (6,0.0656) -- (3,3.3237) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1875) -- (6,0.0844) -- (9,4.2361) -- (9,4.2361) -- (6,0.0844) -- (3,3.1875) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2225) -- (6,0.0361) -- (9,1.7077) -- (9,1.7077) -- (6,0.0361) -- (3,3.2225) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.2112) -- (6,0.0722) -- (9,2.4923) -- (9,2.4923) -- (6,0.0722) -- (3,3.2112) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1350) -- (6,0.0822) -- (9,4.1886) -- (9,4.1886) -- (6,0.0822) -- (3,3.1350) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.1675) -- (6,0.0933) -- (9,2.7693) -- (9,2.7693) -- (6,0.0933) -- (3,3.1675) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.2275) -- (6,0.0317) -- (9,2.6307) -- (9,2.6307) -- (6,0.0317) -- (3,3.2275) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5082) -- (3,3.1875) -- (6,0.1733) -- (9,1.8923) -- (9,1.8923) -- (6,0.1733) -- (3,3.1875) -- (0,0.5082) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.3338) -- (6,0.1039) -- (9,1.7077) -- (9,1.7077) -- (6,0.1039) -- (3,3.3338) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3925) -- (6,0.0417) -- (9,3.3744) -- (9,3.3744) -- (6,0.0417) -- (3,3.3925) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4188) -- (6,0.0978) -- (9,2.1693) -- (9,2.1693) -- (6,0.0978) -- (3,3.4188) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.4713) -- (6,0.1039) -- (9,1.8461) -- (9,1.8461) -- (6,0.1039) -- (3,3.4713) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5537) -- (6,0.0328) -- (9,2.9539) -- (9,2.9539) -- (6,0.0328) -- (3,3.5537) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4287) -- (6,0.0639) -- (9,1.9846) -- (9,1.9846) -- (6,0.0639) -- (3,3.4287) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3725) -- (6,0.0761) -- (9,2.0769) -- (9,2.0769) -- (6,0.0761) -- (3,3.3725) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4350) -- (6,0.1083) -- (9,1.7539) -- (9,1.7539) -- (6,0.1083) -- (3,3.4350) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5636) -- (3,3.5412) -- (6,0.0183) -- (9,3.0176) -- (9,3.0176) -- (6,0.0183) -- (3,3.5412) -- (0,0.5636) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5093) -- (3,3.5488) -- (6,0.1339) -- (9,1.4307) -- (9,1.4307) -- (6,0.1339) -- (3,3.5488) -- (0,0.5093) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.5587) -- (6,0.0400) -- (9,2.2616) -- (9,2.2616) -- (6,0.0400) -- (3,3.5587) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.5088) -- (6,0.1467) -- (9,2.1693) -- (9,2.1693) -- (6,0.1467) -- (3,3.5088) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4825) -- (6,0.0922) -- (9,2.1693) -- (9,2.1693) -- (6,0.0922) -- (3,3.4825) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.4413) -- (6,0.0450) -- (9,2.3077) -- (9,2.3077) -- (6,0.0450) -- (3,3.4413) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5137) -- (6,0.0511) -- (9,1.8923) -- (9,1.8923) -- (6,0.0511) -- (3,3.5137) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3800) -- (6,0.0417) -- (9,2.0769) -- (9,2.0769) -- (6,0.0417) -- (3,3.3800) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.5162) -- (6,0.1206) -- (9,1.8000) -- (9,1.8000) -- (6,0.1206) -- (3,3.5162) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5175) -- (6,0.0217) -- (9,2.7231) -- (9,2.7231) -- (6,0.0217) -- (3,3.5175) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.3725) -- (6,0.0650) -- (9,1.8923) -- (9,1.8923) -- (6,0.0650) -- (3,3.3725) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.5263) -- (6,0.0472) -- (9,1.6154) -- (9,1.6154) -- (6,0.0472) -- (3,3.5263) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5088) -- (6,0.1428) -- (9,1.6154) -- (9,1.6154) -- (6,0.1428) -- (3,3.5088) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.4737) -- (6,0.0778) -- (9,2.3539) -- (9,2.3539) -- (6,0.0778) -- (3,3.4737) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3775) -- (6,0.1067) -- (9,2.6307) -- (9,2.6307) -- (6,0.1067) -- (3,3.3775) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4850) -- (6,0.0406) -- (9,3.5859) -- (9,3.5859) -- (6,0.0406) -- (3,3.4850) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4537) -- (6,0.0928) -- (9,2.5384) -- (9,2.5384) -- (6,0.0928) -- (3,3.4537) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5263) -- (6,0.0400) -- (9,1.8461) -- (9,1.8461) -- (6,0.0400) -- (3,3.5263) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3763) -- (6,0.0344) -- (9,2.6769) -- (9,2.6769) -- (6,0.0344) -- (3,3.3763) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.3763) -- (6,0.0572) -- (9,1.9846) -- (9,1.9846) -- (6,0.0572) -- (3,3.3763) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4688) -- (6,0.1411) -- (9,2.2616) -- (9,2.2616) -- (6,0.1411) -- (3,3.4688) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4375) -- (6,0.0339) -- (9,2.6769) -- (9,2.6769) -- (6,0.0339) -- (3,3.4375) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4450) -- (6,0.0633) -- (9,2.8154) -- (9,2.8154) -- (6,0.0633) -- (3,3.4450) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.4575) -- (6,0.0444) -- (9,2.1231) -- (9,2.1231) -- (6,0.0444) -- (3,3.4575) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5609) -- (3,3.4800) -- (6,0.1367) -- (9,1.7077) -- (9,1.7077) -- (6,0.1367) -- (3,3.4800) -- (0,0.5609) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5475) -- (6,0.0800) -- (9,1.8923) -- (9,1.8923) -- (6,0.0800) -- (3,3.5475) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3600) -- (6,0.0383) -- (9,3.6509) -- (9,3.6509) -- (6,0.0383) -- (3,3.3600) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.4125) -- (6,0.0417) -- (9,2.5384) -- (9,2.5384) -- (6,0.0417) -- (3,3.4125) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4275) -- (6,0.1239) -- (9,2.4461) -- (9,2.4461) -- (6,0.1239) -- (3,3.4275) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4413) -- (6,0.0744) -- (9,1.6616) -- (9,1.6616) -- (6,0.0744) -- (3,3.4413) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.3850) -- (6,0.0344) -- (9,4.8949) -- (9,4.8949) -- (6,0.0344) -- (3,3.3850) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3844) -- (3,3.3800) -- (6,0.0378) -- (9,2.5384) -- (9,2.5384) -- (6,0.0378) -- (3,3.3800) -- (0,0.3844) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.3937) -- (6,0.1022) -- (9,1.4307) -- (9,1.4307) -- (6,0.1022) -- (3,3.3937) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4350) -- (6,0.1011) -- (9,2.6769) -- (9,2.6769) -- (6,0.1011) -- (3,3.4350) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5500) -- (6,0.0617) -- (9,2.8616) -- (9,2.8616) -- (6,0.0617) -- (3,3.5500) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4112) -- (6,0.1317) -- (9,2.2154) -- (9,2.2154) -- (6,0.1317) -- (3,3.4112) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.4325) -- (6,0.1572) -- (9,2.0769) -- (9,2.0769) -- (6,0.1572) -- (3,3.4325) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4975) -- (6,0.0439) -- (9,4.4985) -- (9,4.4985) -- (6,0.0439) -- (3,3.4975) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.4987) -- (6,0.1028) -- (9,1.9846) -- (9,1.9846) -- (6,0.1028) -- (3,3.4987) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.4737) -- (6,0.0850) -- (9,2.2154) -- (9,2.2154) -- (6,0.0850) -- (3,3.4737) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.4213) -- (6,0.0750) -- (9,1.8461) -- (9,1.8461) -- (6,0.0750) -- (3,3.4213) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5162) -- (6,0.1389) -- (9,2.1693) -- (9,2.1693) -- (6,0.1389) -- (3,3.5162) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3477) -- (3,3.4263) -- (6,0.0900) -- (9,2.7231) -- (9,2.7231) -- (6,0.0900) -- (3,3.4263) -- (0,0.3477) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6150) -- (6,0.0533) -- (9,4.9480) -- (9,4.9480) -- (6,0.0533) -- (3,3.6150) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5663) -- (6,0.0611) -- (9,3.8467) -- (9,3.8467) -- (6,0.0611) -- (3,3.5663) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7088) -- (6,0.0800) -- (9,1.5693) -- (9,1.5693) -- (6,0.0800) -- (3,3.7088) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7287) -- (6,0.0894) -- (9,1.4769) -- (9,1.4769) -- (6,0.0894) -- (3,3.7287) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3411) -- (3,3.6238) -- (6,0.0711) -- (9,2.6307) -- (9,2.6307) -- (6,0.0711) -- (3,3.6238) -- (0,0.3411) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7062) -- (6,0.1250) -- (9,1.7539) -- (9,1.7539) -- (6,0.1250) -- (3,3.7062) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7412) -- (6,0.0961) -- (9,2.4461) -- (9,2.4461) -- (6,0.0961) -- (3,3.7412) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7075) -- (6,0.0278) -- (9,2.1693) -- (9,2.1693) -- (6,0.0278) -- (3,3.7075) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6513) -- (6,0.0389) -- (9,2.9539) -- (9,2.9539) -- (6,0.0389) -- (3,3.6513) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6513) -- (6,0.0389) -- (9,2.4461) -- (9,2.4461) -- (6,0.0389) -- (3,3.6513) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7450) -- (6,0.0789) -- (9,2.8154) -- (9,2.8154) -- (6,0.0789) -- (3,3.7450) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6331) -- (3,3.6475) -- (6,0.0811) -- (9,1.5231) -- (9,1.5231) -- (6,0.0811) -- (3,3.6475) -- (0,0.6331) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7513) -- (6,0.1267) -- (9,1.7539) -- (9,1.7539) -- (6,0.1267) -- (3,3.7513) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.5888) -- (6,0.1217) -- (9,2.0769) -- (9,2.0769) -- (6,0.1217) -- (3,3.5888) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3724) -- (3,3.6700) -- (6,0.1261) -- (9,1.7077) -- (9,1.7077) -- (6,0.1261) -- (3,3.6700) -- (0,0.3724) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3362) -- (3,3.6812) -- (6,0.1117) -- (9,2.4000) -- (9,2.4000) -- (6,0.1117) -- (3,3.6812) -- (0,0.3362) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.6263) -- (6,0.0283) -- (9,1.7539) -- (9,1.7539) -- (6,0.0283) -- (3,3.6263) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6950) -- (6,0.0489) -- (9,1.8461) -- (9,1.8461) -- (6,0.0489) -- (3,3.6950) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3703) -- (3,3.7525) -- (6,0.0789) -- (9,2.6769) -- (9,2.6769) -- (6,0.0789) -- (3,3.7525) -- (0,0.3703) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4568) -- (3,3.6950) -- (6,0.0350) -- (9,3.6588) -- (9,3.6588) -- (6,0.0350) -- (3,3.6950) -- (0,0.4568) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6475) -- (6,0.0778) -- (9,1.9384) -- (9,1.9384) -- (6,0.0778) -- (3,3.6475) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4656) -- (3,3.6313) -- (6,0.0178) -- (9,2.4923) -- (9,2.4923) -- (6,0.0178) -- (3,3.6313) -- (0,0.4656) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.5625) -- (6,0.1694) -- (9,1.8000) -- (9,1.8000) -- (6,0.1694) -- (3,3.5625) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6913) -- (6,0.0383) -- (9,2.5846) -- (9,2.5846) -- (6,0.0383) -- (3,3.6913) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7188) -- (6,0.1278) -- (9,1.8461) -- (9,1.8461) -- (6,0.1278) -- (3,3.7188) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6387) -- (6,0.0389) -- (9,2.7231) -- (9,2.7231) -- (6,0.0389) -- (3,3.6387) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.5787) -- (6,0.0289) -- (9,2.1231) -- (9,2.1231) -- (6,0.0289) -- (3,3.5787) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7425) -- (6,0.1272) -- (9,1.6616) -- (9,1.6616) -- (6,0.1272) -- (3,3.7425) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6313) -- (6,0.0250) -- (9,2.1693) -- (9,2.1693) -- (6,0.0250) -- (3,3.6313) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4088) -- (3,3.7363) -- (6,0.0517) -- (9,1.8000) -- (9,1.8000) -- (6,0.0517) -- (3,3.7363) -- (0,0.4088) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3495) -- (3,3.6025) -- (6,0.0178) -- (9,1.8923) -- (9,1.8923) -- (6,0.0178) -- (3,3.6025) -- (0,0.3495) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.6675) -- (6,0.0561) -- (9,1.9846) -- (9,1.9846) -- (6,0.0561) -- (3,3.6675) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6950) -- (6,0.0350) -- (9,2.9539) -- (9,2.9539) -- (6,0.0350) -- (3,3.6950) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3985) -- (3,3.6837) -- (6,0.0383) -- (9,1.2923) -- (9,1.2923) -- (6,0.0383) -- (3,3.6837) -- (0,0.3985) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.6837) -- (6,0.0594) -- (9,2.0769) -- (9,2.0769) -- (6,0.0594) -- (3,3.6837) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7325) -- (6,0.0622) -- (9,1.9846) -- (9,1.9846) -- (6,0.0622) -- (3,3.7325) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3429) -- (3,3.6350) -- (6,0.0672) -- (9,2.6769) -- (9,2.6769) -- (6,0.0672) -- (3,3.6350) -- (0,0.3429) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.6387) -- (6,0.0528) -- (9,2.4923) -- (9,2.4923) -- (6,0.0528) -- (3,3.6387) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6314) -- (3,3.5750) -- (6,0.1583) -- (9,1.5231) -- (9,1.5231) -- (6,0.1583) -- (3,3.5750) -- (0,0.6314) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4902) -- (3,3.6063) -- (6,0.0211) -- (9,4.4786) -- (9,4.4786) -- (6,0.0211) -- (3,3.6063) -- (0,0.4902) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7525) -- (6,0.0311) -- (9,1.8923) -- (9,1.8923) -- (6,0.0311) -- (3,3.7525) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5679) -- (3,3.5675) -- (6,0.0939) -- (9,2.5384) -- (9,2.5384) -- (6,0.0939) -- (3,3.5675) -- (0,0.5679) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.7075) -- (6,0.0311) -- (9,1.8000) -- (9,1.8000) -- (6,0.0311) -- (3,3.7075) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4934) -- (3,3.7363) -- (6,0.0550) -- (9,1.1539) -- (9,1.1539) -- (6,0.0550) -- (3,3.7363) -- (0,0.4934) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.6925) -- (6,0.0767) -- (9,1.8461) -- (9,1.8461) -- (6,0.0767) -- (3,3.6925) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.6587) -- (6,0.0494) -- (9,1.8461) -- (9,1.8461) -- (6,0.0494) -- (3,3.6587) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5539) -- (3,3.6913) -- (6,0.0628) -- (9,2.4461) -- (9,2.4461) -- (6,0.0628) -- (3,3.6913) -- (0,0.5539) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.6713) -- (6,0.0594) -- (9,1.7539) -- (9,1.7539) -- (6,0.0594) -- (3,3.6713) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5422) -- (3,3.5913) -- (6,0.0611) -- (9,2.1231) -- (9,2.1231) -- (6,0.0611) -- (3,3.5913) -- (0,0.5422) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.6025) -- (6,0.0644) -- (9,2.5846) -- (9,2.5846) -- (6,0.0644) -- (3,3.6025) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.9013) -- (6,0.0528) -- (9,2.4923) -- (9,2.4923) -- (6,0.0528) -- (3,3.9013) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.8087) -- (6,0.1517) -- (9,1.8000) -- (9,1.8000) -- (6,0.1517) -- (3,3.8087) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.8338) -- (6,0.0872) -- (9,2.2154) -- (9,2.2154) -- (6,0.0872) -- (3,3.8338) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7900) -- (6,0.0983) -- (9,2.2154) -- (9,2.2154) -- (6,0.0983) -- (3,3.7900) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8013) -- (6,0.0911) -- (9,1.3384) -- (9,1.3384) -- (6,0.0911) -- (3,3.8013) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7850) -- (6,0.0883) -- (9,2.2616) -- (9,2.2616) -- (6,0.0883) -- (3,3.7850) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.8213) -- (6,0.0706) -- (9,2.0307) -- (9,2.0307) -- (6,0.0706) -- (3,3.8213) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7962) -- (6,0.0239) -- (9,2.8616) -- (9,2.8616) -- (6,0.0239) -- (3,3.7962) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3199) -- (3,3.8250) -- (6,0.0706) -- (9,2.4923) -- (9,2.4923) -- (6,0.0706) -- (3,3.8250) -- (0,0.3199) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.8788) -- (6,0.0961) -- (9,2.2154) -- (9,2.2154) -- (6,0.0961) -- (3,3.8788) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5463) -- (3,3.8325) -- (6,0.0233) -- (9,2.5846) -- (9,2.5846) -- (6,0.0233) -- (3,3.8325) -- (0,0.5463) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4117) -- (3,3.8462) -- (6,0.0967) -- (9,2.5846) -- (9,2.5846) -- (6,0.0967) -- (3,3.8462) -- (0,0.4117) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8462) -- (6,0.0967) -- (9,1.5231) -- (9,1.5231) -- (6,0.0967) -- (3,3.8462) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8087) -- (6,0.0639) -- (9,2.4923) -- (9,2.4923) -- (6,0.0639) -- (3,3.8087) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.7938) -- (6,0.0811) -- (9,2.8616) -- (9,2.8616) -- (6,0.0811) -- (3,3.7938) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.8188) -- (6,0.0978) -- (9,2.1231) -- (9,2.1231) -- (6,0.0978) -- (3,3.8188) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.8138) -- (6,0.0944) -- (9,2.3077) -- (9,2.3077) -- (6,0.0944) -- (3,3.8138) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.7763) -- (6,0.0683) -- (9,1.9846) -- (9,1.9846) -- (6,0.0683) -- (3,3.7763) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.8687) -- (6,0.0367) -- (9,2.7231) -- (9,2.7231) -- (6,0.0367) -- (3,3.8687) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3688) -- (3,3.8388) -- (6,0.1206) -- (9,1.9846) -- (9,1.9846) -- (6,0.1206) -- (3,3.8388) -- (0,0.3688) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5457) -- (3,3.8125) -- (6,0.0572) -- (9,3.0000) -- (9,3.0000) -- (6,0.0572) -- (3,3.8125) -- (0,0.5457) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9213) -- (6,0.0461) -- (9,1.8923) -- (9,1.8923) -- (6,0.0461) -- (3,3.9213) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9062) -- (6,0.0856) -- (9,1.8923) -- (9,1.8923) -- (6,0.0856) -- (3,3.9062) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6127) -- (3,3.7850) -- (6,0.0644) -- (9,2.4461) -- (9,2.4461) -- (6,0.0644) -- (3,3.7850) -- (0,0.6127) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.8112) -- (6,0.1383) -- (9,1.7539) -- (9,1.7539) -- (6,0.1383) -- (3,3.8112) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4245) -- (3,3.8813) -- (6,0.0167) -- (9,3.1022) -- (9,3.1022) -- (6,0.0167) -- (3,3.8813) -- (0,0.4245) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7962) -- (6,0.0272) -- (9,2.5384) -- (9,2.5384) -- (6,0.0272) -- (3,3.7962) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.9100) -- (6,0.0722) -- (9,2.5846) -- (9,2.5846) -- (6,0.0722) -- (3,3.9100) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3600) -- (3,3.9300) -- (6,0.0394) -- (9,1.7539) -- (9,1.7539) -- (6,0.0394) -- (3,3.9300) -- (0,0.3600) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4982) -- (3,3.8175) -- (6,0.0878) -- (9,2.9539) -- (9,2.9539) -- (6,0.0878) -- (3,3.8175) -- (0,0.4982) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4864) -- (3,3.8850) -- (6,0.0300) -- (9,1.7539) -- (9,1.7539) -- (6,0.0300) -- (3,3.8850) -- (0,0.4864) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4253) -- (3,3.8125) -- (6,0.0606) -- (9,1.4307) -- (9,1.4307) -- (6,0.0606) -- (3,3.8125) -- (0,0.4253) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5355) -- (3,3.9388) -- (6,0.0622) -- (9,2.3077) -- (9,2.3077) -- (6,0.0622) -- (3,3.9388) -- (0,0.5355) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.8887) -- (6,0.0361) -- (9,1.9384) -- (9,1.9384) -- (6,0.0361) -- (3,3.8887) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3453) -- (3,3.8537) -- (6,0.0900) -- (9,1.8000) -- (9,1.8000) -- (6,0.0900) -- (3,3.8537) -- (0,0.3453) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9137) -- (6,0.0294) -- (9,4.5954) -- (9,4.5954) -- (6,0.0294) -- (3,3.9137) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.9062) -- (6,0.0528) -- (9,1.7539) -- (9,1.7539) -- (6,0.0528) -- (3,3.9062) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4031) -- (3,3.8338) -- (6,0.0706) -- (9,2.5384) -- (9,2.5384) -- (6,0.0706) -- (3,3.8338) -- (0,0.4031) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3754) -- (3,3.8100) -- (6,0.0844) -- (9,1.8923) -- (9,1.8923) -- (6,0.0844) -- (3,3.8100) -- (0,0.3754) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.8575) -- (6,0.0667) -- (9,2.4923) -- (9,2.4923) -- (6,0.0667) -- (3,3.8575) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4557) -- (3,3.8138) -- (6,0.0706) -- (9,3.7824) -- (9,3.7824) -- (6,0.0706) -- (3,3.8138) -- (0,0.4557) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3531) -- (3,3.8462) -- (6,0.0867) -- (9,1.3384) -- (9,1.3384) -- (6,0.0867) -- (3,3.8462) -- (0,0.3531) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.7675) -- (6,0.0339) -- (9,2.4923) -- (9,2.4923) -- (6,0.0339) -- (3,3.7675) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5060) -- (3,3.8937) -- (6,0.0167) -- (9,2.0307) -- (9,2.0307) -- (6,0.0167) -- (3,3.8937) -- (0,0.5060) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7637) -- (6,0.0306) -- (9,2.4000) -- (9,2.4000) -- (6,0.0306) -- (3,3.7637) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.8413) -- (6,0.0367) -- (9,1.8461) -- (9,1.8461) -- (6,0.0367) -- (3,3.8413) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,3.8700) -- (6,0.0600) -- (9,1.9846) -- (9,1.9846) -- (6,0.0600) -- (3,3.8700) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.9162) -- (6,0.1250) -- (9,1.7539) -- (9,1.7539) -- (6,0.1250) -- (3,3.9162) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9325) -- (6,0.1278) -- (9,1.8461) -- (9,1.8461) -- (6,0.1278) -- (3,3.9325) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.7962) -- (6,0.2578) -- (9,0.1846) -- (9,0.1846) -- (6,0.2578) -- (3,3.7962) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.1325) -- (6,0.0528) -- (9,2.0769) -- (9,2.0769) -- (6,0.0528) -- (3,4.1325) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4470) -- (3,4.0150) -- (6,0.0383) -- (9,2.8616) -- (9,2.8616) -- (6,0.0383) -- (3,4.0150) -- (0,0.4470) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1312) -- (6,0.0433) -- (9,2.5846) -- (9,2.5846) -- (6,0.0433) -- (3,4.1312) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0788) -- (6,0.0439) -- (9,2.6307) -- (9,2.6307) -- (6,0.0439) -- (3,4.0788) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0425) -- (6,0.0383) -- (9,2.1231) -- (9,2.1231) -- (6,0.0383) -- (3,4.0425) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4006) -- (3,4.0475) -- (6,0.0478) -- (9,3.4687) -- (9,3.4687) -- (6,0.0478) -- (3,4.0475) -- (0,0.4006) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.0050) -- (6,0.1222) -- (9,1.8923) -- (9,1.8923) -- (6,0.1222) -- (3,4.0050) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1150) -- (6,0.1439) -- (9,1.7077) -- (9,1.7077) -- (6,0.1439) -- (3,4.1150) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5303) -- (3,4.0038) -- (6,0.0772) -- (9,2.7231) -- (9,2.7231) -- (6,0.0772) -- (3,4.0038) -- (0,0.5303) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0987) -- (6,0.0406) -- (9,1.5231) -- (9,1.5231) -- (6,0.0406) -- (3,4.0987) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4718) -- (3,3.9537) -- (6,0.0261) -- (9,2.9539) -- (9,2.9539) -- (6,0.0261) -- (3,3.9537) -- (0,0.4718) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1125) -- (6,0.0750) -- (9,2.3077) -- (9,2.3077) -- (6,0.0750) -- (3,4.1125) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4940) -- (3,3.9900) -- (6,0.0517) -- (9,2.4461) -- (9,2.4461) -- (6,0.0517) -- (3,3.9900) -- (0,0.4940) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9787) -- (6,0.0389) -- (9,2.5846) -- (9,2.5846) -- (6,0.0389) -- (3,3.9787) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1262) -- (6,0.1183) -- (9,1.8461) -- (9,1.8461) -- (6,0.1183) -- (3,4.1262) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3660) -- (3,4.0038) -- (6,0.0867) -- (9,2.7693) -- (9,2.7693) -- (6,0.0867) -- (3,4.0038) -- (0,0.3660) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6396) -- (3,4.1288) -- (6,0.0994) -- (9,2.0307) -- (9,2.0307) -- (6,0.0994) -- (3,4.1288) -- (0,0.6396) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6173) -- (3,4.1413) -- (6,0.1617) -- (9,1.3384) -- (9,1.3384) -- (6,0.1617) -- (3,4.1413) -- (0,0.6173) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3728) -- (3,4.0838) -- (6,0.0661) -- (9,1.3384) -- (9,1.3384) -- (6,0.0661) -- (3,4.0838) -- (0,0.3728) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0425) -- (6,0.1433) -- (9,1.5693) -- (9,1.5693) -- (6,0.1433) -- (3,4.0425) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5945) -- (3,4.0113) -- (6,0.0706) -- (9,1.9846) -- (9,1.9846) -- (6,0.0706) -- (3,4.0113) -- (0,0.5945) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.0587) -- (6,0.0378) -- (9,1.5231) -- (9,1.5231) -- (6,0.0378) -- (3,4.0587) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,3.9763) -- (6,0.1133) -- (9,1.7077) -- (9,1.7077) -- (6,0.1133) -- (3,3.9763) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5302) -- (3,4.1037) -- (6,0.0406) -- (9,2.1693) -- (9,2.1693) -- (6,0.0406) -- (3,4.1037) -- (0,0.5302) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4348) -- (3,4.0100) -- (6,0.0322) -- (9,2.7693) -- (9,2.7693) -- (6,0.0322) -- (3,4.0100) -- (0,0.4348) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0912) -- (6,0.0567) -- (9,2.6769) -- (9,2.6769) -- (6,0.0567) -- (3,4.0912) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6289) -- (3,4.1025) -- (6,0.1283) -- (9,1.4769) -- (9,1.4769) -- (6,0.1283) -- (3,4.1025) -- (0,0.6289) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4872) -- (3,3.9863) -- (6,0.0611) -- (9,2.4461) -- (9,2.4461) -- (6,0.0611) -- (3,3.9863) -- (0,0.4872) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1413) -- (6,0.1056) -- (9,2.3539) -- (9,2.3539) -- (6,0.1056) -- (3,4.1413) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.0625) -- (6,0.0283) -- (9,4.2891) -- (9,4.2891) -- (6,0.0283) -- (3,4.0625) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3862) -- (3,4.1275) -- (6,0.0278) -- (9,2.7231) -- (9,2.7231) -- (6,0.0278) -- (3,4.1275) -- (0,0.3862) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5780) -- (3,3.9863) -- (6,0.0483) -- (9,3.8387) -- (9,3.8387) -- (6,0.0483) -- (3,3.9863) -- (0,0.5780) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,3.9575) -- (6,0.1394) -- (9,1.9846) -- (9,1.9846) -- (6,0.1394) -- (3,3.9575) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4768) -- (3,4.1037) -- (6,0.0689) -- (9,2.9077) -- (9,2.9077) -- (6,0.0689) -- (3,4.1037) -- (0,0.4768) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1000) -- (6,0.0783) -- (9,2.4923) -- (9,2.4923) -- (6,0.0783) -- (3,4.1000) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3183) -- (3,4.1413) -- (6,0.0900) -- (9,1.6616) -- (9,1.6616) -- (6,0.0900) -- (3,4.1413) -- (0,0.3183) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.0838) -- (6,0.0567) -- (9,3.0000) -- (9,3.0000) -- (6,0.0567) -- (3,4.0838) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1288) -- (6,0.0839) -- (9,2.3539) -- (9,2.3539) -- (6,0.0839) -- (3,4.1288) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.0025) -- (6,0.0222) -- (9,2.6769) -- (9,2.6769) -- (6,0.0222) -- (3,4.0025) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.0600) -- (6,0.0761) -- (9,2.9077) -- (9,2.9077) -- (6,0.0761) -- (3,4.0600) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.0475) -- (6,0.0539) -- (9,2.3077) -- (9,2.3077) -- (6,0.0539) -- (3,4.0475) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1200) -- (6,0.0528) -- (9,2.2616) -- (9,2.2616) -- (6,0.0528) -- (3,4.1200) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4651) -- (3,4.0350) -- (6,0.0539) -- (9,1.3846) -- (9,1.3846) -- (6,0.0539) -- (3,4.0350) -- (0,0.4651) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5715) -- (3,4.1375) -- (6,0.1056) -- (9,2.3077) -- (9,2.3077) -- (6,0.1056) -- (3,4.1375) -- (0,0.5715) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1113) -- (6,0.0533) -- (9,2.0769) -- (9,2.0769) -- (6,0.0533) -- (3,4.1113) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5656) -- (3,4.1188) -- (6,0.0250) -- (9,4.1765) -- (9,4.1765) -- (6,0.0250) -- (3,4.1188) -- (0,0.5656) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3496) -- (3,3.9663) -- (6,0.0711) -- (9,2.2616) -- (9,2.2616) -- (6,0.0711) -- (3,3.9663) -- (0,0.3496) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5836) -- (3,4.0062) -- (6,0.0222) -- (9,1.7539) -- (9,1.7539) -- (6,0.0222) -- (3,4.0062) -- (0,0.5836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,3.9475) -- (6,0.1072) -- (9,1.6616) -- (9,1.6616) -- (6,0.1072) -- (3,3.9475) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3618) -- (3,4.0512) -- (6,0.0728) -- (9,2.3539) -- (9,2.3539) -- (6,0.0728) -- (3,4.0512) -- (0,0.3618) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2038) -- (6,0.1317) -- (9,1.9384) -- (9,1.9384) -- (6,0.1317) -- (3,4.2038) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1887) -- (6,0.0644) -- (9,1.6154) -- (9,1.6154) -- (6,0.0644) -- (3,4.1887) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4189) -- (3,4.2250) -- (6,0.0367) -- (9,1.5693) -- (9,1.5693) -- (6,0.0367) -- (3,4.2250) -- (0,0.4189) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3355) -- (3,4.2763) -- (6,0.1206) -- (9,1.6154) -- (9,1.6154) -- (6,0.1206) -- (3,4.2763) -- (0,0.3355) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1437) -- (6,0.0561) -- (9,2.6307) -- (9,2.6307) -- (6,0.0561) -- (3,4.1437) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6062) -- (3,4.2450) -- (6,0.0728) -- (9,2.0769) -- (9,2.0769) -- (6,0.0728) -- (3,4.2450) -- (0,0.6062) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2125) -- (6,0.0211) -- (9,2.2616) -- (9,2.2616) -- (6,0.0211) -- (3,4.2125) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1875) -- (6,0.0183) -- (9,2.3077) -- (9,2.3077) -- (6,0.0183) -- (3,4.1875) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2050) -- (6,0.0583) -- (9,1.5231) -- (9,1.5231) -- (6,0.0583) -- (3,4.2050) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3617) -- (3,4.2250) -- (6,0.0367) -- (9,1.8000) -- (9,1.8000) -- (6,0.0367) -- (3,4.2250) -- (0,0.3617) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3037) -- (6,0.1044) -- (9,1.9846) -- (9,1.9846) -- (6,0.1044) -- (3,4.3037) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2337) -- (6,0.0728) -- (9,2.4923) -- (9,2.4923) -- (6,0.0728) -- (3,4.2337) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1475) -- (6,0.0278) -- (9,2.9539) -- (9,2.9539) -- (6,0.0278) -- (3,4.1475) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1800) -- (6,0.0217) -- (9,4.2227) -- (9,4.2227) -- (6,0.0217) -- (3,4.1800) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1562) -- (6,0.0556) -- (9,3.0000) -- (9,3.0000) -- (6,0.0556) -- (3,4.1562) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2750) -- (6,0.1172) -- (9,1.5693) -- (9,1.5693) -- (6,0.1172) -- (3,4.2750) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2050) -- (6,0.0856) -- (9,1.8000) -- (9,1.8000) -- (6,0.0856) -- (3,4.2050) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1700) -- (6,0.1111) -- (9,1.8923) -- (9,1.8923) -- (6,0.1111) -- (3,4.1700) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3050) -- (6,0.1283) -- (9,1.8461) -- (9,1.8461) -- (6,0.1283) -- (3,4.3050) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4282) -- (3,4.1825) -- (6,0.1139) -- (9,1.5231) -- (9,1.5231) -- (6,0.1139) -- (3,4.1825) -- (0,0.4282) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2287) -- (6,0.0489) -- (9,1.4769) -- (9,1.4769) -- (6,0.0489) -- (3,4.2287) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2325) -- (6,0.0544) -- (9,2.8616) -- (9,2.8616) -- (6,0.0544) -- (3,4.2325) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5825) -- (3,4.1837) -- (6,0.0339) -- (9,3.5250) -- (9,3.5250) -- (6,0.0339) -- (3,4.1837) -- (0,0.5825) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5628) -- (3,4.3300) -- (6,0.0444) -- (9,2.9077) -- (9,2.9077) -- (6,0.0444) -- (3,4.3300) -- (0,0.5628) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2038) -- (6,0.0278) -- (9,1.7539) -- (9,1.7539) -- (6,0.0278) -- (3,4.2038) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.1800) -- (6,0.0400) -- (9,1.7539) -- (9,1.7539) -- (6,0.0400) -- (3,4.1800) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2138) -- (6,0.0917) -- (9,2.4000) -- (9,2.4000) -- (6,0.0917) -- (3,4.2138) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2650) -- (6,0.0633) -- (9,2.5846) -- (9,2.5846) -- (6,0.0633) -- (3,4.2650) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2263) -- (6,0.0850) -- (9,2.3539) -- (9,2.3539) -- (6,0.0850) -- (3,4.2263) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1437) -- (6,0.0433) -- (9,2.8154) -- (9,2.8154) -- (6,0.0433) -- (3,4.1437) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3087) -- (6,0.0267) -- (9,2.4461) -- (9,2.4461) -- (6,0.0267) -- (3,4.3087) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1800) -- (6,0.0494) -- (9,2.6307) -- (9,2.6307) -- (6,0.0494) -- (3,4.1800) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2650) -- (6,0.0572) -- (9,1.8461) -- (9,1.8461) -- (6,0.0572) -- (3,4.2650) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2713) -- (6,0.1083) -- (9,1.9846) -- (9,1.9846) -- (6,0.1083) -- (3,4.2713) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.1475) -- (6,0.0278) -- (9,2.9539) -- (9,2.9539) -- (6,0.0278) -- (3,4.1475) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4388) -- (3,4.2975) -- (6,0.0300) -- (9,1.6154) -- (9,1.6154) -- (6,0.0300) -- (3,4.2975) -- (0,0.4388) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2363) -- (6,0.0333) -- (9,3.4395) -- (9,3.4395) -- (6,0.0333) -- (3,4.2363) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.2363) -- (6,0.0367) -- (9,4.2375) -- (9,4.2375) -- (6,0.0367) -- (3,4.2363) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3669) -- (3,4.1925) -- (6,0.0428) -- (9,1.7077) -- (9,1.7077) -- (6,0.0428) -- (3,4.1925) -- (0,0.3669) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3050) -- (6,0.0506) -- (9,2.7231) -- (9,2.7231) -- (6,0.0506) -- (3,4.3050) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5044) -- (3,4.2975) -- (6,0.0239) -- (9,3.5555) -- (9,3.5555) -- (6,0.0239) -- (3,4.2975) -- (0,0.5044) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.1675) -- (6,0.0311) -- (9,1.8461) -- (9,1.8461) -- (6,0.0311) -- (3,4.1675) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4942) -- (3,4.3087) -- (6,0.0267) -- (9,4.7840) -- (9,4.7840) -- (6,0.0267) -- (3,4.3087) -- (0,0.4942) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6159) -- (3,4.2888) -- (6,0.0272) -- (9,2.5384) -- (9,2.5384) -- (6,0.0272) -- (3,4.2888) -- (0,0.6159) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4193) -- (3,4.2900) -- (6,0.0539) -- (9,2.5384) -- (9,2.5384) -- (6,0.0539) -- (3,4.2900) -- (0,0.4193) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.2425) -- (6,0.0850) -- (9,1.9384) -- (9,1.9384) -- (6,0.0850) -- (3,4.2425) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3400) -- (6,0.1094) -- (9,2.0769) -- (9,2.0769) -- (6,0.1094) -- (3,4.3400) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3300) -- (6,0.0800) -- (9,2.4923) -- (9,2.4923) -- (6,0.0800) -- (3,4.3300) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.2538) -- (6,0.0572) -- (9,1.8461) -- (9,1.8461) -- (6,0.0572) -- (3,4.2538) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3100) -- (6,0.0628) -- (9,2.1231) -- (9,2.1231) -- (6,0.0628) -- (3,4.3100) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3738) -- (6,0.1322) -- (9,1.7077) -- (9,1.7077) -- (6,0.1322) -- (3,4.3738) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4825) -- (6,0.0228) -- (9,2.0769) -- (9,2.0769) -- (6,0.0228) -- (3,4.4825) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6405) -- (3,4.3738) -- (6,0.0561) -- (9,2.4000) -- (9,2.4000) -- (6,0.0561) -- (3,4.3738) -- (0,0.6405) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4750) -- (6,0.0572) -- (9,2.6307) -- (9,2.6307) -- (6,0.0572) -- (3,4.4750) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3738) -- (6,0.0411) -- (9,1.8000) -- (9,1.8000) -- (6,0.0411) -- (3,4.3738) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3425) -- (6,0.0861) -- (9,0.0000) -- (9,0.0000) -- (6,0.0861) -- (3,4.3425) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3640) -- (3,4.4588) -- (6,0.0517) -- (9,2.0307) -- (9,2.0307) -- (6,0.0517) -- (3,4.4588) -- (0,0.3640) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6161) -- (3,4.3788) -- (6,0.0733) -- (9,2.7231) -- (9,2.7231) -- (6,0.0733) -- (3,4.3788) -- (0,0.6161) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3825) -- (6,0.0761) -- (9,2.6769) -- (9,2.6769) -- (6,0.0761) -- (3,4.3825) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3575) -- (6,0.0233) -- (9,3.4541) -- (9,3.4541) -- (6,0.0233) -- (3,4.3575) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.3775) -- (6,0.0439) -- (9,1.9384) -- (9,1.9384) -- (6,0.0439) -- (3,4.3775) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3625) -- (6,0.0561) -- (9,2.1693) -- (9,2.1693) -- (6,0.0561) -- (3,4.3625) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4787) -- (6,0.0228) -- (9,1.9384) -- (9,1.9384) -- (6,0.0228) -- (3,4.4787) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3750) -- (6,0.0644) -- (9,1.9846) -- (9,1.9846) -- (6,0.0644) -- (3,4.3750) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4562) -- (6,0.0750) -- (9,2.0307) -- (9,2.0307) -- (6,0.0750) -- (3,4.4562) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3357) -- (3,4.4463) -- (6,0.0233) -- (9,3.6558) -- (9,3.6558) -- (6,0.0233) -- (3,4.4463) -- (0,0.3357) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4350) -- (6,0.0261) -- (9,1.6154) -- (9,1.6154) -- (6,0.0261) -- (3,4.4350) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4236) -- (3,4.3775) -- (6,0.0322) -- (9,3.7503) -- (9,3.7503) -- (6,0.0322) -- (3,4.3775) -- (0,0.4236) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5858) -- (3,4.4050) -- (6,0.1139) -- (9,1.2923) -- (9,1.2923) -- (6,0.1139) -- (3,4.4050) -- (0,0.5858) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3950) -- (6,0.0644) -- (9,2.3077) -- (9,2.3077) -- (6,0.0644) -- (3,4.3950) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3963) -- (6,0.1139) -- (9,1.4307) -- (9,1.4307) -- (6,0.1139) -- (3,4.3963) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4465) -- (3,4.3900) -- (6,0.0261) -- (9,4.0304) -- (9,4.0304) -- (6,0.0261) -- (3,4.3900) -- (0,0.4465) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3525) -- (6,0.1211) -- (9,1.9384) -- (9,1.9384) -- (6,0.1211) -- (3,4.3525) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5025) -- (6,0.0317) -- (9,3.5348) -- (9,3.5348) -- (6,0.0317) -- (3,4.5025) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.4512) -- (6,0.0694) -- (9,2.1231) -- (9,2.1231) -- (6,0.0694) -- (3,4.4512) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3575) -- (6,0.1356) -- (9,1.4769) -- (9,1.4769) -- (6,0.1356) -- (3,4.3575) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3537) -- (6,0.0178) -- (9,4.1845) -- (9,4.1845) -- (6,0.0178) -- (3,4.3537) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4827) -- (3,4.4912) -- (6,0.0256) -- (9,3.4784) -- (9,3.4784) -- (6,0.0256) -- (3,4.4912) -- (0,0.4827) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.4150) -- (6,0.0406) -- (9,2.0307) -- (9,2.0307) -- (6,0.0406) -- (3,4.4150) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5219) -- (3,4.3425) -- (6,0.0772) -- (9,2.9539) -- (9,2.9539) -- (6,0.0772) -- (3,4.3425) -- (0,0.5219) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3937) -- (6,0.0411) -- (9,2.2616) -- (9,2.2616) -- (6,0.0411) -- (3,4.3937) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6397) -- (3,4.4475) -- (6,0.0633) -- (9,2.0307) -- (9,2.0307) -- (6,0.0633) -- (3,4.4475) -- (0,0.6397) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3613) -- (6,0.0233) -- (9,2.1693) -- (9,2.1693) -- (6,0.0233) -- (3,4.3613) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3637) -- (6,0.1122) -- (9,2.2616) -- (9,2.2616) -- (6,0.1122) -- (3,4.3637) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4600) -- (6,0.0894) -- (9,2.6307) -- (9,2.6307) -- (6,0.0894) -- (3,4.4600) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4817) -- (3,4.3937) -- (6,0.0378) -- (9,2.4461) -- (9,2.4461) -- (6,0.0378) -- (3,4.3937) -- (0,0.4817) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3675) -- (6,0.0856) -- (9,2.1231) -- (9,2.1231) -- (6,0.0856) -- (3,4.3675) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3537) -- (6,0.0267) -- (9,2.6307) -- (9,2.6307) -- (6,0.0267) -- (3,4.3537) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3800) -- (3,4.3863) -- (6,0.0178) -- (9,4.8514) -- (9,4.8514) -- (6,0.0178) -- (3,4.3863) -- (0,0.3800) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4662) -- (6,0.1211) -- (9,1.7539) -- (9,1.7539) -- (6,0.1211) -- (3,4.4662) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.3475) -- (6,0.0944) -- (9,1.8000) -- (9,1.8000) -- (6,0.0944) -- (3,4.3475) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6028) -- (3,4.3500) -- (6,0.0328) -- (9,2.8154) -- (9,2.8154) -- (6,0.0328) -- (3,4.3500) -- (0,0.6028) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3913) -- (6,0.0939) -- (9,2.0307) -- (9,2.0307) -- (6,0.0939) -- (3,4.3913) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.3900) -- (6,0.0233) -- (9,3.0000) -- (9,3.0000) -- (6,0.0233) -- (3,4.3900) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4950) -- (6,0.0283) -- (9,1.8461) -- (9,1.8461) -- (6,0.0283) -- (3,4.4950) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.4825) -- (6,0.1233) -- (9,1.6154) -- (9,1.6154) -- (6,0.1233) -- (3,4.4825) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.3500) -- (6,0.0178) -- (9,4.2903) -- (9,4.2903) -- (6,0.0178) -- (3,4.3500) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.5113) -- (6,0.0456) -- (9,2.7231) -- (9,2.7231) -- (6,0.0456) -- (3,4.5113) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.4112) -- (6,0.0611) -- (9,1.8923) -- (9,1.8923) -- (6,0.0611) -- (3,4.4112) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.4062) -- (6,0.0556) -- (9,2.2616) -- (9,2.2616) -- (6,0.0556) -- (3,4.4062) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6288) -- (6,0.0639) -- (9,2.5384) -- (9,2.5384) -- (6,0.0639) -- (3,4.6288) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6125) -- (6,0.0250) -- (9,2.5384) -- (9,2.5384) -- (6,0.0250) -- (3,4.6125) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6262) -- (6,0.1028) -- (9,2.1231) -- (9,2.1231) -- (6,0.1028) -- (3,4.6262) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3634) -- (3,4.5713) -- (6,0.0283) -- (9,4.2595) -- (9,4.2595) -- (6,0.0283) -- (3,4.5713) -- (0,0.3634) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6600) -- (6,0.0278) -- (9,2.6769) -- (9,2.6769) -- (6,0.0278) -- (3,4.6600) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5488) -- (6,0.0822) -- (9,1.9384) -- (9,1.9384) -- (6,0.0822) -- (3,4.5488) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5419) -- (3,4.6450) -- (6,0.0361) -- (9,4.1864) -- (9,4.1864) -- (6,0.0361) -- (3,4.6450) -- (0,0.5419) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5882) -- (3,4.5963) -- (6,0.0361) -- (9,2.5384) -- (9,2.5384) -- (6,0.0361) -- (3,4.5963) -- (0,0.5882) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5202) -- (3,4.6238) -- (6,0.0167) -- (9,2.1231) -- (9,2.1231) -- (6,0.0167) -- (3,4.6238) -- (0,0.5202) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5350) -- (6,0.0339) -- (9,1.8000) -- (9,1.8000) -- (6,0.0339) -- (3,4.5350) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6688) -- (6,0.0467) -- (9,1.8000) -- (9,1.8000) -- (6,0.0467) -- (3,4.6688) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3332) -- (3,4.5237) -- (6,0.0400) -- (9,1.7077) -- (9,1.7077) -- (6,0.0400) -- (3,4.5237) -- (0,0.3332) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6300) -- (6,0.1028) -- (9,2.1231) -- (9,2.1231) -- (6,0.1028) -- (3,4.6300) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6762) -- (6,0.1322) -- (9,1.8461) -- (9,1.8461) -- (6,0.1322) -- (3,4.6762) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6000) -- (6,0.0278) -- (9,2.8616) -- (9,2.8616) -- (6,0.0278) -- (3,4.6000) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4412) -- (3,4.6387) -- (6,0.0944) -- (9,2.4000) -- (9,2.4000) -- (6,0.0944) -- (3,4.6387) -- (0,0.4412) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6125) -- (6,0.0194) -- (9,2.3539) -- (9,2.3539) -- (6,0.0194) -- (3,4.6125) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6087) -- (6,0.0333) -- (9,3.3548) -- (9,3.3548) -- (6,0.0333) -- (3,4.6087) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6475) -- (6,0.1078) -- (9,2.0769) -- (9,2.0769) -- (6,0.1078) -- (3,4.6475) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5762) -- (6,0.0283) -- (9,2.6307) -- (9,2.6307) -- (6,0.0283) -- (3,4.5762) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.5975) -- (6,0.0922) -- (9,2.2154) -- (9,2.2154) -- (6,0.0922) -- (3,4.5975) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6075) -- (6,0.0194) -- (9,2.8154) -- (9,2.8154) -- (6,0.0194) -- (3,4.6075) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6575) -- (6,0.0522) -- (9,2.0769) -- (9,2.0769) -- (6,0.0522) -- (3,4.6575) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5600) -- (6,0.0200) -- (9,1.7077) -- (9,1.7077) -- (6,0.0200) -- (3,4.5600) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6575) -- (6,0.0606) -- (9,2.8154) -- (9,2.8154) -- (6,0.0606) -- (3,4.6575) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5362) -- (6,0.0622) -- (9,1.5693) -- (9,1.5693) -- (6,0.0622) -- (3,4.5362) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6850) -- (6,0.0522) -- (9,3.5444) -- (9,3.5444) -- (6,0.0522) -- (3,4.6850) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6175) -- (6,0.0833) -- (9,1.6616) -- (9,1.6616) -- (6,0.0833) -- (3,4.6175) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3648) -- (3,4.6200) -- (6,0.1333) -- (9,1.7077) -- (9,1.7077) -- (6,0.1333) -- (3,4.6200) -- (0,0.3648) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4963) -- (3,4.5187) -- (6,0.0200) -- (9,4.2820) -- (9,4.2820) -- (6,0.0200) -- (3,4.5187) -- (0,0.4963) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6050) -- (6,0.0500) -- (9,2.6307) -- (9,2.6307) -- (6,0.0500) -- (3,4.6050) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4161) -- (3,4.6212) -- (6,0.0583) -- (9,3.2321) -- (9,3.2321) -- (6,0.0583) -- (3,4.6212) -- (0,0.4161) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.6887) -- (6,0.0383) -- (9,2.5846) -- (9,2.5846) -- (6,0.0383) -- (3,4.6887) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6837) -- (6,0.1233) -- (9,1.5231) -- (9,1.5231) -- (6,0.1233) -- (3,4.6837) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5838) -- (3,4.6625) -- (6,0.0939) -- (9,2.4000) -- (9,2.4000) -- (6,0.0939) -- (3,4.6625) -- (0,0.5838) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.5963) -- (6,0.0222) -- (9,0.0000) -- (9,0.0000) -- (6,0.0222) -- (3,4.5963) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5883) -- (3,4.6250) -- (6,0.0528) -- (9,1.9384) -- (9,1.9384) -- (6,0.0528) -- (3,4.6250) -- (0,0.5883) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6437) -- (6,0.0167) -- (9,2.6769) -- (9,2.6769) -- (6,0.0167) -- (3,4.6437) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3703) -- (3,4.5488) -- (6,0.0650) -- (9,1.5693) -- (9,1.5693) -- (6,0.0650) -- (3,4.5488) -- (0,0.3703) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.6288) -- (6,0.0667) -- (9,2.6769) -- (9,2.6769) -- (6,0.0667) -- (3,4.6288) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.5963) -- (6,0.0617) -- (9,1.5693) -- (9,1.5693) -- (6,0.0617) -- (3,4.5963) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6119) -- (3,4.6950) -- (6,0.0933) -- (9,2.1693) -- (9,2.1693) -- (6,0.0933) -- (3,4.6950) -- (0,0.6119) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4469) -- (3,4.6400) -- (6,0.0139) -- (9,2.5846) -- (9,2.5846) -- (6,0.0139) -- (3,4.6400) -- (0,0.4469) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4488) -- (3,4.5762) -- (6,0.0339) -- (9,4.8718) -- (9,4.8718) -- (6,0.0339) -- (3,4.5762) -- (0,0.4488) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4338) -- (3,4.5412) -- (6,0.0933) -- (9,2.2154) -- (9,2.2154) -- (6,0.0933) -- (3,4.5412) -- (0,0.4338) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4910) -- (3,4.6813) -- (6,0.1372) -- (9,1.5231) -- (9,1.5231) -- (6,0.1372) -- (3,4.6813) -- (0,0.4910) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6338) -- (6,0.0833) -- (9,1.3846) -- (9,1.3846) -- (6,0.0833) -- (3,4.6338) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.6363) -- (6,0.0250) -- (9,2.1231) -- (9,2.1231) -- (6,0.0250) -- (3,4.6363) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.6612) -- (6,0.0800) -- (9,1.8923) -- (9,1.8923) -- (6,0.0800) -- (3,4.6612) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.5250) -- (6,0.0822) -- (9,2.3077) -- (9,2.3077) -- (6,0.0822) -- (3,4.5250) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7900) -- (6,0.0617) -- (9,1.8923) -- (9,1.8923) -- (6,0.0617) -- (3,4.7900) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7575) -- (6,0.0567) -- (9,2.2616) -- (9,2.2616) -- (6,0.0567) -- (3,4.7575) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3429) -- (3,4.8425) -- (6,0.0422) -- (9,3.0000) -- (9,3.0000) -- (6,0.0422) -- (3,4.8425) -- (0,0.3429) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8113) -- (6,0.0911) -- (9,1.8923) -- (9,1.8923) -- (6,0.0911) -- (3,4.8113) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8762) -- (6,0.1478) -- (9,1.4307) -- (9,1.4307) -- (6,0.1478) -- (3,4.8762) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4825) -- (3,4.9037) -- (6,0.0606) -- (9,0.0000) -- (9,0.0000) -- (6,0.0606) -- (3,4.9037) -- (0,0.4825) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8388) -- (6,0.0556) -- (9,2.2154) -- (9,2.2154) -- (6,0.0556) -- (3,4.8388) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8463) -- (6,0.0267) -- (9,2.3077) -- (9,2.3077) -- (6,0.0267) -- (3,4.8463) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.6401) -- (3,4.7825) -- (6,0.0700) -- (9,2.8154) -- (9,2.8154) -- (6,0.0700) -- (3,4.7825) -- (0,0.6401) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8725) -- (6,0.0894) -- (9,2.1693) -- (9,2.1693) -- (6,0.0894) -- (3,4.8725) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5242) -- (3,4.8187) -- (6,0.0639) -- (9,3.0000) -- (9,3.0000) -- (6,0.0639) -- (3,4.8187) -- (0,0.5242) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7988) -- (6,0.0511) -- (9,2.0307) -- (9,2.0307) -- (6,0.0511) -- (3,4.7988) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7175) -- (6,0.0244) -- (9,1.8000) -- (9,1.8000) -- (6,0.0244) -- (3,4.7175) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8438) -- (6,0.0744) -- (9,1.2923) -- (9,1.2923) -- (6,0.0744) -- (3,4.8438) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3836) -- (3,4.7337) -- (6,0.0244) -- (9,2.7693) -- (9,2.7693) -- (6,0.0244) -- (3,4.7337) -- (0,0.3836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8625) -- (6,0.0267) -- (9,2.4000) -- (9,2.4000) -- (6,0.0267) -- (3,4.8625) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8700) -- (6,0.0183) -- (9,4.9596) -- (9,4.9596) -- (6,0.0183) -- (3,4.8700) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7263) -- (6,0.0572) -- (9,2.1231) -- (9,2.1231) -- (6,0.0572) -- (3,4.7263) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.7800) -- (6,0.1078) -- (9,1.9846) -- (9,1.9846) -- (6,0.1078) -- (3,4.7800) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8513) -- (6,0.0633) -- (9,1.5693) -- (9,1.5693) -- (6,0.0633) -- (3,4.8513) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5363) -- (3,4.8700) -- (6,0.0183) -- (9,4.2924) -- (9,4.2924) -- (6,0.0183) -- (3,4.8700) -- (0,0.5363) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8487) -- (6,0.1089) -- (9,1.7539) -- (9,1.7539) -- (6,0.1089) -- (3,4.8487) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8187) -- (6,0.0506) -- (9,2.9539) -- (9,2.9539) -- (6,0.0506) -- (3,4.8187) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8788) -- (6,0.0344) -- (9,1.8923) -- (9,1.8923) -- (6,0.0344) -- (3,4.8788) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4850) -- (3,4.7175) -- (6,0.0244) -- (9,1.9846) -- (9,1.9846) -- (6,0.0244) -- (3,4.7175) -- (0,0.4850) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4810) -- (3,4.8537) -- (6,0.1194) -- (9,1.4307) -- (9,1.4307) -- (6,0.1194) -- (3,4.8537) -- (0,0.4810) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8550) -- (6,0.0478) -- (9,2.8616) -- (9,2.8616) -- (6,0.0478) -- (3,4.8550) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3799) -- (3,4.7650) -- (6,0.0217) -- (9,4.3920) -- (9,4.3920) -- (6,0.0217) -- (3,4.7650) -- (0,0.3799) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3460) -- (3,4.8250) -- (6,0.1117) -- (9,2.0769) -- (9,2.0769) -- (6,0.1117) -- (3,4.8250) -- (0,0.3460) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.1359) -- (3,4.8950) -- (6,0.0317) -- (9,1.5693) -- (9,1.5693) -- (6,0.0317) -- (3,4.8950) -- (0,1.1359) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8275) -- (6,0.0850) -- (9,2.1231) -- (9,2.1231) -- (6,0.0850) -- (3,4.8275) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8950) -- (6,0.0444) -- (9,2.2616) -- (9,2.2616) -- (6,0.0444) -- (3,4.8950) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8362) -- (6,0.0928) -- (9,1.7077) -- (9,1.7077) -- (6,0.0928) -- (3,4.8362) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8625) -- (6,0.0289) -- (9,1.4307) -- (9,1.4307) -- (6,0.0289) -- (3,4.8625) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8987) -- (6,0.0239) -- (9,1.4769) -- (9,1.4769) -- (6,0.0239) -- (3,4.8987) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8937) -- (6,0.1211) -- (9,1.8461) -- (9,1.8461) -- (6,0.1211) -- (3,4.8937) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3973) -- (3,4.7138) -- (6,0.0383) -- (9,4.8396) -- (9,4.8396) -- (6,0.0383) -- (3,4.7138) -- (0,0.3973) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.4358) -- (3,4.8338) -- (6,0.0344) -- (9,4.5499) -- (9,4.5499) -- (6,0.0344) -- (3,4.8338) -- (0,0.4358) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8875) -- (6,0.0394) -- (9,3.8682) -- (9,3.8682) -- (6,0.0394) -- (3,4.8875) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.5621) -- (3,4.8712) -- (6,0.0661) -- (9,3.0000) -- (9,3.0000) -- (6,0.0661) -- (3,4.8712) -- (0,0.5621) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.8675) -- (6,0.0583) -- (9,2.6769) -- (9,2.6769) -- (6,0.0583) -- (3,4.8675) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.9075) -- (6,0.0522) -- (9,1.7539) -- (9,1.7539) -- (6,0.0522) -- (3,4.9075) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7425) -- (6,0.0594) -- (9,2.9539) -- (9,2.9539) -- (6,0.0594) -- (3,4.7425) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8712) -- (6,0.0422) -- (9,2.8154) -- (9,2.8154) -- (6,0.0422) -- (3,4.8712) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.8063) -- (6,0.0322) -- (9,1.8000) -- (9,1.8000) -- (6,0.0322) -- (3,4.8063) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,1.0098) -- (3,4.7687) -- (6,0.1239) -- (9,1.8000) -- (9,1.8000) -- (6,0.1239) -- (3,4.7687) -- (0,1.0098) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8500) -- (6,0.0289) -- (9,3.0000) -- (9,3.0000) -- (6,0.0289) -- (3,4.8500) -- (0,0.8836) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.7570) -- (3,4.7675) -- (6,0.0917) -- (9,2.3539) -- (9,2.3539) -- (6,0.0917) -- (3,4.7675) -- (0,0.7570) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.3603) -- (3,4.7988) -- (6,0.0722) -- (9,1.7077) -- (9,1.7077) -- (6,0.0722) -- (3,4.7988) -- (0,0.3603) -- cycle;
\draw[olive!80!black,opacity=0.02,line width=0.3pt] (0,0.8836) -- (3,4.8875) -- (6,0.0500) -- (9,1.7539) -- (9,1.7539) -- (6,0.0500) -- (3,4.8875) -- (0,0.8836) -- cycle;

